Wearable Haptics for Remote Social Walking

Walking is an essential activity for a healthy life, which becomes less tiring and more enjoyable if done together. Common difficulties we have in performing sufficient physical exercise, for instance the lack of motivation, can be overcome by exploiting its social aspect. However, our lifestyle sometimes makes it very difficult to find time together with others who live far away from us to go for a walk. In this paper we propose a novel system enabling people to have a 'remote social walk' by streaming the gait cadence between two persons walking in different places, increasing the sense of mutual presence. Vibrations provided at the users' ankles display the partner's sensation perceived during the heel-strike. In order to achieve the aforementioned goal in a two users experiment, we envisaged a four-step incremental validation process: i) a single walker has to adapt the cadence with a virtual reference generated by a software; ii) a single user is tasked to follow a predefined time varying gait cadence; iii) a leader-follower scenario in which the haptic actuation is mono-directional; iv) a peer-to-peer case with bi-directional haptic communication. Careful experimental validation was conducted involving a total of 50 people, which confirmed the efficacy of our system in perceiving the partners' gait cadence in each of the proposed scenarios.

==> figures/VR1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%


\begin{tikzpicture}
\centering
\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.6\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xtick = {0, 20,40, 60,80, 100},
xticklabels = {50, 70, 90, 110, 130, 150},
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=90,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
%style={align=left, column sep=5pt}, 
]

%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=1200,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1030\\
1.16	1030\\
2.231	1030\\
3.35	1030\\
4.429	1030\\
5.54	1030\\
6.65	1030\\
7.77	1030\\
8.872	1030\\
10.01	1030\\
11.111	1030\\
12.21	1030\\
13.329	1030\\
14.46	1030\\
15.55	1030\\
16.678	1030\\
17.77	1030\\
18.869	1030\\
19.95	1030\\
21.032	1030\\
22.14	1030\\
23.27	1030\\
24.378	1030\\
25.481	1030\\
26.571	1030\\
27.683	1030\\
28.812	1030\\
29.93	1030\\
31.039	1030\\
32.17	1030\\
33.32	1030\\
34.43	1030\\
35.552	1030\\
36.678	1030\\
37.819	1030\\
38.951	1030\\
40.056	1030\\
41.066	1030\\
42.039	1030\\
43.093	1030\\
44.195	1030\\
45.101	1030\\
46.127	1030\\
47.168	1030\\
48.198	1030\\
49.232	1030\\
50.258	1030\\
51.261	1030\\
52.22	1030\\
53.3	1030\\
54.312	1030\\
55.39	1030\\
56.409	1030\\
57.45	1030\\
58.47	1030\\
59.491	1030\\
60.499	1030\\
61.492	1030\\
62.559	1030\\
63.672	1030\\
64.744	1030\\
65.614	1030\\
66.702	1030\\
67.729	1030\\
68.791	1030\\
69.784	1030\\
70.854	1030\\
71.885	1030\\
72.924	1030\\
73.952	1030\\
74.954	1030\\
76.005	1030\\
77.034	1030\\
78.044	1030\\
79.043	1030\\
80.167	1030\\
81.228	1030\\
82.264	1030\\
83.244	1030\\
84.271	1030\\
85.324	1030\\
86.332	1030\\
87.392	1030\\
88.364	1030\\
89.436	1030\\
90.454	1030\\
91.483	1030\\
92.514	1030\\
93.572	1030\\
};
\addlegendentry{Reference}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1080\\
1.16	1130\\
2.231	1090\\
3.35	1110\\
4.429	1090\\
5.54	1090\\
6.65	1100\\
7.77	1100\\
8.872	1130\\
10.01	1110\\
11.111	1100\\
12.21	1100\\
13.329	1110\\
14.46	1120\\
15.55	1100\\
16.678	1120\\
17.77	1080\\
18.869	1100\\
19.95	1080\\
21.032	1090\\
22.14	1110\\
23.27	1100\\
24.378	1120\\
25.481	1090\\
26.571	1100\\
27.683	1110\\
28.812	1130\\
29.93	1120\\
31.039	1110\\
32.17	1130\\
33.32	1120\\
34.43	1110\\
35.552	1140\\
36.678	1130\\
37.819	1140\\
38.951	1110\\
40.056	1110\\
41.066	1010\\
42.039	990\\
43.093	1040\\
44.195	1000\\
45.101	1020\\
46.127	990\\
47.168	1040\\
48.198	1030\\
49.232	1040\\
50.258	1010\\
51.261	1010\\
52.22	990\\
53.3	1050\\
54.312	1030\\
55.39	1060\\
56.409	1010\\
57.45	1040\\
58.47	1020\\
59.491	1030\\
60.499	990\\
61.492	1010\\
62.559	1050\\
63.672	1020\\
64.744	1040\\
65.614	1000\\
66.702	1050\\
67.729	1060\\
68.791	1050\\
69.784	1010\\
70.854	1030\\
71.885	1030\\
72.924	1030\\
73.952	1020\\
74.954	1010\\
76.005	1040\\
77.034	1040\\
78.044	990\\
79.043	1010\\
80.167	1020\\
81.228	1060\\
82.264	1020\\
83.244	990\\
84.271	1030\\
85.324	1050\\
86.332	1020\\
87.392	1030\\
88.364	990\\
89.436	1030\\
90.454	1040\\
91.483	1040\\
92.514	1030\\
93.572	1050\\
};
\addlegendentry{User}

\addplot [color=green]
  table[row sep=crcr]{%
37.819	850\\
37.819	1200\\
};
\addlegendentry{Haptics On}

\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
%\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
37.819	1081.5\\
38.951	1081.5\\
40.056	1081.5\\
41.066	1081.5\\
42.039	1081.5\\
43.093	1081.5\\
44.195	1081.5\\
45.101	1081.5\\
46.127	1081.5\\
47.168	1081.5\\
48.198	1081.5\\
49.232	1081.5\\
50.258	1081.5\\
51.261	1081.5\\
52.22	1081.5\\
53.3	1081.5\\
54.312	1081.5\\
55.39	1081.5\\
56.409	1081.5\\
57.45	1081.5\\
58.47	1081.5\\
59.491	1081.5\\
60.499	1081.5\\
61.492	1081.5\\
62.559	1081.5\\
63.672	1081.5\\
64.744	1081.5\\
65.614	1081.5\\
66.702	1081.5\\
67.729	1081.5\\
68.791	1081.5\\
69.784	1081.5\\
70.854	1081.5\\
71.885	1081.5\\
72.924	1081.5\\
73.952	1081.5\\
74.954	1081.5\\
76.005	1081.5\\
77.034	1081.5\\
78.044	1081.5\\
79.043	1081.5\\
80.167	1081.5\\
81.228	1081.5\\
82.264	1081.5\\
83.244	1081.5\\
84.271	1081.5\\
85.324	1081.5\\
86.332	1081.5\\
87.392	1081.5\\
88.364	1081.5\\
89.436	1081.5\\
90.454	1081.5\\
91.483	1081.5\\
92.514	1081.5\\
93.572	1081.5\\
93.572	978.5\\
92.514	978.5\\
91.483	978.5\\
90.454	978.5\\
89.436	978.5\\
88.364	978.5\\
87.392	978.5\\
86.332	978.5\\
85.324	978.5\\
84.271	978.5\\
83.244	978.5\\
82.264	978.5\\
81.228	978.5\\
80.167	978.5\\
79.043	978.5\\
78.044	978.5\\
77.034	978.5\\
76.005	978.5\\
74.954	978.5\\
73.952	978.5\\
72.924	978.5\\
71.885	978.5\\
70.854	978.5\\
69.784	978.5\\
68.791	978.5\\
67.729	978.5\\
66.702	978.5\\
65.614	978.5\\
64.744	978.5\\
63.672	978.5\\
62.559	978.5\\
61.492	978.5\\
60.499	978.5\\
59.491	978.5\\
58.47	978.5\\
57.45	978.5\\
56.409	978.5\\
55.39	978.5\\
54.312	978.5\\
53.3	978.5\\
52.22	978.5\\
51.261	978.5\\
50.258	978.5\\
49.232	978.5\\
48.198	978.5\\
47.168	978.5\\
46.127	978.5\\
45.101	978.5\\
44.195	978.5\\
43.093	978.5\\
42.039	978.5\\
41.066	978.5\\
40.056	978.5\\
38.951	978.5\\
37.819	978.5\\
}--cycle;
\addlegendentry{$\pm$4\% area}


\end{axis}
\end{tikzpicture}%

==> figures/VR2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%

\begin{tikzpicture}
\centering
\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.6\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xtick =       {20 ,40, 60,  80, 100, 120},
xticklabels = {50, 70, 90, 110, 130, 150},
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=20,
xmax=110,
ymin=950,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
%legend pos=north west,
legend cell align={left},
%style={align=left, column sep=5pt}, 
]

%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=150,
%ymin=0,
%ymax=1400,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1140\\
1.031	1140\\
2.072	1140\\
3.14	    1140\\
4.12	    1140\\
5.162	1140\\
6.222	1140\\
7.242	1140\\
8.272	1140\\
9.332	1140\\
10.382	1140\\
11.413	1140\\
12.442	1140\\
13.53	1140\\
14.572	1140\\
15.632	1140\\
16.686	1140\\
17.705	1140\\
18.742	1140\\
19.775	1140\\
20.802	1140\\
21.852	1140\\
22.872	1140\\
23.881	1140\\
24.92	1140\\
25.942	1140\\
25.972	1140\\
27.002	1140\\
28.041	1140\\
29.052	1140\\
30.062	1140\\
31.092	1140\\
32.122	1140\\
33.166	1140\\
34.172	1140\\
35.212	1140\\
36.212	1140\\
37.252	1140\\
38.3	    1140\\
39.344	1140\\
39.862	1140\\
40.351	1140\\
41.373	1140\\
42.402	1140\\
43.43	1140\\
44.482	1140\\
45.513	1140\\
46.542	1140\\
47.581	1140\\
48.602	1140\\
49.664	1140\\
50.712	1140\\
51.78	1140\\
52.802	1140\\
53.832	1140\\
54.865	1140\\
56.172	1140\\
56.992	1140\\
58.044	1140\\
59.091	1140\\
60.153	1140\\
61.202	1140\\
62.252	1140\\
63.301	1140\\
64.361	1140\\
65.481	1140\\
66.656	1140\\
67.812	1140\\
68.946	1140\\
70.122	1140\\
71.343	1140\\
72.492	1140\\
73.642	1140\\
74.772	1140\\
75.881	1140\\
76.999	1140\\
78.111	1140\\
79.251	1140\\
80.422	1140\\
81.543	1140\\
82.701	1140\\
83.841	1140\\
84.973	1140\\
86.112	1140\\
87.241	1140\\
88.371	1140\\
89.533	1140\\
90.703	1140\\
91.85	1140\\
93.004	1140\\
94.152	1140\\
95.289	1140\\
96.41	1140\\
97.521	1140\\
98.672	1140\\
99.851	1140\\
100.917	1140\\
102.067	1140\\
103.187	1140\\
104.347	1140\\
105.457	1140\\
106.587	1140\\
107.717	1140\\
108.847	1140\\
109.997	1140\\
111.157	1140\\
112.297	1140\\
113.465	1140\\
114.587	1140\\
115.755	1140\\
116.895	1140\\
118.027	1140\\
119.187	1140\\
120.327	1140\\
121.496	1140\\
122.619	1140\\
123.728	1140\\
124.897	1140\\
126.041	1140\\
127.147	1140\\
128.308	1140\\
129.446	1140\\
130.616	1140\\
131.735	1140\\
132.868	1140\\
134.052	1140\\
135.187	1140\\
136.286	1140\\
137.427	1140\\
138.578	1140\\
139.705	1140\\
140.844	1140\\
};
\addlegendentry{Reference}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1070\\
1.031	1040\\
2.072	1040\\
3.14		1030\\
4.12		1035\\
5.162	1040\\
6.222	1035\\
7.242	1020\\
8.272	1030\\
9.332	1040\\
10.382	1050\\
11.413	1020\\
12.442	1040\\
13.53	1060\\
14.572	1050\\
15.632	1050\\
16.686	1030\\
17.705	1040\\
18.742	1040\\
19.775	1030\\
20.802	1030\\
21.852	1040\\
22.872	1020\\
23.881	1030\\
24.92	1000\\
25.942	1000\\
25.972	1060\\
27.002	1030\\
28.041	1030\\
29.052	1020\\
30.062	1010\\
31.092	1030\\
32.122	1020\\
33.166	1030\\
34.172	1030\\
35.212	1030\\
36.212	1010\\
37.252	1040\\
38.3		1040\\
39.344	1030\\
39.862	1030\\
40.351	1010\\
41.373	1020\\
42.402	1040\\
43.43	1020\\
44.482	1040\\
45.513	1030\\
46.542	1020\\
47.581	1030\\
48.602	1040\\
49.664	1050\\
50.712	1040\\
51.78	1040\\
52.802	1030\\
53.832	1030\\
54.865	1040\\
56.172	1040\\
56.992	1070\\
58.044	1060\\
59.091	1050\\
60.153	1040\\
61.202	1050\\
62.252	1050\\
63.301	1070\\
64.361	1040\\
65.481	1100\\
66.656	1150\\
67.812	1180\\
68.946	1130\\
70.122	1170\\
71.343	1160\\
72.492	1140\\
73.642	1150\\
74.772	1120\\
75.881	1100\\
76.999	1120\\
78.111	1120\\
79.251	1140\\
80.422	1150\\
81.543	1130\\
82.701	1130\\
83.841	1140\\
84.973	1120\\
86.112	1150\\
87.241	1120\\
88.371	1130\\
89.533	1160\\
90.703	1160\\
91.85	1130\\
93.004	1150\\
94.152	1150\\
95.289	1130\\
96.41	1130\\
97.521	1120\\
98.672	1140\\
99.851	1140\\
100.917	1110\\
102.067	1130\\
103.187	1120\\
104.347	1130\\
105.457	1120\\
106.587	1130\\
107.717	1140\\
108.847	1110\\
109.997	1150\\
111.157	1160\\
112.297	1150\\
113.465	1150\\
114.587	1140\\
115.755	1140\\
116.895	1150\\
118.027	1140\\
119.187	1170\\
120.327	1140\\
121.496	1140\\
122.619	1120\\
123.728	1110\\
124.897	1150\\
126.041	1130\\
127.147	1130\\
128.308	1150\\
129.446	1130\\
130.616	1170\\
131.735	1120\\
132.868	1140\\
134.052	1140\\
135.187	1140\\
136.286	1130\\
137.427	1110\\
138.578	1140\\
139.705	1120\\
140.844	1130\\
};
\addlegendentry{User}



\addplot [color=green]
  table[row sep=crcr]{%
64.361	850\\
64.361	1220\\
};
\addlegendentry{Haptics On}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
65.481	1197\\
66.656	1197\\
67.812	1197\\
68.946	1197\\
70.122	1197\\
71.343	1197\\
72.492	1197\\
73.642	1197\\
74.772	1197\\
75.881	1197\\
76.999	1197\\
78.111	1197\\
79.251	1197\\
80.422	1197\\
81.543	1197\\
82.701	1197\\
83.841	1197\\
84.973	1197\\
86.112	1197\\
87.241	1197\\
88.371	1197\\
89.533	1197\\
90.703	1197\\
91.85	1197\\
93.004	1197\\
94.152	1197\\
95.289	1197\\
96.41	1197\\
97.521	1197\\
98.672	1197\\
99.851	1197\\
100.917	1197\\
102.067	1197\\
103.187	1197\\
104.347	1197\\
105.457	1197\\
106.587	1197\\
107.717	1197\\
108.847	1197\\
109.997	1197\\
111.157	1197\\
112.297	1197\\
113.465	1197\\
114.587	1197\\
115.755	1197\\
116.895	1197\\
118.027	1197\\
119.187	1197\\
120.327	1197\\
121.496	1197\\
122.619	1197\\
123.728	1197\\
124.897	1197\\
126.041	1197\\
127.147	1197\\
128.308	1197\\
129.446	1197\\
130.616	1197\\
131.735	1197\\
132.868	1197\\
134.052	1197\\
135.187	1197\\
136.286	1197\\
137.427	1197\\
138.578	1197\\
139.705	1197\\
140.844	1197\\
140.844	1083\\
139.705	1083\\
138.578	1083\\
137.427	1083\\
136.286	1083\\
135.187	1083\\
134.052	1083\\
132.868	1083\\
131.735	1083\\
130.616	1083\\
129.446	1083\\
128.308	1083\\
127.147	1083\\
126.041	1083\\
124.897	1083\\
123.728	1083\\
122.619	1083\\
121.496	1083\\
120.327	1083\\
119.187	1083\\
118.027	1083\\
116.895	1083\\
115.755	1083\\
114.587	1083\\
113.465	1083\\
112.297	1083\\
111.157	1083\\
109.997	1083\\
108.847	1083\\
107.717	1083\\
106.587	1083\\
105.457	1083\\
104.347	1083\\
103.187	1083\\
102.067	1083\\
100.917	1083\\
99.851	1083\\
98.672	1083\\
97.521	1083\\
96.41	1083\\
95.289	1083\\
94.152	1083\\
93.004	1083\\
91.85	1083\\
90.703	1083\\
89.533	1083\\
88.371	1083\\
87.241	1083\\
86.112	1083\\
84.973	1083\\
83.841	1083\\
82.701	1083\\
81.543	1083\\
80.422	1083\\
79.251	1083\\
78.111	1083\\
76.999	1083\\
75.881	1083\\
74.772	1083\\
73.642	1083\\
72.492	1083\\
71.343	1083\\
70.122	1083\\
68.946	1083\\
67.812	1083\\
66.656	1083\\
65.481	1083\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\end{axis}

\end{tikzpicture}%

==> figures/botFollower2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=\columnwidth,%.521in,
height=0.8\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=600,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
%style={align=left, column sep=5pt}, 
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1090\\
1.029	1090\\
2.088	1090\\
3.118	1090\\
4.188	1090\\
5.25	1068\\
6.268	1046\\
6.68	1024\\
7.358	1002\\
8.397	980\\
9.468	980\\
10.538	980\\
11.598	980\\
12.649	980\\
13.679	980\\
14.706	980\\
15.771	980\\
16.818	980\\
17.848	980\\
18.851	980\\
19.876	980\\
20.906	980\\
21.917	980\\
22.938	980\\
23.968	980\\
24.994	980\\
26.038	980\\
27.058	980\\
28.071	980\\
29.118	980\\
30.153	980\\
31.163	980\\
32.199	980\\
33.228	980\\
34.288	980\\
35.346	980\\
36.382	970\\
37.417	960\\
37.681	950\\
38.448	940\\
39.477	930\\
40.548	930\\
41.573	930\\
42.609	930\\
43.649	930\\
44.698	930\\
45.756	930\\
46.808	930\\
47.868	930\\
48.904	930\\
49.917	930\\
50.947	930\\
52.016	930\\
53.068	930\\
54.088	930\\
55.118	930\\
56.148	930\\
57.178	930\\
58.208	930\\
59.229	930\\
60.288	930\\
61.358	930\\
62.356	930\\
63.378	930\\
64.426	930\\
65.428	930\\
66.496	930\\
67.527	930\\
68.557	930\\
69.568	930\\
70.609	928\\
71.659	926\\
71.685	924\\
72.689	922\\
73.717	920\\
74.789	920\\
75.839	920\\
76.862	920\\
77.908	920\\
78.946	920\\
79.949	920\\
80.991	920\\
82.029	920\\
83.09	920\\
84.12	920\\
85.159	920\\
86.158	920\\
87.203	920\\
88.228	920\\
89.238	920\\
90.249	920\\
91.288	920\\
92.358	920\\
93.399	920\\
94.494	920\\
95.538	920\\
96.568	920\\
97.624	920\\
98.668	920\\
99.728	920\\
100.778	920\\
101.838	920\\
102.888	920\\
103.938	930\\
104.989	940\\
105.683	950\\
106.018	960\\
107.098	970\\
108.166	970\\
109.201	970\\
110.286	970\\
111.344	970\\
112.445	970\\
113.468	970\\
114.548	970\\
115.608	970\\
116.676	970\\
117.738	970\\
118.806	970\\
119.898	970\\
120.966	970\\
122.037	970\\
123.088	970\\
124.138	970\\
125.226	970\\
126.272	970\\
127.338	970\\
128.437	970\\
129.516	970\\
130.571	970\\
131.702	970\\
132.758	970\\
133.758	970\\
134.679	970\\
135.586	986\\
136.538	1002\\
136.681	1018\\
137.498	1034\\
138.47	1050\\
139.548	1050\\
140.659	1050\\
141.748	1050\\
142.838	1050\\
143.878	1050\\
144.908	1050\\
145.978	1050\\
147.028	1050\\
148.088	1050\\
149.116	1050\\
150.159	1050\\
151.208	1050\\
152.228	1050\\
153.278	1050\\
154.341	1050\\
155.358	1050\\
156.421	1050\\
157.449	1050\\
158.518	1050\\
159.56	1050\\
160.62	1050\\
161.628	1050\\
162.708	1050\\
163.728	1050\\
164.798	1050\\
165.876	1050\\
166.908	1050\\
167.958	1050\\
169.054	1030\\
170.079	1010\\
170.688	990\\
171.127	970\\
172.188	950\\
173.196	950\\
174.197	950\\
175.065	950\\
175.978	950\\
176.908	950\\
177.828	950\\
178.788	950\\
179.758	950\\
180.688	950\\
181.628	950\\
182.548	950\\
183.478	950\\
184.408	950\\
185.359	950\\
186.325	950\\
187.278	950\\
188.258	950\\
189.208	950\\
190.138	950\\
191.077	950\\
192.036	950\\
192.958	950\\
193.88	950\\
194.829	950\\
195.81	950\\
196.778	950\\
197.749	950\\
198.678	950\\
199.689	950\\
200.629	950\\
201.588	940\\
202.52	930\\
202.683	920\\
203.449	910\\
204.388	900\\
205.262	900\\
206.119	900\\
207.015	900\\
207.908	900\\
208.838	900\\
209.738	900\\
210.619	900\\
211.546	900\\
212.459	900\\
213.396	900\\
214.291	900\\
215.189	900\\
216.088	900\\
217.028	900\\
217.919	900\\
218.819	900\\
219.721	900\\
220.639	900\\
221.538	900\\
222.446	900\\
223.318	900\\
224.168	900\\
225.049	900\\
225.918	900\\
226.788	900\\
227.688	900\\
228.598	900\\
229.54	900\\
230.419	900\\
231.317	900\\
232.218	900\\
233.126	900\\
234.026	928\\
234.919	956\\
235.684	984\\
235.818	1012\\
236.728	1040\\
237.658	1040\\
238.721	1040\\
239.826	1040\\
240.888	1040\\
241.928	1040\\
242.967	1040\\
244.02	1040\\
245.061	1040\\
246.133	1040\\
247.188	1040\\
248.216	1040\\
249.248	1040\\
250.316	1040\\
251.348	1040\\
252.426	1040\\
253.466	1040\\
254.501	1040\\
255.516	1040\\
256.557	1040\\
257.588	1040\\
258.648	1040\\
259.668	1040\\
260.708	1040\\
261.843	1040\\
262.79	1040\\
263.828	1034\\
264.838	1028\\
265.687	1022\\
265.888	1016\\
266.948	1010\\
267.97	1010\\
268.978	1010\\
269.988	1010\\
271	1010\\
272.016	1010\\
272.989	1010\\
274.027	1010\\
274.988	1010\\
275.997	1010\\
276.98	1010\\
277.988	1010\\
279.039	1010\\
280.018	1010\\
281.076	1010\\
282.088	1010\\
283.098	1010\\
284.108	1010\\
285.127	1010\\
286.148	1010\\
287.12	1010\\
288.112	1010\\
289.138	1010\\
290.156	1010\\
291.178	1010\\
292.198	1010\\
293.228	1010\\
294.228	1028\\
295.238	1046\\
295.69	1064\\
296.247	1082\\
297.254	1100\\
298.288	1100\\
299.419	1100\\
300.578	1100\\
301.678	1100\\
302.789	1100\\
303.93	1100\\
305.047	1100\\
306.136	1100\\
307.217	1100\\
308.228	1100\\
309.308	1100\\
310.468	1100\\
311.679	1100\\
312.785	1100\\
313.877	1100\\
314.958	1100\\
316.059	1100\\
317.188	1100\\
318.308	1100\\
319.418	1100\\
320.468	1100\\
321.588	1100\\
322.708	1100\\
323.786	1100\\
324.858	1100\\
325.958	1100\\
327.058	1094\\
328.166	1088\\
328.69	1082\\
329.238	1076\\
330.338	1070\\
331.388	1070\\
332.518	1070\\
333.577	1070\\
334.627	1070\\
335.682	1070\\
336.747	1070\\
337.818	1070\\
338.908	1070\\
339.987	1070\\
341.058	1070\\
342.159	1070\\
343.198	1070\\
344.271	1070\\
345.366	1070\\
346.398	1070\\
347.447	1070\\
348.498	1070\\
349.596	1070\\
350.658	1070\\
351.736	1070\\
352.788	1070\\
353.868	1070\\
354.926	1070\\
356.017	1070\\
357.078	1070\\
358.12	1070\\
359.167	1070\\
360.276	1062\\
361.346	1054\\
361.687	1046\\
362.446	1038\\
363.488	1030\\
364.507	1030\\
365.586	1030\\
366.608	1030\\
367.559	1030\\
368.568	1030\\
369.621	1030\\
370.671	1030\\
371.728	1030\\
372.759	1030\\
373.772	1030\\
374.785	1030\\
375.775	1030\\
376.782	1030\\
377.818	1030\\
378.841	1030\\
379.877	1030\\
380.917	1030\\
381.961	1030\\
382.958	1030\\
384.027	1030\\
385.049	1030\\
386.078	1030\\
387.108	1030\\
388.107	1030\\
389.138	1030\\
390.17	1008\\
391.203	986\\
391.695	964\\
392.23	942\\
393.252	920\\
394.275	920\\
395.08	920\\
395.99	920\\
396.879	920\\
397.787	920\\
398.684	920\\
399.595	920\\
400.514	920\\
401.437	920\\
402.365	920\\
403.269	920\\
404.214	920\\
405.131	920\\
406.067	920\\
406.982	920\\
407.929	920\\
408.854	920\\
409.816	920\\
410.635	920\\
411.606	920\\
412.509	920\\
413.354	920\\
414.283	920\\
415.232	920\\
416.282	920\\
417.125	920\\
418.074	920\\
418.974	920\\
419.916	920\\
420.788	920\\
421.739	920\\
422.649	920\\
423.555	922\\
424.468	924\\
424.69	926\\
425.377	928\\
426.316	930\\
427.227	930\\
428.158	930\\
429.096	930\\
429.987	930\\
430.907	930\\
431.897	930\\
432.828	930\\
433.787	930\\
434.707	930\\
435.647	930\\
436.556	930\\
437.477	930\\
438.388	930\\
439.317	930\\
440.223	930\\
441.178	930\\
442.108	930\\
443.045	930\\
443.967	930\\
444.879	930\\
445.835	930\\
446.787	930\\
447.725	930\\
448.647	930\\
449.587	930\\
450.528	930\\
451.427	930\\
452.365	930\\
453.287	930\\
454.221	930\\
455.116	930\\
456.047	930\\
457.01	938\\
457.98	946\\
458.693	954\\
458.947	962\\
460.008	970\\
461.114	970\\
462.137	970\\
463.165	970\\
464.197	970\\
465.228	970\\
466.26	970\\
467.278	970\\
468.277	970\\
469.341	970\\
470.347	970\\
471.387	970\\
472.427	970\\
473.458	970\\
474.462	970\\
475.526	970\\
476.556	970\\
477.567	970\\
478.597	970\\
479.627	970\\
480.644	970\\
481.676	970\\
482.707	970\\
483.717	970\\
484.768	970\\
485.827	970\\
486.827	970\\
487.807	970\\
488.857	966\\
489.896	962\\
490.695	958\\
490.947	954\\
491.935	950\\
492.926	950\\
494.027	950\\
495.087	950\\
496.125	950\\
497.167	950\\
498.257	950\\
499.327	950\\
500.366	950\\
501.419	950\\
502.468	950\\
503.503	950\\
504.569	950\\
505.63	950\\
506.639	950\\
507.699	950\\
508.698	950\\
509.766	950\\
510.833	950\\
511.912	950\\
512.959	950\\
513.986	950\\
515.046	950\\
516.043	950\\
517.077	950\\
518.09	950\\
519.12	972\\
520.127	994\\
520.695	1016\\
521.13	1038\\
522.175	1060\\
523.193	1060\\
524.239	1060\\
525.264	1060\\
526.28	1060\\
527.313	1060\\
528.299	1060\\
529.3	1060\\
530.32	1060\\
531.313	1060\\
532.31	1060\\
533.31	1060\\
534.321	1060\\
535.319	1060\\
536.328	1060\\
537.359	1060\\
538.352	1060\\
539.341	1060\\
540.316	1060\\
541.32	1060\\
542.3	1060\\
543.304	1060\\
544.31	1060\\
545.301	1060\\
546.318	1060\\
547.311	1060\\
548.32	1060\\
549.332	1052\\
550.331	1044\\
550.7	1036\\
551.329	1028\\
552.35	1020\\
553.374	1020\\
554.35	1020\\
555.352	1020\\
556.351	1020\\
557.36	1020\\
558.381	1020\\
559.391	1020\\
560.399	1020\\
561.391	1020\\
562.437	1020\\
563.48	1020\\
564.462	1020\\
565.468	1020\\
566.423	1020\\
567.442	1020\\
568.459	1020\\
569.45	1020\\
570.431	1020\\
571.42	1020\\
572.445	1020\\
573.452	1020\\
574.467	1020\\
575.439	1020\\
576.441	1020\\
577.432	1020\\
578.44	1020\\
579.471	1008\\
580.479	996\\
580.694	984\\
581.455	972\\
582.45	960\\
583.458	960\\
584.46	960\\
585.442	960\\
586.44	960\\
587.442	960\\
588.439	960\\
589.431	960\\
590.431	960\\
};
\addlegendentry{Artificial Leader}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1040\\
1.029	1033.33333333333\\
2.088	1044\\
3.118	1046\\
4.188	1046\\
5.25	1046\\
6.268	1048\\
6.68	1040\\
7.358	1046\\
8.397	1054\\
9.468	1060\\
10.538	1056\\
11.598	1056\\
12.649	1046\\
13.679	1042\\
14.706	1038\\
15.771	1036\\
16.818	1028\\
17.848	1024\\
18.851	1018\\
19.876	1016\\
20.906	1016\\
21.917	1022\\
22.938	1024\\
23.968	1026\\
24.994	1026\\
26.038	1026\\
27.058	1026\\
28.071	1028\\
29.118	1026\\
30.153	1028\\
31.163	1028\\
32.199	1034\\
33.228	1038\\
34.288	1042\\
35.346	1044\\
36.382	1048\\
37.417	1042\\
37.681	1036\\
38.448	1034\\
39.477	1032\\
40.548	1030\\
41.573	1034\\
42.609	1038\\
43.649	1040\\
44.698	1044\\
45.756	1048\\
46.808	1042\\
47.868	1038\\
48.904	1038\\
49.917	1032\\
50.947	1030\\
52.016	1036\\
53.068	1036\\
54.088	1036\\
55.118	1036\\
56.148	1030\\
57.178	1026\\
58.208	1030\\
59.229	1030\\
60.288	1028\\
61.358	1028\\
62.356	1032\\
63.378	1028\\
64.426	1026\\
65.428	1028\\
66.496	1032\\
67.527	1030\\
68.557	1030\\
69.568	1030\\
70.609	1030\\
71.659	1030\\
71.685	1032\\
72.689	1036\\
73.717	1042\\
74.789	1042\\
75.839	1042\\
76.862	1038\\
77.908	1034\\
78.946	1030\\
79.949	1030\\
80.991	1030\\
82.029	1030\\
83.09	1034\\
84.12	1030\\
85.159	1028\\
86.158	1022\\
87.203	1024\\
88.228	1018\\
89.238	1022\\
90.249	1030\\
91.288	1038\\
92.358	1044\\
93.399	1052\\
94.494	1052\\
95.538	1048\\
96.568	1048\\
97.624	1046\\
98.668	1050\\
99.728	1052\\
100.778	1052\\
101.838	1050\\
102.888	1050\\
103.938	1046\\
104.989	1046\\
105.683	1048\\
106.018	1050\\
107.098	1050\\
108.166	1052\\
109.201	1056\\
110.286	1064\\
111.344	1060\\
112.445	1064\\
113.468	1062\\
114.548	1062\\
115.608	1056\\
116.676	1064\\
117.738	1066\\
118.806	1070\\
119.898	1068\\
120.966	1068\\
122.037	1064\\
123.088	1062\\
124.138	1056\\
125.226	1058\\
126.272	1060\\
127.338	1066\\
128.437	1066\\
129.516	1078\\
130.571	1080\\
131.702	1066\\
132.758	1032\\
133.758	1000\\
134.679	966\\
135.586	936\\
136.538	928\\
136.681	940\\
137.498	976\\
138.47	1012\\
139.548	1044\\
140.659	1068\\
141.748	1080\\
142.838	1070\\
143.878	1058\\
144.908	1052\\
145.978	1046\\
147.028	1044\\
148.088	1044\\
149.116	1040\\
150.159	1036\\
151.208	1034\\
152.228	1038\\
153.278	1036\\
154.341	1036\\
155.358	1036\\
156.421	1040\\
157.449	1040\\
158.518	1044\\
159.56	1044\\
160.62	1048\\
161.628	1044\\
162.708	1048\\
163.728	1048\\
164.798	1050\\
165.876	1048\\
166.908	1052\\
167.958	1050\\
169.054	1050\\
170.079	1050\\
170.688	1050\\
171.127	1040\\
172.188	1014\\
173.196	992\\
174.197	968\\
175.065	944\\
175.978	928\\
176.908	934\\
177.828	936\\
178.788	942\\
179.758	944\\
180.688	940\\
181.628	934\\
182.548	932\\
183.478	930\\
184.408	932\\
185.359	942\\
186.325	952\\
187.278	954\\
188.258	956\\
189.208	954\\
190.138	948\\
191.077	940\\
192.036	934\\
192.958	934\\
193.88	938\\
194.829	948\\
195.81	954\\
196.778	958\\
197.749	964\\
198.678	964\\
199.689	956\\
200.629	948\\
201.588	944\\
202.52	936\\
202.683	930\\
203.449	918\\
204.388	902\\
205.262	892\\
206.119	890\\
207.015	888\\
207.908	888\\
208.838	896\\
209.738	906\\
210.619	906\\
211.546	906\\
212.459	908\\
213.396	910\\
214.291	908\\
215.189	902\\
216.088	902\\
217.028	902\\
217.919	906\\
218.819	906\\
219.721	904\\
220.639	902\\
221.538	898\\
222.446	886\\
223.318	880\\
224.168	872\\
225.049	868\\
225.918	872\\
226.788	884\\
227.688	894\\
228.598	900\\
229.54	898\\
230.419	900\\
231.317	898\\
232.218	892\\
233.126	896\\
234.026	900\\
234.919	898\\
235.684	898\\
235.818	906\\
236.728	940\\
237.658	978\\
238.721	1014\\
239.826	1044\\
240.888	1060\\
241.928	1054\\
242.967	1048\\
244.02	1046\\
245.061	1044\\
246.133	1046\\
247.188	1044\\
248.216	1036\\
249.248	1036\\
250.316	1044\\
251.348	1046\\
252.426	1040\\
253.466	1044\\
254.501	1042\\
255.516	1032\\
256.557	1034\\
257.588	1038\\
258.648	1038\\
259.668	1032\\
260.708	1034\\
261.843	1030\\
262.79	1032\\
263.828	1030\\
264.838	1032\\
265.687	1030\\
265.888	1032\\
266.948	1030\\
267.97	1024\\
268.978	1018\\
269.988	1016\\
271	998\\
272.016	1006\\
272.989	996\\
274.027	1000\\
274.988	992\\
275.997	1002\\
276.98	994\\
277.988	1004\\
279.039	1006\\
280.018	1016\\
281.076	1018\\
282.088	1016\\
283.098	1016\\
284.108	1010\\
285.127	1000\\
286.148	994\\
287.12	996\\
288.112	1000\\
289.138	1004\\
290.156	1012\\
291.178	1018\\
292.198	1016\\
293.228	1012\\
294.228	1008\\
295.238	1006\\
295.69	1004\\
296.247	1008\\
297.254	1034\\
298.288	1068\\
299.419	1084\\
300.578	1106\\
301.678	1126\\
302.789	1120\\
303.93	1104\\
305.047	1098\\
306.136	1082\\
307.217	1070\\
308.228	1084\\
309.308	1108\\
310.468	1114\\
311.679	1124\\
312.785	1128\\
313.877	1114\\
314.958	1096\\
316.059	1102\\
317.188	1106\\
318.308	1104\\
319.418	1104\\
320.468	1100\\
321.588	1094\\
322.708	1088\\
323.786	1088\\
324.858	1090\\
325.958	1088\\
327.058	1088\\
328.166	1088\\
328.69	1090\\
329.238	1084\\
330.338	1082\\
331.388	1078\\
332.518	1076\\
333.577	1068\\
334.627	1066\\
335.682	1064\\
336.747	1066\\
337.818	1070\\
338.908	1074\\
339.987	1076\\
341.058	1070\\
342.159	1072\\
343.198	1070\\
344.271	1064\\
345.366	1058\\
346.398	1062\\
347.447	1060\\
348.498	1062\\
349.596	1066\\
350.658	1066\\
351.736	1066\\
352.788	1062\\
353.868	1062\\
354.926	1062\\
356.017	1060\\
357.078	1060\\
358.12	1064\\
359.167	1066\\
360.276	1072\\
361.346	1084\\
361.687	1078\\
362.446	1066\\
363.488	1062\\
364.507	1048\\
365.586	1022\\
366.608	1016\\
367.559	1020\\
368.568	1014\\
369.621	1024\\
370.671	1034\\
371.728	1036\\
372.759	1028\\
373.772	1020\\
374.785	1006\\
375.775	1006\\
376.782	1008\\
377.818	1016\\
378.841	1026\\
379.877	1030\\
380.917	1030\\
381.961	1034\\
382.958	1032\\
384.027	1026\\
385.049	1026\\
386.078	1022\\
387.108	1018\\
388.107	1020\\
389.138	1022\\
390.17	1024\\
391.203	1026\\
391.695	1026\\
392.23	1014\\
393.252	976\\
394.275	952\\
395.08	930\\
395.99	902\\
396.879	886\\
397.787	898\\
398.684	902\\
399.595	902\\
400.514	908\\
401.437	912\\
402.365	918\\
403.269	918\\
404.214	920\\
405.131	924\\
406.067	924\\
406.982	918\\
407.929	910\\
408.854	912\\
409.816	912\\
410.635	912\\
411.606	908\\
412.509	912\\
413.354	916\\
414.283	920\\
415.232	926\\
416.282	932\\
417.125	934\\
418.074	924\\
418.974	918\\
419.916	910\\
420.788	912\\
421.739	914\\
422.649	920\\
423.555	920\\
424.468	922\\
424.69	920\\
425.377	916\\
426.316	916\\
427.227	918\\
428.158	914\\
429.096	918\\
429.987	932\\
430.907	934\\
431.897	938\\
432.828	944\\
433.787	940\\
434.707	928\\
435.647	924\\
436.556	918\\
437.477	914\\
438.388	914\\
439.317	918\\
440.223	924\\
441.178	926\\
442.108	926\\
443.045	928\\
443.967	928\\
444.879	930\\
445.835	932\\
446.787	936\\
447.725	938\\
448.647	936\\
449.587	928\\
450.528	926\\
451.427	924\\
452.365	920\\
453.287	916\\
454.221	922\\
455.116	924\\
456.047	926\\
457.01	930\\
457.98	944\\
458.693	972\\
458.947	998\\
460.008	1020\\
461.114	1038\\
462.137	1048\\
463.165	1038\\
464.197	1028\\
465.228	1022\\
466.26	1022\\
467.278	1024\\
468.277	1022\\
469.341	1024\\
470.347	1028\\
471.387	1028\\
472.427	1024\\
473.458	1030\\
474.462	1030\\
475.526	1028\\
476.556	1030\\
477.567	1030\\
478.597	1024\\
479.627	1022\\
480.644	1022\\
481.676	1020\\
482.707	1024\\
483.717	1028\\
484.768	1028\\
485.827	1018\\
486.827	1020\\
487.807	1018\\
488.857	1016\\
489.896	1022\\
490.695	1028\\
490.947	1022\\
491.935	1034\\
492.926	1038\\
494.027	1036\\
495.087	1048\\
496.125	1060\\
497.167	1054\\
498.257	1052\\
499.327	1054\\
500.366	1052\\
501.419	1048\\
502.468	1044\\
503.503	1050\\
504.569	1042\\
505.63	1034\\
506.639	1036\\
507.699	1040\\
508.698	1038\\
509.766	1048\\
510.833	1056\\
511.912	1050\\
512.959	1044\\
513.986	1036\\
515.046	1028\\
516.043	1018\\
517.077	1018\\
518.09	1020\\
519.12	1024\\
520.127	1020\\
520.695	1028\\
521.13	1030\\
522.175	1026\\
523.193	1022\\
524.239	1028\\
525.264	1024\\
526.28	1016\\
527.313	1014\\
528.299	1010\\
529.3	1002\\
530.32	1000\\
531.313	1002\\
532.31	1000\\
533.31	998\\
534.321	1000\\
535.319	1002\\
536.328	1004\\
537.359	1000\\
538.352	994\\
539.341	992\\
540.316	986\\
541.32	984\\
542.3	986\\
543.304	996\\
544.31	998\\
545.301	998\\
546.318	998\\
547.311	1000\\
548.32	1000\\
549.332	1002\\
550.331	1004\\
550.7	1006\\
551.329	1008\\
552.35	1002\\
553.374	998\\
554.35	998\\
555.352	998\\
556.351	1000\\
557.36	1004\\
558.381	1008\\
559.391	1010\\
560.399	1012\\
561.391	1016\\
562.437	1014\\
563.48	1012\\
564.462	1002\\
565.468	1000\\
566.423	994\\
567.442	996\\
568.459	992\\
569.45	998\\
570.431	998\\
571.42	992\\
572.445	992\\
573.452	994\\
574.467	994\\
575.439	992\\
576.441	998\\
577.432	1002\\
578.44	1002\\
579.471	1002\\
580.479	998\\
580.694	998\\
581.455	994\\
582.45	994\\
583.458	994\\
584.46	998\\
585.442	992\\
586.44	990\\
587.442	992\\
588.439	992\\
589.431	993.333333333333\\
590.431	990\\
};
\addlegendentry{User}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
132		1018.5\\
133.758	1018.5\\
134.679	1018.5\\
135.586	1035.3\\
136.538	1052.1\\
136.681	1068.9\\
137.498	1085.7\\
138.47	1102.5\\
139.548	1102.5\\
140.659	1102.5\\
141.748	1102.5\\
142.838	1102.5\\
143.878	1102.5\\
144.908	1102.5\\
145.978	1102.5\\
147.028	1102.5\\
148.088	1102.5\\
149.116	1102.5\\
150.159	1102.5\\
151.208	1102.5\\
152.228	1102.5\\
153.278	1102.5\\
154.341	1102.5\\
155.358	1102.5\\
156.421	1102.5\\
157.449	1102.5\\
158.518	1102.5\\
159.56	1102.5\\
160.62	1102.5\\
161.628	1102.5\\
162.708	1102.5\\
163.728	1102.5\\
164.798	1102.5\\
165.876	1102.5\\
166.908	1102.5\\
167.958	1102.5\\
169.054	1081.5\\
170.079	1060.5\\
170.688	1039.5\\
171.127	1018.5\\
172.188	997.5\\
173.196	997.5\\
174.197	997.5\\
175.065	997.5\\
175.978	997.5\\
176.908	997.5\\
177.828	997.5\\
178.788	997.5\\
179.758	997.5\\
180.688	997.5\\
181.628	997.5\\
182.548	997.5\\
183.478	997.5\\
184.408	997.5\\
185.359	997.5\\
186.325	997.5\\
187.278	997.5\\
188.258	997.5\\
189.208	997.5\\
190.138	997.5\\
191.077	997.5\\
192.036	997.5\\
192.958	997.5\\
193.88	997.5\\
194.829	997.5\\
195.81	997.5\\
196.778	997.5\\
197.749	997.5\\
198.678	997.5\\
199.689	997.5\\
200.629	997.5\\
201.588	987\\
202.52	976.5\\
202.683	966\\
203.449	955.5\\
204.388	945\\
205.262	945\\
206.119	945\\
207.015	945\\
207.908	945\\
208.838	945\\
209.738	945\\
210.619	945\\
211.546	945\\
212.459	945\\
213.396	945\\
214.291	945\\
215.189	945\\
216.088	945\\
217.028	945\\
217.919	945\\
218.819	945\\
219.721	945\\
220.639	945\\
221.538	945\\
222.446	945\\
223.318	945\\
224.168	945\\
225.049	945\\
225.918	945\\
226.788	945\\
227.688	945\\
228.598	945\\
229.54	945\\
230.419	945\\
231.317	945\\
232.218	945\\
233.126	945\\
234.026	974.4\\
234.919	1003.8\\
235.684	1033.2\\
235.818	1062.6\\
236.728	1092\\
237.658	1092\\
238.721	1092\\
239.826	1092\\
240.888	1092\\
241.928	1092\\
242.967	1092\\
244.02	1092\\
245.061	1092\\
246.133	1092\\
247.188	1092\\
248.216	1092\\
249.248	1092\\
250.316	1092\\
251.348	1092\\
252.426	1092\\
253.466	1092\\
254.501	1092\\
255.516	1092\\
256.557	1092\\
257.588	1092\\
258.648	1092\\
259.668	1092\\
260.708	1092\\
261.843	1092\\
262.79	1092\\
263.828	1085.7\\
264.838	1079.4\\
265.687	1073.1\\
265.888	1066.8\\
266.948	1060.5\\
267.97	1060.5\\
268.978	1060.5\\
269.988	1060.5\\
271	1060.5\\
272.016	1060.5\\
272.989	1060.5\\
274.027	1060.5\\
274.988	1060.5\\
275.997	1060.5\\
276.98	1060.5\\
277.988	1060.5\\
279.039	1060.5\\
280.018	1060.5\\
281.076	1060.5\\
282.088	1060.5\\
283.098	1060.5\\
284.108	1060.5\\
285.127	1060.5\\
286.148	1060.5\\
287.12	1060.5\\
288.112	1060.5\\
289.138	1060.5\\
290.156	1060.5\\
291.178	1060.5\\
292.198	1060.5\\
293.228	1060.5\\
294.228	1079.4\\
295.238	1098.3\\
295.69	1117.2\\
296.247	1136.1\\
297.254	1155\\
298.288	1155\\
299.419	1155\\
300.578	1155\\
301.678	1155\\
302.789	1155\\
303.93	1155\\
305.047	1155\\
306.136	1155\\
307.217	1155\\
308.228	1155\\
309.308	1155\\
310.468	1155\\
311.679	1155\\
312.785	1155\\
313.877	1155\\
314.958	1155\\
316.059	1155\\
317.188	1155\\
318.308	1155\\
319.418	1155\\
320.468	1155\\
321.588	1155\\
322.708	1155\\
323.786	1155\\
324.858	1155\\
325.958	1155\\
327.058	1148.7\\
328.166	1142.4\\
328.69	1136.1\\
329.238	1129.8\\
330.338	1123.5\\
331.388	1123.5\\
332.518	1123.5\\
333.577	1123.5\\
334.627	1123.5\\
335.682	1123.5\\
336.747	1123.5\\
337.818	1123.5\\
338.908	1123.5\\
339.987	1123.5\\
341.058	1123.5\\
342.159	1123.5\\
343.198	1123.5\\
344.271	1123.5\\
345.366	1123.5\\
346.398	1123.5\\
347.447	1123.5\\
348.498	1123.5\\
349.596	1123.5\\
350.658	1123.5\\
351.736	1123.5\\
352.788	1123.5\\
353.868	1123.5\\
354.926	1123.5\\
356.017	1123.5\\
357.078	1123.5\\
358.12	1123.5\\
359.167	1123.5\\
360.276	1115.1\\
361.346	1106.7\\
361.687	1098.3\\
362.446	1089.9\\
363.488	1081.5\\
364.507	1081.5\\
365.586	1081.5\\
366.608	1081.5\\
367.559	1081.5\\
368.568	1081.5\\
369.621	1081.5\\
370.671	1081.5\\
371.728	1081.5\\
372.759	1081.5\\
373.772	1081.5\\
374.785	1081.5\\
375.775	1081.5\\
376.782	1081.5\\
377.818	1081.5\\
378.841	1081.5\\
379.877	1081.5\\
380.917	1081.5\\
381.961	1081.5\\
382.958	1081.5\\
384.027	1081.5\\
385.049	1081.5\\
386.078	1081.5\\
387.108	1081.5\\
388.107	1081.5\\
389.138	1081.5\\
390.17	1058.4\\
391.203	1035.3\\
391.695	1012.2\\
392.23	989.1\\
393.252	966\\
394.275	966\\
395.08	966\\
395.99	966\\
396.879	966\\
397.787	966\\
398.684	966\\
399.595	966\\
400.514	966\\
401.437	966\\
402.365	966\\
403.269	966\\
404.214	966\\
405.131	966\\
406.067	966\\
406.982	966\\
407.929	966\\
408.854	966\\
409.816	966\\
410.635	966\\
411.606	966\\
412.509	966\\
413.354	966\\
414.283	966\\
415.232	966\\
416.282	966\\
417.125	966\\
418.074	966\\
418.974	966\\
419.916	966\\
420.788	966\\
421.739	966\\
422.649	966\\
423.555	968.1\\
424.468	970.2\\
424.69	972.3\\
425.377	974.4\\
426.316	976.5\\
427.227	976.5\\
428.158	976.5\\
429.096	976.5\\
429.987	976.5\\
430.907	976.5\\
431.897	976.5\\
432.828	976.5\\
433.787	976.5\\
434.707	976.5\\
435.647	976.5\\
436.556	976.5\\
437.477	976.5\\
438.388	976.5\\
439.317	976.5\\
440.223	976.5\\
441.178	976.5\\
442.108	976.5\\
443.045	976.5\\
443.967	976.5\\
444.879	976.5\\
445.835	976.5\\
446.787	976.5\\
447.725	976.5\\
448.647	976.5\\
449.587	976.5\\
450.528	976.5\\
451.427	976.5\\
452.365	976.5\\
453.287	976.5\\
454.221	976.5\\
455.116	976.5\\
456.047	976.5\\
456.047	883.5\\
455.116	883.5\\
454.221	883.5\\
453.287	883.5\\
452.365	883.5\\
451.427	883.5\\
450.528	883.5\\
449.587	883.5\\
448.647	883.5\\
447.725	883.5\\
446.787	883.5\\
445.835	883.5\\
444.879	883.5\\
443.967	883.5\\
443.045	883.5\\
442.108	883.5\\
441.178	883.5\\
440.223	883.5\\
439.317	883.5\\
438.388	883.5\\
437.477	883.5\\
436.556	883.5\\
435.647	883.5\\
434.707	883.5\\
433.787	883.5\\
432.828	883.5\\
431.897	883.5\\
430.907	883.5\\
429.987	883.5\\
429.096	883.5\\
428.158	883.5\\
427.227	883.5\\
426.316	883.5\\
425.377	881.6\\
424.69	879.7\\
424.468	877.8\\
423.555	875.9\\
422.649	874\\
421.739	874\\
420.788	874\\
419.916	874\\
418.974	874\\
418.074	874\\
417.125	874\\
416.282	874\\
415.232	874\\
414.283	874\\
413.354	874\\
412.509	874\\
411.606	874\\
410.635	874\\
409.816	874\\
408.854	874\\
407.929	874\\
406.982	874\\
406.067	874\\
405.131	874\\
404.214	874\\
403.269	874\\
402.365	874\\
401.437	874\\
400.514	874\\
399.595	874\\
398.684	874\\
397.787	874\\
396.879	874\\
395.99	874\\
395.08	874\\
394.275	874\\
393.252	874\\
392.23	894.9\\
391.695	915.8\\
391.203	936.7\\
390.17	957.6\\
389.138	978.5\\
388.107	978.5\\
387.108	978.5\\
386.078	978.5\\
385.049	978.5\\
384.027	978.5\\
382.958	978.5\\
381.961	978.5\\
380.917	978.5\\
379.877	978.5\\
378.841	978.5\\
377.818	978.5\\
376.782	978.5\\
375.775	978.5\\
374.785	978.5\\
373.772	978.5\\
372.759	978.5\\
371.728	978.5\\
370.671	978.5\\
369.621	978.5\\
368.568	978.5\\
367.559	978.5\\
366.608	978.5\\
365.586	978.5\\
364.507	978.5\\
363.488	978.5\\
362.446	986.1\\
361.687	993.7\\
361.346	1001.3\\
360.276	1008.9\\
359.167	1016.5\\
358.12	1016.5\\
357.078	1016.5\\
356.017	1016.5\\
354.926	1016.5\\
353.868	1016.5\\
352.788	1016.5\\
351.736	1016.5\\
350.658	1016.5\\
349.596	1016.5\\
348.498	1016.5\\
347.447	1016.5\\
346.398	1016.5\\
345.366	1016.5\\
344.271	1016.5\\
343.198	1016.5\\
342.159	1016.5\\
341.058	1016.5\\
339.987	1016.5\\
338.908	1016.5\\
337.818	1016.5\\
336.747	1016.5\\
335.682	1016.5\\
334.627	1016.5\\
333.577	1016.5\\
332.518	1016.5\\
331.388	1016.5\\
330.338	1016.5\\
329.238	1022.2\\
328.69	1027.9\\
328.166	1033.6\\
327.058	1039.3\\
325.958	1045\\
324.858	1045\\
323.786	1045\\
322.708	1045\\
321.588	1045\\
320.468	1045\\
319.418	1045\\
318.308	1045\\
317.188	1045\\
316.059	1045\\
314.958	1045\\
313.877	1045\\
312.785	1045\\
311.679	1045\\
310.468	1045\\
309.308	1045\\
308.228	1045\\
307.217	1045\\
306.136	1045\\
305.047	1045\\
303.93	1045\\
302.789	1045\\
301.678	1045\\
300.578	1045\\
299.419	1045\\
298.288	1045\\
297.254	1045\\
296.247	1027.9\\
295.69	1010.8\\
295.238	993.7\\
294.228	976.6\\
293.228	959.5\\
292.198	959.5\\
291.178	959.5\\
290.156	959.5\\
289.138	959.5\\
288.112	959.5\\
287.12	959.5\\
286.148	959.5\\
285.127	959.5\\
284.108	959.5\\
283.098	959.5\\
282.088	959.5\\
281.076	959.5\\
280.018	959.5\\
279.039	959.5\\
277.988	959.5\\
276.98	959.5\\
275.997	959.5\\
274.988	959.5\\
274.027	959.5\\
272.989	959.5\\
272.016	959.5\\
271	959.5\\
269.988	959.5\\
268.978	959.5\\
267.97	959.5\\
266.948	959.5\\
265.888	965.2\\
265.687	970.9\\
264.838	976.6\\
263.828	982.3\\
262.79	988\\
261.843	988\\
260.708	988\\
259.668	988\\
258.648	988\\
257.588	988\\
256.557	988\\
255.516	988\\
254.501	988\\
253.466	988\\
252.426	988\\
251.348	988\\
250.316	988\\
249.248	988\\
248.216	988\\
247.188	988\\
246.133	988\\
245.061	988\\
244.02	988\\
242.967	988\\
241.928	988\\
240.888	988\\
239.826	988\\
238.721	988\\
237.658	988\\
236.728	988\\
235.818	961.4\\
235.684	934.8\\
234.919	908.2\\
234.026	881.6\\
233.126	855\\
232.218	855\\
231.317	855\\
230.419	855\\
229.54	855\\
228.598	855\\
227.688	855\\
226.788	855\\
225.918	855\\
225.049	855\\
224.168	855\\
223.318	855\\
222.446	855\\
221.538	855\\
220.639	855\\
219.721	855\\
218.819	855\\
217.919	855\\
217.028	855\\
216.088	855\\
215.189	855\\
214.291	855\\
213.396	855\\
212.459	855\\
211.546	855\\
210.619	855\\
209.738	855\\
208.838	855\\
207.908	855\\
207.015	855\\
206.119	855\\
205.262	855\\
204.388	855\\
203.449	864.5\\
202.683	874\\
202.52	883.5\\
201.588	893\\
200.629	902.5\\
199.689	902.5\\
198.678	902.5\\
197.749	902.5\\
196.778	902.5\\
195.81	902.5\\
194.829	902.5\\
193.88	902.5\\
192.958	902.5\\
192.036	902.5\\
191.077	902.5\\
190.138	902.5\\
189.208	902.5\\
188.258	902.5\\
187.278	902.5\\
186.325	902.5\\
185.359	902.5\\
184.408	902.5\\
183.478	902.5\\
182.548	902.5\\
181.628	902.5\\
180.688	902.5\\
179.758	902.5\\
178.788	902.5\\
177.828	902.5\\
176.908	902.5\\
175.978	902.5\\
175.065	902.5\\
174.197	902.5\\
173.196	902.5\\
172.188	902.5\\
171.127	921.5\\
170.688	940.5\\
170.079	959.5\\
169.054	978.5\\
167.958	997.5\\
166.908	997.5\\
165.876	997.5\\
164.798	997.5\\
163.728	997.5\\
162.708	997.5\\
161.628	997.5\\
160.62	997.5\\
159.56	997.5\\
158.518	997.5\\
157.449	997.5\\
156.421	997.5\\
155.358	997.5\\
154.341	997.5\\
153.278	997.5\\
152.228	997.5\\
151.208	997.5\\
150.159	997.5\\
149.116	997.5\\
148.088	997.5\\
147.028	997.5\\
145.978	997.5\\
144.908	997.5\\
143.878	997.5\\
142.838	997.5\\
141.748	997.5\\
140.659	997.5\\
139.548	997.5\\
138.47	997.5\\
137.498	982.3\\
136.681	967.1\\
136.538	951.9\\
135.586	936.7\\
134.679	921.5\\
133.7 	921.5\\
132		921.5\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
132	850\\
132	1200\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
454	850\\
454	1200\\
};
%\addlegendentry{data5}

\end{axis}

%\begin{axis}[%
%%width=5.833in,
%%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/boxplot.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]

\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 42.99, 35.59) rectangle (355.35,302.44);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.99, 35.59) rectangle (355.35,302.44);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,162.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,148.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 73.22,262.48) -- ( 73.22,277.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 73.22,225.79) -- ( 73.22,208.61);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.59,262.48) --
	( 55.59,225.79) --
	( 90.85,225.79) --
	( 90.85,262.48) --
	( 55.59,262.48) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 55.59,238.97) -- ( 90.85,238.97);
\definecolor[named]{drawColor}{rgb}{0.72,0.62,0.00}
\definecolor[named]{fillColor}{rgb}{0.72,0.62,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.60,262.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.60,290.31) -- (123.60,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.60,284.57) -- (123.60,276.49);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.97,290.31) --
	(105.97,284.57) --
	(141.23,284.57) --
	(141.23,290.31) --
	(105.97,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.72,0.62,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (105.97,288.55) -- (141.23,288.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,289.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,290.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,288.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.98,290.31) -- (173.98,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.98,290.31) -- (173.98,290.31);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.35,290.31) --
	(156.35,290.31) --
	(191.61,290.31) --
	(191.61,290.31) --
	(156.35,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (156.35,290.31) -- (191.61,290.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36,261.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36, 47.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (224.36,179.06) -- (224.36,238.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (224.36,135.77) -- (224.36, 93.99);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.73,179.06) --
	(206.73,135.77) --
	(241.99,135.77) --
	(241.99,179.06) --
	(206.73,179.06) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (206.73,162.94) -- (241.99,162.94);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.74, 57.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (274.74,284.55) -- (274.74,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (274.74,241.75) -- (274.74,200.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.11,284.55) --
	(257.11,241.75) --
	(292.37,241.75) --
	(292.37,284.55) --
	(257.11,284.55) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (257.11,256.14) -- (292.37,256.14);
\definecolor[named]{drawColor}{rgb}{0.96,0.39,0.89}
\definecolor[named]{fillColor}{rgb}{0.96,0.39,0.89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.12,144.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.12,290.31) -- (325.12,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.12,274.32) -- (325.12,259.82);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.49,290.31) --
	(307.49,274.32) --
	(342.75,274.32) --
	(342.75,290.31) --
	(307.49,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.96,0.39,0.89}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (307.49,289.83) -- (342.75,289.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) --
	( 42.99,302.44);
	\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99,302.44) --
	( 355.35, 302.44);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 355.35, 302.44) --
	( 355.35, 35.59);	
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 43.59) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,104.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,164.89) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,225.53) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,286.18) {100\%};
\node[text=drawColor,inner sep=0pt, outer sep=0pt, scale=  1.50, rotate=90] at ( 6,164.89) {Alignment Percentage};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 47.72) --
	( 42.99, 47.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,108.37) --
	( 42.99,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,169.02) --
	( 42.99,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,229.67) --
	( 42.99,229.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,290.31) --
	( 42.99,290.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) --
	(355.35, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 32.59) --
	( 73.22, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 32.59) --
	(123.60, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 32.59) --
	(173.98, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.36, 32.59) --
	(224.36, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.74, 32.59) --
	(274.74, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.12, 32.59) --
	(325.12, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 73.22, 21.93) {H$_{2\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (123.60, 21.93) {H$_{4\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (173.98, 21.93) {H$_{6\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (224.36, 21.93) {HS$_{2\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.74, 21.93) {HS$_{4\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (325.12, 21.93) {HS$_{6\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (200, 1) {Condition};

\end{scope}



\end{tikzpicture}



==> figures/boxplot_percent_review.tex <==


\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 42.99, 35.59) rectangle (355.35,316.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.99, 35.59) rectangle (355.35,316.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.69,0.73}
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.18,304.11) -- (128.18,304.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.18,109.04) -- (128.18, 66.30);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.49,304.11) --
	( 78.49,109.04) --
	(177.87,109.04) --
	(177.87,304.11) --
	( 78.49,304.11) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 78.49,239.69) -- (177.87,239.69);
\definecolor[named]{drawColor}{rgb}{0.91,0.72,0.00}
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (270.16,304.11) -- (270.16,304.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (270.16,148.76) -- (270.16, 48.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.47,304.11) --
	(220.47,148.76) --
	(319.85,148.76) --
	(319.85,304.11) --
	(220.47,304.11) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (220.47,258.34) -- (319.85,258.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}


\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,106.24) {$96\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,203.11) {$98\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,299.98) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,110.38) --
	( 42.99,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,207.24) --
	( 42.99,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,304.11) --
	( 42.99,304.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%% contorni border
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) -- 	( 42.99,316.90);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) -- 	(355.35, 35.59);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99,316.90) -- 	( 355.35, 316.90);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 355.35, 316.90) -- 	( 355.35, 35.59);	

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.18, 32.59) --
	(128.18, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.16, 32.59) --
	(270.16, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (128.18, 21.93) {$-10\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.16, 21.93) {$+10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (199.17,  0) {Reference Variation from Baseline Stride Duration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10,176.25) {Alignment Percentage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (132.38,328.90) rectangle (265.97,355.35);
\end{scope}
\end{tikzpicture}



==> figures/boxplot_time_2_review.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.00, 35.59) rectangle (355.35,316.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 31.00, 35.59) rectangle (355.35,316.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.69,0.73}
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,304.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,290.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (119.46,163.64) -- (119.46,164.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (119.46,100.60) -- (119.46, 48.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.85,163.64) --
	( 67.85,100.60) --
	(171.06,100.60) --
	(171.06,163.64) --
	( 67.85,163.64) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 67.85,134.22) -- (171.06,134.22);
\definecolor[named]{drawColor}{rgb}{0.91,0.72,0.00}
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (266.89,187.45) -- (266.89,233.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (266.89,115.88) -- (266.89, 60.61);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.29,187.45) --
	(215.29,115.88) --
	(318.49,115.88) --
	(318.49,187.45) --
	(215.29,187.45) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (215.29,132.94) -- (318.49,132.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --
	( 31.00,316.90);
% da qua aggiunto dopo
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --         (355.35, 35.59);
67	
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 316.90) -- (355.35, 316.90);
68	
\path[draw=drawColor,line width= 0.6pt,line join=round] (355.35, 316.90) --         ( 355.35, 35.59);    
% fino a qua
    
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60, 76.85) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,127.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,178.74) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,229.68) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,280.62) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 80.98) --
	( 31.00, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,131.93) --
	( 31.00,131.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,182.87) --
	( 31.00,182.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,233.81) --
	( 31.00,233.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,284.75) --
	( 31.00,284.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --
	(355.35, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.46, 32.59) --
	(119.46, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.89, 32.59) --
	(266.89, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.46, 21.93) {$-10\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (266.89, 21.93) {$+10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (193.17,  0) {Reference Variation from Baseline Stride Duration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10 ,176.25) {Time for Alignment (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (126.38,328.90) rectangle (259.97,355.35);
\end{scope}


\end{tikzpicture}



==> figures/leaderFollowe.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,%.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=310,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
ylabel=Stride Duration (ms/stride),
xlabel= Time (s),
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
legend style={draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1070\\
0.018	1070\\
0.051	1076\\
1.09	1082\\
1.101	1088\\
1.15	1092\\
1.201	1096\\
2.191	1094\\
2.239	1092\\
2.241	1086\\
2.298	1082\\
3.251	1078\\
3.3	1074\\
3.369	1070\\
3.42	1070\\
4.351	1070\\
4.401	1070\\
4.488	1068\\
4.538	1066\\
5.391	1064\\
5.441	1062\\
5.679	1060\\
5.728	1060\\
6.471	1060\\
6.52	1060\\
6.768	1062\\
6.826	1064\\
7.531	1066\\
7.581	1068\\
7.907	1066\\
7.959	1062\\
8.591	1058\\
8.649	1054\\
9.058	1052\\
9.116	1054\\
9.64	1056\\
9.698	1058\\
10.219	1062\\
10.269	1064\\
10.721	1066\\
10.77	1068\\
11.379	1070\\
11.429	1070\\
11.78	1070\\
11.85	1070\\
12.509	1070\\
12.559	1070\\
12.862	1070\\
12.92	1070\\
13.629	1066\\
13.68	1062\\
13.93	1058\\
13.98	1054\\
14.767	1050\\
14.819	1050\\
14.98	1050\\
15.148	1050\\
15.909	1054\\
15.958	1058\\
16.067	1062\\
16.129	1066\\
17.019	1068\\
17.069	1066\\
17.131	1064\\
17.18	1062\\
18.149	1060\\
18.181	1060\\
18.198	1060\\
18.239	1060\\
19.241	1060\\
19.29	1060\\
19.299	1056\\
19.379	1052\\
20.271	1048\\
20.361	1044\\
20.429	1044\\
20.467	1048\\
21.331	1052\\
21.389	1056\\
21.628	1060\\
21.738	1060\\
22.391	1060\\
22.449	1060\\
22.798	1060\\
22.856	1060\\
23.098	1058\\
23.159	1056\\
23.45	1054\\
23.5	1052\\
23.899	1048\\
23.976	1046\\
24.501	1044\\
24.559	1042\\
25.069	1040\\
25.119	1040\\
25.521	1040\\
25.581	1040\\
26.229	1040\\
26.279	1040\\
26.58	1040\\
26.64	1040\\
27.409	1042\\
27.459	1044\\
27.65	1046\\
27.716	1048\\
27.938	1050\\
27.998	1050\\
28.619	1052\\
28.669	1054\\
28.711	1056\\
28.761	1058\\
28.791	1060\\
28.912	1060\\
29.761	1060\\
29.783	1060\\
29.812	1058\\
29.86	1056\\
30.821	1054\\
30.871	1052\\
30.906	1052\\
30.946	1054\\
31.881	1056\\
31.981	1058\\
32.098	1058\\
32.156	1056\\
32.931	1054\\
32.981	1052\\
33.273	1048\\
33.316	1046\\
33.991	1044\\
34.039	1042\\
34.459	1044\\
34.509	1048\\
35.04	1052\\
35.089	1056\\
35.619	1056\\
35.679	1052\\
36.09	1048\\
36.141	1044\\
36.759	1046\\
36.806	1052\\
37.151	1058\\
37.2	1064\\
37.919	1068\\
37.986	1066\\
38.241	1064\\
38.291	1062\\
39.059	1058\\
39.119	1056\\
39.27	1054\\
39.313	1052\\
40.189	1054\\
40.248	1058\\
40.371	1062\\
40.419	1066\\
41.318	1064\\
41.37	1058\\
41.398	1052\\
41.438	1046\\
42.422	1040\\
42.464	1040\\
42.469	1042\\
42.558	1044\\
43.501	1046\\
43.595	1048\\
43.667	1046\\
43.718	1042\\
44.53	1038\\
44.573	1034\\
44.757	1034\\
44.826	1038\\
45.601	1042\\
45.651	1046\\
45.906	1050\\
45.959	1050\\
46.661	1050\\
46.711	1050\\
47.066	1052\\
47.118	1054\\
47.711	1056\\
47.769	1058\\
48.159	1058\\
48.209	1056\\
48.769	1054\\
48.818	1052\\
49.319	1052\\
49.369	1054\\
49.84	1056\\
49.883	1058\\
50.477	1060\\
50.528	1060\\
50.9	1060\\
50.943	1060\\
51.629	1062\\
51.679	1064\\
51.958	1066\\
51.998	1068\\
52.739	1070\\
52.788	1070\\
53.058	1070\\
53.099	1070\\
53.869	1066\\
53.927	1062\\
54.111	1058\\
54.273	1054\\
55.019	1054\\
55.071	1058\\
55.168	1062\\
55.209	1066\\
56.137	1066\\
56.189	1062\\
56.238	1058\\
56.458	1054\\
57.248	1054\\
57.299	1058\\
57.319	1054\\
57.39	1050\\
58.341	1046\\
58.391	1038\\
58.427	1028\\
58.518	1026\\
59.391	1024\\
59.481	1022\\
59.559	1022\\
59.608	1024\\
60.392	1026\\
60.441	1028\\
60.729	1034\\
60.778	1038\\
61.451	1042\\
61.501	1046\\
61.876	1046\\
61.938	1042\\
62.489	1038\\
62.53	1034\\
63.008	1032\\
63.058	1034\\
63.511	1036\\
63.554	1038\\
64.159	1038\\
64.209	1036\\
64.541	1034\\
64.591	1032\\
65.309	1032\\
65.36	1034\\
65.59	1036\\
65.634	1038\\
66.469	1040\\
66.526	1040\\
66.65	1040\\
66.709	1040\\
67.619	1042\\
67.67	1044\\
67.711	1044\\
67.768	1044\\
68.76	1044\\
68.799	1042\\
68.811	1038\\
68.848	1036\\
69.781	1034\\
69.881	1032\\
69.899	1032\\
69.958	1034\\
70.831	1036\\
70.921	1038\\
71.029	1046\\
71.079	1052\\
71.921	1058\\
71.971	1064\\
72.116	1062\\
72.156	1054\\
72.951	1046\\
73.002	1038\\
73.271	1032\\
73.311	1034\\
73.971	1036\\
74.014	1038\\
74.388	1044\\
74.426	1048\\
75.041	1052\\
75.101	1056\\
75.549	1060\\
75.588	1060\\
76.121	1060\\
76.171	1060\\
76.706	1060\\
76.746	1060\\
77.17	1060\\
77.212	1060\\
77.838	1054\\
77.876	1048\\
78.197	1042\\
78.244	1036\\
78.947	1032\\
78.998	1034\\
79.242	1036\\
79.492	1038\\
80.099	1042\\
80.149	1044\\
80.272	1046\\
81.182	1048\\
81.218	1048\\
81.258	1046\\
81.882	1044\\
81.882	1042\\
82.331	1044\\
82.379	1048\\
82.504	1052\\
82.504	1056\\
83.456	1060\\
83.49	1060\\
83.56	1058\\
83.742	1056\\
84.512	1054\\
84.579	1052\\
84.629	1050\\
84.961	1050\\
85.589	1050\\
85.641	1050\\
85.738	1052\\
85.776	1054\\
86.631	1056\\
86.681	1058\\
86.817	1058\\
86.856	1056\\
87.701	1054\\
87.761	1052\\
87.976	1052\\
87.977	1054\\
88.751	1056\\
88.801	1058\\
89.106	1060\\
89.174	1060\\
89.831	1060\\
89.881	1060\\
90.237	1058\\
90.288	1056\\
90.891	1054\\
90.941	1052\\
91.38	1050\\
91.429	1050\\
91.911	1050\\
91.978	1050\\
92.518	1054\\
92.568	1058\\
93.022	1062\\
93.064	1066\\
93.647	1068\\
93.698	1066\\
94.054	1064\\
94.395	1062\\
94.798	1058\\
94.848	1056\\
95.104	1054\\
95.949	1052\\
95.999	1052\\
96.024	1054\\
96.591	1056\\
96.591	1058\\
97.078	1058\\
97.168	1056\\
97.595	1054\\
97.595	1052\\
98.198	1054\\
98.248	1058\\
98.512	1062\\
98.512	1066\\
99.365	1070\\
99.379	1070\\
99.449	1066\\
99.955	1062\\
100.423	1058\\
100.619	1054\\
100.669	1052\\
100.994	1054\\
101.479	1056\\
101.667	1058\\
101.726	1058\\
102.218	1056\\
102.529	1054\\
102.767	1052\\
102.798	1050\\
102.848	1050\\
103.599	1050\\
103.962	1050\\
104.008	1048\\
104.017	1046\\
104.648	1044\\
104.803	1042\\
105.079	1042\\
105.178	1044\\
105.715	1046\\
105.716	1048\\
106.228	1050\\
106.278	1050\\
106.782	1050\\
107	1050\\
107.379	1048\\
107.439	1046\\
107.821	1044\\
107.864	1042\\
108.539	1042\\
108.607	1044\\
108.868	1046\\
108.914	1048\\
109.699	1048\\
109.758	1046\\
109.888	1044\\
109.933	1042\\
110.798	1042\\
110.848	1044\\
110.961	1046\\
111.011	1046\\
111.999	1046\\
112.025	1044\\
112.049	1042\\
112.094	1040\\
113.061	1040\\
113.111	1040\\
113.157	1044\\
113.209	1048\\
114.131	1052\\
114.192	1056\\
114.271	1056\\
114.329	1052\\
115.151	1048\\
115.201	1044\\
115.437	1038\\
115.498	1036\\
116.199	1034\\
116.249	1032\\
116.558	1032\\
116.608	1034\\
117.221	1036\\
117.271	1038\\
117.678	1040\\
117.728	1040\\
118.29	1040\\
118.334	1040\\
118.829	1038\\
118.879	1036\\
119.31	1034\\
119.36	1032\\
119.968	1030\\
120.027	1030\\
120.32	1030\\
120.37	1030\\
121.069	1034\\
121.12	1038\\
121.374	1042\\
121.438	1046\\
122.219	1048\\
122.277	1056\\
122.404	1054\\
122.443	1052\\
123.389	1048\\
123.439	1036\\
123.451	1034\\
123.509	1046\\
124.5	1050\\
124.529	1056\\
124.58	1046\\
124.619	1050\\
125.541	1044\\
125.651	1045\\
125.669	1046\\
125.718	1044\\
126.541	1043\\
126.641	1047\\
126.848	1041\\
126.886	1046\\
127.549	1045\\
127.602	1044\\
128.014	1047\\
128.068	1042\\
128.572	1046\\
128.629	1045\\
129.179	1048\\
129.228	1046\\
129.61	1042\\
129.653	1040\\
130.246	1046\\
130.298	1030\\
130.631	1046\\
130.674	1030\\
131.239	1032\\
131.289	1034\\
131.699	1036\\
131.75	1038\\
132.3	1038\\
132.349	1036\\
132.719	1034\\
132.766	1032\\
133.278	1034\\
133.328	1038\\
133.758	1042\\
133.889	1046\\
134.298	1054\\
134.348	1058\\
134.821	1062\\
134.871	1066\\
135.278	1068\\
135.328	1066\\
135.921	1064\\
135.981	1062\\
136.349	1060\\
136.388	1060\\
136.971	1060\\
137.013	1060\\
137.448	1060\\
137.486	1060\\
138.021	1060\\
138.073	1060\\
138.459	1062\\
138.509	1064\\
139.121	1066\\
139.171	1068\\
139.507	1070\\
139.547	1070\\
140.189	1070\\
140.242	1070\\
140.556	1066\\
140.596	1062\\
141.231	1058\\
141.289	1054\\
141.638	1056\\
141.678	1062\\
142.319	1068\\
142.371	1074\\
142.726	1074\\
142.767	1068\\
143.371	1062\\
143.421	1056\\
143.788	1052\\
143.83	1054\\
144.431	1056\\
144.482	1058\\
144.856	1062\\
144.896	1064\\
145.51	1066\\
145.57	1068\\
145.908	1072\\
145.946	1074\\
146.6	1076\\
146.668	1078\\
146.968	1080\\
147.006	1080\\
147.696	1080\\
147.76	1080\\
148.038	1080\\
148.076	1080\\
148.771	1080\\
148.839	1080\\
149.106	1076\\
149.106	1072\\
149.831	1068\\
149.889	1064\\
150.151	1062\\
150.191	1064\\
150.911	1066\\
150.979	1068\\
151.218	1070\\
151.268	1070\\
152.009	1070\\
152.062	1070\\
152.279	1068\\
152.325	1066\\
153.031	1064\\
153.08	1062\\
153.354	1062\\
153.409	1064\\
154.159	1066\\
154.21	1068\\
154.448	1068\\
154.498	1066\\
155.189	1064\\
155.241	1062\\
155.518	1062\\
155.556	1064\\
156.262	1066\\
156.321	1068\\
156.531	1068\\
156.571	1066\\
157.312	1064\\
157.362	1062\\
157.638	1058\\
157.676	1056\\
158.383	1054\\
158.441	1052\\
158.709	1052\\
158.749	1054\\
159.441	1056\\
159.49	1058\\
159.751	1060\\
159.792	1060\\
160.511	1060\\
160.561	1060\\
160.808	1058\\
160.846	1056\\
161.571	1054\\
161.621	1052\\
161.894	1054\\
161.938	1058\\
162.637	1062\\
162.691	1066\\
162.901	1070\\
162.942	1070\\
163.721	1070\\
163.772	1070\\
163.958	1068\\
163.996	1066\\
164.789	1064\\
164.841	1062\\
165.019	1060\\
165.069	1060\\
165.841	1060\\
165.89	1060\\
166.073	1058\\
166.115	1056\\
166.901	1054\\
166.951	1052\\
167.158	1052\\
167.208	1054\\
167.961	1056\\
168.011	1058\\
168.217	1060\\
168.269	1060\\
169.011	1060\\
169.07	1060\\
169.274	1060\\
169.318	1060\\
170.091	1060\\
170.151	1060\\
170.326	1062\\
170.378	1064\\
171.25	1066\\
171.3	1068\\
171.375	1068\\
171.429	1066\\
172.211	1064\\
172.253	1062\\
172.409	1062\\
172.496	1064\\
173.271	1066\\
173.321	1068\\
173.456	1066\\
173.506	1062\\
174.341	1058\\
174.391	1054\\
174.549	1046\\
174.599	1042\\
175.372	1038\\
175.421	1034\\
175.609	1038\\
175.688	1046\\
176.441	1054\\
176.491	1062\\
176.689	1060\\
176.74	1050\\
177.461	1040\\
177.511	1030\\
177.767	1026\\
177.818	1032\\
178.521	1038\\
178.571	1044\\
178.799	1052\\
178.856	1054\\
179.571	1056\\
179.62	1058\\
179.839	1060\\
179.889	1060\\
180.661	1060\\
180.721	1060\\
180.878	1060\\
180.938	1060\\
181.701	1060\\
181.751	1060\\
181.957	1058\\
182.009	1056\\
182.751	1054\\
182.801	1052\\
182.979	1048\\
183.069	1046\\
183.811	1044\\
183.861	1042\\
184.028	1042\\
184.078	1044\\
184.871	1046\\
184.921	1048\\
185.069	1048\\
185.13	1046\\
185.921	1044\\
185.971	1042\\
186.119	1038\\
186.185	1036\\
186.951	1034\\
187	1032\\
187.158	1034\\
187.209	1038\\
188.001	1042\\
188.052	1046\\
188.229	1058\\
188.279	1066\\
189.091	1074\\
189.141	1082\\
189.307	1082\\
189.359	1074\\
190.162	1066\\
190.204	1058\\
190.329	1048\\
190.371	1046\\
191.197	1044\\
191.257	1042\\
191.387	1040\\
191.434	1040\\
192.231	1040\\
192.291	1040\\
192.458	1040\\
192.508	1000\\
193.181	1040\\
193.242	1045\\
193.478	1040\\
193.526	1040\\
194.229	1040\\
194.311	1040\\
194.518	1040\\
194.556	1040\\
195.221	1040\\
195.271	1040\\
195.538	1040\\
195.576	1040\\
196.281	1040\\
196.331	1040\\
196.494	1044\\
196.534	1038\\
197.302	1032\\
197.361	1026\\
197.463	1020\\
197.504	1020\\
198.331	1020\\
198.381	1020\\
198.517	1024\\
198.569	1028\\
199.362	1032\\
199.411	1036\\
199.529	1042\\
199.579	1044\\
200.437	1046\\
200.491	1048\\
200.589	1050\\
200.632	1050\\
201.482	1050\\
201.531	1050\\
201.631	1050\\
201.675	1050\\
202.531	1050\\
202.581	1050\\
202.669	1046\\
202.729	1042\\
203.561	1038\\
203.61	1034\\
203.719	1028\\
203.798	1026\\
204.57	1024\\
204.62	1022\\
204.722	1022\\
204.778	1024\\
205.601	1026\\
205.659	1028\\
205.727	1030\\
205.767	1030\\
206.662	1030\\
206.72	1030\\
206.779	1024\\
206.829	1018\\
207.658	1012\\
207.7	1006\\
207.809	1010\\
207.869	1020\\
208.719	1030\\
208.773	1040\\
208.847	1048\\
208.898	1046\\
209.741	1044\\
209.791	1042\\
209.887	1038\\
209.946	1036\\
210.772	1034\\
210.842	1032\\
210.918	1030\\
210.968	1030\\
211.809	1030\\
211.861	1030\\
211.919	1030\\
211.968	1030\\
212.831	1030\\
212.881	1030\\
212.968	1028\\
213.018	1026\\
213.862	1024\\
213.913	1022\\
214.019	1020\\
214.088	1020\\
214.891	1020\\
214.941	1020\\
215.038	1020\\
215.098	1020\\
215.921	1020\\
215.982	1020\\
216.089	1024\\
216.139	1028\\
216.951	1032\\
217.001	1036\\
217.079	1040\\
217.129	1040\\
218.021	1040\\
218.059	1040\\
218.079	1042\\
218.139	1044\\
219.052	1046\\
219.089	1048\\
219.101	1052\\
219.149	1054\\
220.121	1056\\
220.161	1058\\
220.172	1060\\
220.249	1060\\
221.181	1060\\
221.209	1060\\
221.225	1056\\
221.259	1052\\
222.242	1048\\
222.287	1044\\
222.341	1040\\
222.389	1040\\
223.295	1040\\
223.323	1040\\
223.351	1038\\
223.378	1036\\
224.311	1034\\
224.369	1032\\
224.401	1032\\
224.432	1034\\
225.351	1036\\
225.437	1038\\
225.441	1042\\
225.498	1044\\
226.411	1046\\
226.461	1048\\
226.468	1050\\
226.556	1050\\
227.471	1050\\
227.52	1050\\
227.57	1050\\
227.578	1052\\
228.518	1054\\
228.531	1056\\
228.568	1058\\
228.613	1060\\
229.589	1060\\
229.59	1060\\
229.641	1060\\
229.674	1058\\
230.639	1056\\
230.64	1054\\
230.701	1052\\
230.718	1050\\
231.687	1050\\
231.691	1050\\
231.75	1050\\
231.775	1052\\
232.708	1054\\
232.759	1056\\
232.806	1058\\
232.811	1060\\
233.799	1060\\
233.841	1060\\
233.886	1060\\
233.921	1058\\
234.859	1056\\
234.871	1054\\
234.921	1052\\
234.927	1050\\
235.917	1050\\
235.941	1050\\
235.989	1050\\
236.049	1050\\
236.981	1050\\
237.005	1050\\
237.032	1050\\
237.067	1052\\
238.038	1054\\
238.041	1056\\
238.088	1058\\
238.149	1062\\
239.107	1064\\
239.121	1066\\
239.159	1068\\
239.165	1066\\
240.158	1062\\
240.191	1058\\
240.241	1054\\
240.248	1050\\
241.221	1050\\
241.235	1050\\
241.301	1050\\
241.317	1052\\
242.259	1054\\
242.302	1056\\
242.309	1058\\
242.373	1058\\
243.319	1056\\
243.351	1054\\
243.369	1052\\
243.401	1050\\
244.389	1050\\
244.421	1050\\
244.468	1050\\
244.529	1050\\
245.449	1050\\
245.479	1050\\
245.499	1050\\
245.531	1052\\
246.507	1054\\
246.551	1056\\
246.6	1058\\
246.601	1060\\
247.529	1062\\
247.627	1064\\
247.637	1066\\
247.691	1068\\
248.559	1068\\
248.649	1066\\
248.671	1064\\
248.721	1062\\
249.617	1060\\
249.71	1060\\
249.718	1060\\
249.76	1054\\
250.719	1048\\
250.799	1042\\
250.809	1036\\
250.851	1030\\
251.709	1030\\
251.759	1030\\
251.791	1030\\
251.871	1032\\
252.809	1044\\
252.83	1046\\
252.879	1044\\
252.88	1042\\
253.863	1050\\
253.909	1050\\
253.948	1053\\
253.999	1050\\
254.872	1048\\
254.921	1040\\
254.998	1042\\
255.048	1052\\
255.909	1047\\
255.962	1048\\
256.099	1053\\
256.15	1052\\
256.961	1050\\
257.011	1046\\
257.209	1050\\
257.258	1050\\
258.021	1050\\
258.095	1050\\
258.368	1049\\
258.418	1049\\
259.041	1048\\
259.091	1044\\
259.539	1032\\
259.583	1034\\
260.101	1036\\
260.151	1038\\
260.688	1042\\
260.73	1044\\
261.12	1046\\
261.17	1048\\
261.819	1048\\
261.869	1046\\
262.18	1054\\
262.226	1058\\
262.959	1040\\
263.006	1040\\
263.22	1040\\
263.27	1040\\
264.109	1042\\
264.159	1044\\
264.291	1046\\
264.341	1048\\
265.289	1052\\
265.339	1054\\
265.464	1056\\
265.51	1058\\
266.421	1060\\
266.439	1060\\
266.48	1058\\
266.489	1056\\
267.482	1054\\
267.581	1052\\
267.589	1054\\
267.639	1058\\
268.581	1062\\
268.681	1066\\
268.758	1068\\
268.804	1066\\
269.621	1064\\
269.671	1062\\
269.878	1058\\
269.938	1056\\
270.661	1054\\
270.711	1052\\
271.038	1050\\
271.088	1050\\
271.719	1050\\
271.769	1050\\
272.208	1052\\
272.267	1054\\
272.789	1056\\
272.841	1058\\
273.408	1064\\
273.469	1068\\
273.878	1072\\
273.93	1076\\
274.579	1076\\
274.637	1072\\
274.93	1068\\
274.98	1064\\
275.709	1064\\
275.76	1068\\
275.998	1072\\
276.038	1076\\
276.83	1078\\
276.88	1076\\
277.071	1074\\
277.121	1072\\
277.959	1068\\
278.009	1066\\
278.161	1064\\
278.202	1062\\
279.097	1060\\
279.159	1060\\
279.227	1060\\
279.27	1058\\
280.249	1056\\
280.286	1054\\
280.299	1050\\
280.332	1046\\
281.296	1044\\
281.359	1042\\
281.39	1040\\
281.439	1040\\
282.33	1040\\
282.489	1040\\
282.536	1040\\
282.611	1040\\
283.588	1040\\
283.589	1040\\
283.64	1044\\
283.689	1048\\
284.43	1052\\
284.739	1056\\
284.882	1056\\
284.958	1052\\
285.49	1048\\
285.868	1044\\
285.918	1040\\
286.116	1040\\
286.548	1040\\
286.968	1040\\
287.019	1040\\
287.298	1040\\
288.099	1040\\
288.111	1040\\
288.111	1046\\
288.149	1052\\
288.763	1058\\
288.763	1064\\
289.23	1066\\
289.328	1062\\
289.703	1058\\
290.369	1054\\
290.419	1052\\
290.54	1054\\
290.779	1056\\
291.203	1058\\
291.496	1060\\
291.548	1060\\
291.834	1060\\
291.938	1060\\
292.619	1060\\
292.669	1060\\
292.918	1060\\
292.978	1060\\
293.739	1058\\
293.789	1056\\
293.961	1054\\
294.02	1052\\
294.88	1052\\
294.929	1054\\
295.031	1056\\
295.081	1058\\
295.989	1060\\
296.039	1060\\
296.081	1060\\
296.151	1058\\
297.118	1056\\
297.141	1054\\
297.169	1052\\
297.191	1048\\
298.208	1046\\
298.251	1044\\
298.299	1044\\
298.339	1044\\
299.261	1046\\
299.311	1048\\
299.352	1054\\
299.399	1058\\
300.328	1062\\
300.381	1066\\
300.478	1070\\
300.528	1070\\
301.403	1070\\
301.474	1070\\
301.609	1072\\
301.659	1074\\
302.471	1076\\
302.548	1078\\
302.746	1080\\
302.838	1080\\
303.571	1080\\
303.632	1080\\
303.837	1076\\
303.906	1072\\
304.621	1068\\
304.679	1064\\
304.959	1068\\
304.998	1076\\
305.701	1084\\
305.751	1092\\
306.068	1092\\
306.132	1084\\
306.809	1076\\
306.871	1068\\
307.176	1062\\
307.229	1064\\
307.859	1066\\
307.91	1068\\
308.308	1074\\
308.368	1078\\
308.959	1082\\
309.011	1086\\
309.429	1084\\
309.478	1078\\
310.021	1072\\
310.081	1066\\
310.538	1062\\
310.588	1064\\
311.09	1066\\
311.14	1068\\
311.699	1070\\
311.757	1070\\
312.171	1070\\
312.221	1070\\
312.749	1070\\
312.809	1070\\
313.22	1070\\
313.267	1070\\
313.909	1070\\
313.96	1070\\
314.3	1070\\
314.383	1070\\
314.976	1064\\
315.03	1058\\
315.325	1052\\
315.376	1046\\
316.089	1042\\
316.138	1044\\
316.469	1046\\
316.52	1048\\
317.227	1050\\
317.28	1050\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1170\\
0.018	1170\\
0.051	1150\\
1.09	1140\\
1.101	1130\\
1.15	1120\\
1.201	1122\\
2.191	1124\\
2.239	1126\\
2.241	1128\\
2.298	1130\\
3.251	1130\\
3.3	1130\\
3.369	1130\\
3.42	1130\\
4.351	1130\\
4.401	1130\\
4.488	1130\\
4.538	1130\\
5.391	1134\\
5.441	1138\\
5.679	1142\\
5.728	1146\\
6.471	1144\\
6.52	1138\\
6.768	1132\\
6.826	1126\\
7.531	1118\\
7.581	1116\\
7.907	1114\\
7.959	1112\\
8.591	1116\\
8.649	1122\\
9.058	1128\\
9.116	1134\\
9.64	1140\\
9.698	1140\\
10.219	1140\\
10.269	1140\\
10.721	1142\\
10.77	1144\\
11.379	1146\\
11.429	1148\\
11.78	1142\\
11.85	1134\\
12.509	1126\\
12.559	1118\\
12.862	1116\\
12.92	1122\\
13.629	1128\\
13.68	1134\\
13.93	1132\\
13.98	1124\\
14.767	1116\\
14.819	1108\\
14.98	1106\\
15.148	1112\\
15.909	1118\\
15.958	1124\\
16.067	1128\\
16.129	1126\\
17.019	1124\\
17.069	1122\\
17.131	1120\\
17.18	1120\\
18.149	1120\\
18.181	1120\\
18.198	1120\\
18.239	1120\\
19.241	1124\\
19.29	1128\\
19.299	1132\\
19.379	1136\\
20.271	1138\\
20.361	1136\\
20.429	1134\\
20.467	1132\\
21.331	1142\\
21.389	1154\\
21.628	1166\\
21.738	1178\\
22.391	1182\\
22.449	1174\\
22.798	1166\\
22.856	1158\\
23.098	1150\\
23.159	1150\\
23.45	1142\\
23.5	1134\\
23.899	1126\\
23.976	1118\\
24.501	1118\\
24.559	1126\\
25.069	1134\\
25.119	1142\\
25.521	1152\\
25.581	1154\\
26.229	1156\\
26.279	1158\\
26.58	1158\\
26.64	1156\\
27.409	1154\\
27.459	1152\\
27.65	1150\\
27.716	1150\\
27.938	1158\\
27.998	1166\\
28.619	1174\\
28.669	1182\\
28.711	1190\\
28.761	1190\\
28.791	1190\\
28.912	1182\\
29.761	1174\\
29.783	1166\\
29.812	1158\\
29.86	1150\\
30.821	1152\\
30.871	1154\\
30.906	1156\\
30.946	1158\\
31.881	1162\\
31.981	1164\\
32.098	1166\\
32.156	1168\\
32.931	1170\\
32.981	1170\\
33.273	1170\\
33.316	1170\\
33.991	1170\\
34.039	1170\\
34.459	1170\\
34.509	1170\\
35.04	1166\\
35.089	1162\\
35.619	1158\\
35.679	1154\\
36.09	1146\\
36.141	1142\\
36.759	1138\\
36.806	1134\\
37.151	1132\\
37.2	1134\\
37.919	1136\\
37.986	1138\\
38.241	1138\\
38.291	1136\\
39.059	1134\\
39.119	1132\\
39.27	1130\\
39.313	1130\\
40.189	1130\\
40.248	1130\\
40.371	1126\\
40.419	1122\\
41.318	1118\\
41.37	1114\\
41.398	1110\\
41.438	1110\\
42.422	1116\\
42.464	1122\\
42.469	1128\\
42.558	1134\\
43.501	1142\\
43.595	1144\\
43.667	1146\\
43.718	1148\\
44.53	1144\\
44.573	1138\\
44.757	1132\\
44.826	1126\\
45.601	1124\\
45.651	1128\\
45.906	1132\\
45.959	1136\\
46.661	1136\\
46.711	1132\\
47.066	1128\\
47.118	1124\\
47.711	1120\\
47.769	1120\\
48.159	1120\\
48.209	1120\\
48.769	1122\\
48.818	1124\\
49.319	1126\\
49.369	1128\\
49.84	1132\\
49.883	1134\\
50.477	1136\\
50.528	1138\\
50.9	1140\\
50.943	1140\\
51.629	1140\\
51.679	1140\\
51.958	1134\\
51.998	1128\\
52.739	1122\\
52.788	1116\\
53.058	1110\\
53.099	1110\\
53.869	1110\\
53.927	1110\\
54.111	1116\\
54.273	1122\\
55.019	1128\\
55.071	1134\\
55.168	1134\\
55.209	1128\\
56.137	1122\\
56.189	1116\\
56.238	1112\\
56.458	1114\\
57.248	1116\\
57.299	1118\\
57.319	1120\\
57.39	1120\\
58.341	1126\\
58.391	1132\\
58.427	1138\\
58.518	1144\\
59.391	1148\\
59.481	1146\\
59.559	1144\\
59.608	1142\\
60.392	1142\\
60.441	1144\\
60.729	1146\\
60.778	1148\\
61.451	1148\\
61.501	1146\\
61.876	1144\\
61.938	1142\\
62.489	1136\\
62.53	1132\\
63.008	1128\\
63.058	1124\\
63.511	1122\\
63.554	1124\\
64.159	1126\\
64.209	1128\\
64.541	1132\\
64.591	1134\\
65.309	1136\\
65.36	1138\\
65.59	1142\\
65.634	1144\\
66.469	1146\\
66.526	1148\\
66.65	1150\\
66.709	1150\\
67.619	1150\\
67.67	1150\\
67.711	1150\\
67.768	1152\\
68.76	1154\\
68.799	1156\\
68.811	1158\\
68.848	1160\\
69.781	1150\\
69.881	1140\\
69.899	1130\\
69.958	1120\\
70.831	1110\\
70.921	1110\\
71.029	1110\\
71.079	1110\\
71.921	1110\\
71.971	1110\\
72.116	1110\\
72.156	1110\\
72.951	1112\\
73.002	1114\\
73.271	1116\\
73.311	1118\\
73.971	1120\\
74.014	1120\\
74.388	1120\\
74.426	1120\\
75.041	1122\\
75.101	1124\\
75.549	1126\\
75.588	1128\\
76.121	1130\\
76.171	1130\\
76.706	1130\\
76.746	1130\\
77.17	1130\\
77.212	1130\\
77.838	1130\\
77.876	1130\\
78.197	1126\\
78.244	1122\\
78.947	1118\\
78.998	1114\\
79.242	1116\\
79.492	1122\\
80.099	1128\\
80.149	1134\\
80.272	1134\\
81.182	1128\\
81.218	1122\\
81.258	1116\\
81.882	1112\\
81.882	1114\\
82.331	1116\\
82.379	1118\\
82.504	1116\\
82.504	1112\\
83.456	1108\\
83.49	1104\\
83.56	1100\\
83.742	1104\\
84.512	1108\\
84.579	1112\\
84.629	1116\\
84.961	1120\\
85.589	1122\\
85.641	1124\\
85.738	1126\\
85.776	1128\\
86.631	1122\\
86.681	1114\\
86.817	1106\\
86.856	1098\\
87.701	1098\\
87.761	1106\\
87.976	1114\\
87.977	1122\\
88.751	1128\\
88.801	1126\\
89.106	1124\\
89.174	1122\\
89.831	1122\\
89.881	1124\\
90.237	1126\\
90.288	1128\\
90.891	1130\\
90.941	1130\\
91.38	1130\\
91.429	1130\\
91.911	1130\\
91.978	1130\\
92.518	1130\\
92.568	1130\\
93.022	1130\\
93.064	1130\\
93.647	1130\\
93.698	1130\\
94.054	1130\\
94.395	1130\\
94.798	1130\\
94.848	1132\\
95.104	1134\\
95.949	1136\\
95.999	1138\\
96.024	1140\\
96.591	1138\\
96.591	1136\\
97.078	1134\\
97.168	1132\\
97.595	1130\\
97.595	1130\\
98.198	1130\\
98.248	1130\\
98.512	1130\\
98.512	1132\\
99.365	1134\\
99.379	1136\\
99.449	1138\\
99.955	1140\\
100.423	1140\\
100.619	1140\\
100.669	1140\\
100.994	1138\\
101.479	1136\\
101.667	1134\\
101.726	1132\\
102.218	1130\\
102.529	1132\\
102.767	1134\\
102.798	1136\\
102.848	1136\\
103.599	1136\\
103.962	1134\\
104.008	1132\\
104.017	1130\\
104.648	1128\\
104.803	1126\\
105.079	1124\\
105.178	1122\\
105.715	1126\\
105.716	1132\\
106.228	1138\\
106.278	1144\\
106.782	1150\\
107	1150\\
107.379	1150\\
107.439	1150\\
107.821	1148\\
107.864	1146\\
108.539	1144\\
108.607	1142\\
108.868	1140\\
108.914	1140\\
109.699	1140\\
109.758	1140\\
109.888	1134\\
109.933	1128\\
110.798	1122\\
110.848	1116\\
110.961	1120\\
111.011	1130\\
111.999	1140\\
112.025	1150\\
112.049	1160\\
112.094	1160\\
113.061	1158\\
113.111	1156\\
113.157	1154\\
113.209	1152\\
114.131	1146\\
114.192	1142\\
114.271	1138\\
114.329	1134\\
115.151	1130\\
115.201	1130\\
115.437	1130\\
115.498	1130\\
116.199	1128\\
116.249	1126\\
116.558	1124\\
116.608	1122\\
117.221	1124\\
117.271	1128\\
117.678	1132\\
117.728	1136\\
118.29	1134\\
118.334	1128\\
118.829	1122\\
118.879	1116\\
119.31	1112\\
119.36	1114\\
119.968	1116\\
120.027	1118\\
120.32	1122\\
120.37	1124\\
121.069	1126\\
121.12	1128\\
121.374	1132\\
121.438	1134\\
122.219	1136\\
122.277	1138\\
122.404	1140\\
122.443	1140\\
123.389	1140\\
123.439	1140\\
123.451	1140\\
123.509	1142\\
124.5	1144\\
124.529	1146\\
124.58	1148\\
124.619	1150\\
125.541	1146\\
125.651	1142\\
125.669	1138\\
125.718	1134\\
126.541	1136\\
126.641	1142\\
126.848	1148\\
126.886	1154\\
127.549	1156\\
127.602	1152\\
128.014	1148\\
128.068	1144\\
128.572	1142\\
128.629	1144\\
129.179	1146\\
129.228	1148\\
129.61	1134\\
129.653	1118\\
130.246	1102\\
130.298	1086\\
130.631	1056\\
130.674	1042\\
131.239	1028\\
131.289	1014\\
131.699	1012\\
131.75	1024\\
132.3	1036\\
132.349	1048\\
132.719	1038\\
132.766	1016\\
133.278	994\\
133.328	995\\
133.758	999\\
133.889	998\\
134.298	998\\
134.348	1014\\
134.821	1020\\
134.871	1010\\
135.278	1000\\
135.328	1000\\
135.921	1010\\
135.981	1008\\
136.349	1022\\
136.388	1036\\
136.971	1056\\
137.013	1062\\
137.448	1068\\
137.486	1074\\
138.021	1068\\
138.073	1056\\
138.459	1044\\
138.509	1032\\
139.121	1022\\
139.171	1024\\
139.507	1026\\
139.547	1028\\
140.189	1036\\
140.242	1042\\
140.556	1048\\
140.596	1054\\
141.231	1060\\
141.289	1060\\
141.638	1060\\
141.678	1060\\
142.319	1060\\
142.371	1060\\
142.726	1060\\
142.767	1060\\
143.371	1062\\
143.421	1064\\
143.788	1066\\
143.83	1068\\
144.431	1066\\
144.482	1062\\
144.856	1058\\
144.896	1054\\
145.51	1052\\
145.57	1054\\
145.908	1056\\
145.946	1058\\
146.6	1058\\
146.668	1056\\
146.968	1054\\
147.006	1052\\
147.696	1050\\
147.76	1050\\
148.038	1050\\
148.076	1050\\
148.771	1052\\
148.839	1054\\
149.106	1056\\
149.106	1058\\
149.831	1058\\
149.889	1056\\
150.151	1054\\
150.191	1052\\
150.911	1054\\
150.979	1058\\
151.218	1062\\
151.268	1066\\
152.009	1066\\
152.062	1062\\
152.279	1058\\
152.325	1054\\
153.031	1050\\
153.08	1050\\
153.354	1050\\
153.409	1050\\
154.159	1052\\
154.21	1054\\
154.448	1056\\
154.498	1058\\
155.189	1058\\
155.241	1056\\
155.518	1054\\
155.556	1052\\
156.262	1046\\
156.321	1042\\
156.531	1038\\
156.571	1034\\
157.312	1040\\
157.362	1050\\
157.638	1060\\
157.676	1070\\
158.383	1078\\
158.441	1076\\
158.709	1074\\
158.749	1072\\
159.441	1066\\
159.49	1062\\
159.751	1058\\
159.792	1054\\
160.511	1050\\
160.561	1050\\
160.808	1050\\
160.846	1050\\
161.571	1046\\
161.621	1042\\
161.894	1038\\
161.938	1034\\
162.637	1030\\
162.691	1030\\
162.901	1030\\
162.942	1030\\
163.721	1034\\
163.772	1038\\
163.958	1042\\
163.996	1046\\
164.789	1048\\
164.841	1046\\
165.019	1044\\
165.069	1042\\
165.841	1042\\
165.89	1044\\
166.073	1046\\
166.115	1048\\
166.901	1056\\
166.951	1062\\
167.158	1068\\
167.208	1074\\
167.961	1072\\
168.011	1064\\
168.217	1056\\
168.269	1048\\
169.011	1042\\
169.07	1044\\
169.274	1046\\
169.318	1048\\
170.091	1046\\
170.151	1042\\
170.326	1038\\
170.378	1034\\
171.25	1030\\
171.3	1030\\
171.375	1030\\
171.429	1030\\
172.211	1032\\
172.253	1034\\
172.409	1036\\
172.496	1038\\
173.271	1040\\
173.321	1040\\
173.456	1040\\
173.506	1040\\
174.341	1048\\
174.391	1056\\
174.549	1064\\
174.599	1072\\
175.372	1074\\
175.421	1068\\
175.609	1062\\
175.688	1056\\
176.441	1056\\
176.491	1062\\
176.689	1068\\
176.74	1074\\
177.461	1072\\
177.511	1064\\
177.767	1056\\
177.818	1048\\
178.521	1038\\
178.571	1036\\
178.799	1034\\
178.856	1032\\
179.571	1034\\
179.62	1038\\
179.839	1042\\
179.889	1046\\
180.661	1044\\
180.721	1038\\
180.878	1032\\
180.938	1026\\
181.701	1026\\
181.751	1032\\
181.957	1038\\
182.009	1044\\
182.751	1048\\
182.801	1046\\
182.979	1044\\
183.069	1042\\
183.811	1040\\
183.861	1040\\
184.028	1040\\
184.078	1040\\
184.871	1038\\
184.921	1036\\
185.069	1034\\
185.13	1032\\
185.921	1034\\
185.971	1038\\
186.119	1042\\
186.185	1046\\
186.951	1048\\
187	1046\\
187.158	1044\\
187.209	1042\\
188.001	1040\\
188.052	1040\\
188.229	1040\\
188.279	1040\\
189.091	1042\\
189.141	1044\\
189.307	1046\\
189.359	1048\\
190.162	1044\\
190.204	1038\\
190.329	1044\\
190.371	1044\\
191.197	1044\\
191.257	1044\\
191.387	1044\\
191.434	1052\\
192.231	1058\\
192.291	1056\\
192.458	1054\\
192.508	1052\\
193.181	1044\\
193.242	1028\\
193.478	1044\\
193.526	1044\\
194.229	1044\\
194.311	1044\\
194.518	1044\\
194.556	1044\\
195.221	1044\\
195.271	1044\\
195.538	1044\\
195.576	1036\\
196.281	1044\\
196.331	1032\\
196.494	1032\\
196.534	1032\\
197.302	1032\\
197.361	1038\\
197.463	1036\\
197.504	1036\\
198.331	1044\\
198.381	1036\\
198.517	1044\\
198.569	1044\\
199.362	1032\\
199.411	1044\\
199.529	1044\\
199.579	1032\\
200.437	1044\\
200.491	1044\\
200.589	1032\\
200.632	1036\\
201.482	1040\\
201.531	1040\\
201.631	1040\\
201.675	1040\\
202.531	1040\\
202.581	1040\\
202.669	1040\\
202.729	1040\\
203.561	1036\\
203.61	1032\\
203.719	1044\\
203.798	1024\\
204.57	1044\\
204.62	1024\\
204.722	1026\\
204.778	1028\\
205.601	1036\\
205.659	1036\\
205.727	1036\\
205.767	1036\\
206.662	1036\\
206.72	1036\\
206.779	1036\\
206.829	1036\\
207.658	1036\\
207.7	1036\\
207.809	1036\\
207.869	1038\\
208.719	1036\\
208.773	1032\\
208.847	1028\\
208.898	1024\\
209.741	1020\\
209.791	1020\\
209.887	1020\\
209.946	1020\\
210.772	1020\\
210.842	1020\\
210.918	1020\\
210.968	1020\\
211.809	1032\\
211.861	1032\\
211.919	1032\\
211.968	1032\\
212.831	1032\\
212.881	1032\\
212.968	1032\\
213.018	1032\\
213.862	1040\\
213.913	1040\\
214.019	1040\\
214.088	1040\\
214.891	1036\\
214.941	1032\\
215.038	1028\\
215.098	1032\\
215.921	1032\\
215.982	1032\\
216.089	1036\\
216.139	1036\\
216.951	1036\\
217.001	1036\\
217.079	1036\\
217.129	1036\\
218.021	1038\\
218.059	1038\\
218.079	1036\\
218.139	1036\\
219.052	1036\\
219.089	1004\\
219.101	1038\\
219.149	1038\\
220.121	1032\\
220.161	1038\\
220.172	1044\\
220.249	1050\\
221.181	1050\\
221.209	1050\\
221.225	1050\\
221.259	1048\\
222.242	1046\\
222.287	1044\\
222.341	1042\\
222.389	1040\\
223.295	1040\\
223.323	1040\\
223.351	1040\\
223.378	1042\\
224.311	1044\\
224.369	1046\\
224.401	1048\\
224.432	1050\\
225.351	1050\\
225.437	1050\\
225.441	1050\\
225.498	1050\\
226.411	1048\\
226.461	1046\\
226.468	1044\\
226.556	1040\\
227.471	1036\\
227.52	1034\\
227.57	1028\\
227.578	1022\\
228.518	1018\\
228.531	1014\\
228.568	1010\\
228.613	1012\\
229.589	1014\\
229.59	1016\\
229.641	1024\\
229.674	1032\\
230.639	1038\\
230.64	1044\\
230.701	1046\\
230.718	1042\\
231.687	1038\\
231.691	1034\\
231.75	1032\\
231.775	1034\\
232.708	1036\\
232.759	1038\\
232.806	1048\\
232.811	1056\\
233.799	1064\\
233.841	1072\\
233.886	1072\\
233.921	1064\\
234.859	1056\\
234.871	1048\\
234.921	1042\\
234.927	1044\\
235.917	1046\\
235.941	1048\\
235.989	1050\\
236.049	1052\\
236.981	1054\\
237.005	1056\\
237.032	1056\\
237.067	1056\\
238.038	1054\\
238.041	1052\\
238.088	1048\\
238.149	1046\\
239.107	1044\\
239.121	1042\\
239.159	1040\\
239.165	1040\\
240.158	1040\\
240.191	1040\\
240.241	1040\\
240.248	1046\\
241.221	1052\\
241.235	1058\\
241.301	1062\\
241.317	1066\\
242.259	1064\\
242.302	1062\\
242.309	1056\\
242.373	1052\\
243.319	1048\\
243.351	1044\\
243.369	1040\\
243.401	1040\\
244.389	1040\\
244.421	1040\\
244.468	1046\\
244.529	1052\\
245.449	1058\\
245.479	1064\\
245.499	1062\\
245.531	1054\\
246.507	1046\\
246.551	1038\\
246.6	1028\\
246.601	1026\\
247.529	1024\\
247.627	1022\\
247.637	1022\\
247.691	1024\\
248.559	1026\\
248.649	1028\\
248.671	1026\\
248.721	1022\\
249.617	1018\\
249.71	1014\\
249.718	1018\\
249.76	1026\\
250.719	1034\\
250.799	1042\\
250.809	1050\\
250.851	1050\\
251.709	1050\\
251.759	1050\\
251.791	1054\\
251.871	1058\\
252.809	1062\\
252.83	1066\\
252.879	1070\\
252.88	1076\\
253.863	1082\\
253.909	1088\\
253.948	1094\\
253.999	1100\\
254.872	1096\\
254.921	1092\\
254.998	1088\\
255.048	1084\\
255.909	1080\\
255.962	1080\\
256.099	1080\\
256.15	1080\\
256.961	1090\\
257.011	1100\\
257.209	1110\\
257.258	1120\\
258.021	1132\\
258.095	1134\\
258.368	1136\\
258.418	1138\\
259.041	1138\\
259.091	1136\\
259.539	1134\\
259.583	1132\\
260.101	1136\\
260.151	1142\\
260.688	1148\\
260.73	1154\\
261.12	1154\\
261.17	1148\\
261.819	1142\\
261.869	1136\\
262.18	1128\\
262.226	1126\\
262.959	1124\\
263.006	1122\\
263.22	1124\\
263.27	1128\\
264.109	1132\\
264.159	1136\\
264.291	1144\\
264.341	1148\\
265.289	1152\\
265.339	1156\\
265.464	1160\\
265.51	1156\\
266.421	1152\\
266.439	1148\\
266.48	1144\\
266.489	1140\\
267.482	1142\\
267.581	1144\\
267.589	1146\\
267.639	1148\\
268.581	1148\\
268.681	1146\\
268.758	1144\\
268.804	1142\\
269.621	1138\\
269.671	1136\\
269.878	1134\\
269.938	1132\\
270.661	1134\\
270.711	1138\\
271.038	1142\\
271.088	1146\\
271.719	1152\\
271.769	1154\\
272.208	1156\\
272.267	1158\\
272.789	1164\\
272.841	1168\\
273.408	1162\\
273.469	1166\\
273.878	1164\\
273.93	1164\\
274.579	1162\\
274.637	1156\\
274.93	1146\\
274.98	1142\\
275.709	1138\\
275.76	1134\\
275.998	1126\\
276.038	1122\\
276.83	1118\\
276.88	1114\\
277.071	1112\\
277.121	1114\\
277.959	1116\\
278.009	1118\\
278.161	1124\\
278.202	1128\\
279.097	1132\\
279.159	1136\\
279.227	1138\\
279.27	1136\\
280.249	1134\\
280.286	1132\\
280.299	1130\\
280.332	1126\\
281.296	1122\\
281.359	1118\\
281.39	1114\\
281.439	1112\\
282.33	1114\\
282.489	1116\\
282.536	1118\\
282.611	1120\\
283.588	1120\\
283.589	1120\\
283.64	1120\\
283.689	1118\\
284.43	1116\\
284.739	1114\\
284.882	1112\\
284.958	1114\\
285.49	1118\\
285.868	1122\\
285.918	1126\\
286.116	1122\\
286.548	1114\\
286.968	1106\\
287.019	1104\\
287.298	1102\\
288.099	1108\\
288.111	1114\\
288.111	1120\\
288.149	1120\\
288.763	1120\\
288.763	1120\\
289.23	1120\\
289.328	1118\\
289.703	1116\\
290.369	1114\\
290.419	1112\\
290.54	1110\\
290.779	1112\\
291.203	1114\\
291.496	1116\\
291.548	1118\\
291.834	1118\\
291.938	1116\\
292.619	1114\\
292.669	1112\\
292.918	1112\\
292.978	1114\\
293.739	1116\\
293.789	1118\\
293.961	1122\\
294.02	1124\\
294.88	1126\\
294.929	1128\\
295.031	1122\\
295.081	1114\\
295.989	1106\\
296.039	1098\\
296.081	1096\\
296.151	1102\\
297.118	1108\\
297.141	1114\\
297.169	1116\\
297.191	1112\\
298.208	1108\\
298.251	1104\\
298.299	1100\\
298.339	1100\\
299.261	1104\\
299.311	1108\\
299.352	1112\\
299.399	1116\\
300.328	1122\\
300.381	1124\\
300.478	1126\\
300.528	1128\\
301.403	1124\\
301.474	1118\\
301.609	1112\\
301.659	1106\\
302.471	1104\\
302.548	1108\\
302.746	1112\\
302.838	1116\\
303.571	1116\\
303.632	1112\\
303.837	1108\\
303.906	1104\\
304.621	1102\\
304.679	1104\\
304.959	1106\\
304.998	1108\\
305.701	1108\\
305.751	1106\\
306.068	1104\\
306.132	1102\\
306.809	1102\\
306.871	1104\\
307.176	1106\\
307.229	1108\\
307.859	1110\\
307.91	1110\\
308.308	1110\\
308.368	1110\\
308.959	1110\\
309.011	1110\\
309.429	1110\\
309.478	1110\\
310.021	1106\\
310.081	1102\\
310.538	1098\\
310.588	1094\\
311.09	1094\\
311.14	1098\\
311.699	1102\\
311.757	1106\\
312.171	1106\\
312.221	1102\\
312.749	1098\\
312.809	1094\\
313.22	1098\\
313.267	1106\\
313.909	1114\\
313.96	1122\\
314.3	1116\\
314.383	1102\\
314.976	1088\\
315.03	1074\\
315.325	1074\\
315.376	1088\\
316.089	1102\\
316.138	1116\\
316.469	1126\\
316.52	1122\\
317.227	1116.66666666667\\
317.28	1110\\
};
\addlegendentry{Follower}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
129.179	1071\\
129.228	1071\\
129.61	1071\\
129.653	1071\\
130.246	1073.1\\
130.298	1075.2\\
130.631	1077.3\\
130.674	1079.4\\
131.239	1083.6\\
131.289	1085.7\\
131.699	1087.8\\
131.75	1089.9\\
132.3	1089.9\\
132.349	1087.8\\
132.719	1085.7\\
132.766	1083.6\\
133.278	1085.7\\
133.328	1089.9\\
133.758	1094.1\\
133.889	1098.3\\
134.298	1106.7\\
134.348	1110.9\\
134.821	1115.1\\
134.871	1119.3\\
135.278	1121.4\\
135.328	1119.3\\
135.921	1117.2\\
135.981	1115.1\\
136.349	1113\\
136.388	1113\\
136.971	1113\\
137.013	1113\\
137.448	1113\\
137.486	1113\\
138.021	1113\\
138.073	1113\\
138.459	1115.1\\
138.509	1117.2\\
139.121	1119.3\\
139.171	1121.4\\
139.507	1123.5\\
139.547	1123.5\\
140.189	1123.5\\
140.242	1123.5\\
140.556	1119.3\\
140.596	1115.1\\
141.231	1110.9\\
141.289	1106.7\\
141.638	1108.8\\
141.678	1115.1\\
142.319	1121.4\\
142.371	1127.7\\
142.726	1127.7\\
142.767	1121.4\\
143.371	1115.1\\
143.421	1108.8\\
143.788	1104.6\\
143.83	1106.7\\
144.431	1108.8\\
144.482	1110.9\\
144.856	1115.1\\
144.896	1117.2\\
145.51	1119.3\\
145.57	1121.4\\
145.908	1125.6\\
145.946	1127.7\\
146.6	1129.8\\
146.668	1131.9\\
146.968	1134\\
147.006	1134\\
147.696	1134\\
147.76	1134\\
148.038	1134\\
148.076	1134\\
148.771	1134\\
148.839	1134\\
149.106	1129.8\\
149.106	1125.6\\
149.831	1121.4\\
149.889	1117.2\\
150.151	1115.1\\
150.191	1117.2\\
150.911	1119.3\\
150.979	1121.4\\
151.218	1123.5\\
151.268	1123.5\\
152.009	1123.5\\
152.062	1123.5\\
152.279	1121.4\\
152.325	1119.3\\
153.031	1117.2\\
153.08	1115.1\\
153.354	1115.1\\
153.409	1117.2\\
154.159	1119.3\\
154.21	1121.4\\
154.448	1121.4\\
154.498	1119.3\\
155.189	1117.2\\
155.241	1115.1\\
155.518	1115.1\\
155.556	1117.2\\
156.262	1119.3\\
156.321	1121.4\\
156.531	1121.4\\
156.571	1119.3\\
157.312	1117.2\\
157.362	1115.1\\
157.638	1110.9\\
157.676	1108.8\\
158.383	1106.7\\
158.441	1104.6\\
158.709	1104.6\\
158.749	1106.7\\
159.441	1108.8\\
159.49	1110.9\\
159.751	1113\\
159.792	1113\\
160.511	1113\\
160.561	1113\\
160.808	1110.9\\
160.846	1108.8\\
161.571	1106.7\\
161.621	1104.6\\
161.894	1106.7\\
161.938	1110.9\\
162.637	1115.1\\
162.691	1119.3\\
162.901	1123.5\\
162.942	1123.5\\
163.721	1123.5\\
163.772	1123.5\\
163.958	1121.4\\
163.996	1119.3\\
164.789	1117.2\\
164.841	1115.1\\
165.019	1113\\
165.069	1113\\
165.841	1113\\
165.89	1113\\
166.073	1110.9\\
166.115	1108.8\\
166.901	1106.7\\
166.951	1104.6\\
167.158	1104.6\\
167.208	1106.7\\
167.961	1108.8\\
168.011	1110.9\\
168.217	1113\\
168.269	1113\\
169.011	1113\\
169.07	1113\\
169.274	1113\\
169.318	1113\\
170.091	1113\\
170.151	1113\\
170.326	1115.1\\
170.378	1117.2\\
171.25	1119.3\\
171.3	1121.4\\
171.375	1121.4\\
171.429	1119.3\\
172.211	1117.2\\
172.253	1115.1\\
172.409	1115.1\\
172.496	1117.2\\
173.271	1119.3\\
173.321	1121.4\\
173.456	1119.3\\
173.506	1115.1\\
174.341	1110.9\\
174.391	1106.7\\
174.549	1098.3\\
174.599	1094.1\\
175.372	1089.9\\
175.421	1085.7\\
175.609	1089.9\\
175.688	1098.3\\
176.441	1106.7\\
176.491	1115.1\\
176.689	1113\\
176.74	1102.5\\
177.461	1092\\
177.511	1081.5\\
177.767	1077.3\\
177.818	1083.6\\
178.521	1089.9\\
178.571	1096.2\\
178.799	1104.6\\
178.856	1106.7\\
179.571	1108.8\\
179.62	1110.9\\
179.839	1113\\
179.889	1113\\
180.661	1113\\
180.721	1113\\
180.878	1113\\
180.938	1113\\
181.701	1113\\
181.751	1113\\
181.957	1110.9\\
182.009	1108.8\\
182.751	1106.7\\
182.801	1104.6\\
182.979	1100.4\\
183.069	1098.3\\
183.811	1096.2\\
183.861	1094.1\\
184.028	1094.1\\
184.078	1096.2\\
184.871	1098.3\\
184.921	1100.4\\
185.069	1100.4\\
185.13	1098.3\\
185.921	1096.2\\
185.971	1094.1\\
186.119	1089.9\\
186.185	1087.8\\
186.951	1085.7\\
187	1083.6\\
187.158	1085.7\\
187.209	1089.9\\
188.001	1094.1\\
188.052	1098.3\\
188.229	1110.9\\
188.279	1119.3\\
189.091	1127.7\\
189.141	1136.1\\
189.307	1136.1\\
189.359	1127.7\\
190.162	1119.3\\
190.204	1110.9\\
190.329	1100.4\\
190.371	1098.3\\
191.197	1096.2\\
191.257	1094.1\\
191.387	1092\\
191.434	1092\\
192.231	1092\\
192.291	1092\\
192.458	1071\\
192.508	1050\\
193.181	1029\\
193.242	1008\\
193.478	1005.9\\
193.526	1024.8\\
194.229	1043.7\\
194.311	1062.6\\
194.518	1075.2\\
194.556	1068.9\\
195.221	1062.6\\
195.271	1056.3\\
195.538	1060.5\\
195.576	1071\\
196.281	1081.5\\
196.331	1092\\
196.494	1096.2\\
196.534	1089.9\\
197.302	1083.6\\
197.361	1077.3\\
197.463	1071\\
197.504	1071\\
198.331	1071\\
198.381	1071\\
198.517	1075.2\\
198.569	1079.4\\
199.362	1083.6\\
199.411	1087.8\\
199.529	1094.1\\
199.579	1096.2\\
200.437	1098.3\\
200.491	1100.4\\
200.589	1102.5\\
200.632	1102.5\\
201.482	1102.5\\
201.531	1102.5\\
201.631	1102.5\\
201.675	1102.5\\
202.531	1102.5\\
202.581	1102.5\\
202.669	1098.3\\
202.729	1094.1\\
203.561	1089.9\\
203.61	1085.7\\
203.719	1079.4\\
203.798	1077.3\\
204.57	1075.2\\
204.62	1073.1\\
204.722	1073.1\\
204.778	1075.2\\
205.601	1077.3\\
205.659	1079.4\\
205.727	1081.5\\
205.767	1081.5\\
206.662	1081.5\\
206.72	1081.5\\
206.779	1075.2\\
206.829	1068.9\\
207.658	1062.6\\
207.7	1056.3\\
207.809	1060.5\\
207.869	1071\\
208.719	1081.5\\
208.773	1092\\
208.847	1100.4\\
208.898	1098.3\\
209.741	1096.2\\
209.791	1094.1\\
209.887	1089.9\\
209.946	1087.8\\
210.772	1085.7\\
210.842	1083.6\\
210.918	1081.5\\
210.968	1081.5\\
211.809	1081.5\\
211.861	1081.5\\
211.919	1081.5\\
211.968	1081.5\\
212.831	1081.5\\
212.881	1081.5\\
212.968	1079.4\\
213.018	1077.3\\
213.862	1075.2\\
213.913	1073.1\\
214.019	1071\\
214.088	1071\\
214.891	1071\\
214.941	1071\\
215.038	1071\\
215.098	1071\\
215.921	1071\\
215.982	1071\\
216.089	1075.2\\
216.139	1079.4\\
216.951	1083.6\\
217.001	1087.8\\
217.079	1092\\
217.129	1092\\
218.021	1092\\
218.059	1092\\
218.079	1094.1\\
218.139	1096.2\\
219.052	1098.3\\
219.089	1100.4\\
219.101	1104.6\\
219.149	1106.7\\
220.121	1108.8\\
220.161	1110.9\\
220.172	1113\\
220.249	1113\\
221.181	1113\\
221.209	1113\\
221.225	1108.8\\
221.259	1104.6\\
222.242	1100.4\\
222.287	1096.2\\
222.341	1092\\
222.389	1092\\
223.295	1092\\
223.323	1092\\
223.351	1089.9\\
223.378	1087.8\\
224.311	1085.7\\
224.369	1083.6\\
224.401	1083.6\\
224.432	1085.7\\
225.351	1087.8\\
225.437	1089.9\\
225.441	1094.1\\
225.498	1096.2\\
226.411	1098.3\\
226.461	1100.4\\
226.468	1102.5\\
226.556	1102.5\\
227.471	1102.5\\
227.52	1102.5\\
227.57	1102.5\\
227.578	1104.6\\
228.518	1106.7\\
228.531	1108.8\\
228.568	1110.9\\
228.613	1113\\
229.589	1113\\
229.59	1113\\
229.641	1113\\
229.674	1110.9\\
230.639	1108.8\\
230.64	1106.7\\
230.701	1104.6\\
230.718	1102.5\\
231.687	1102.5\\
231.691	1102.5\\
231.75	1102.5\\
231.775	1104.6\\
232.708	1106.7\\
232.759	1108.8\\
232.806	1110.9\\
232.811	1113\\
233.799	1113\\
233.841	1113\\
233.886	1113\\
233.921	1110.9\\
234.859	1108.8\\
234.871	1106.7\\
234.921	1104.6\\
234.927	1102.5\\
235.917	1102.5\\
235.941	1102.5\\
235.989	1102.5\\
236.049	1102.5\\
236.981	1102.5\\
237.005	1102.5\\
237.032	1102.5\\
237.067	1104.6\\
238.038	1106.7\\
238.041	1108.8\\
238.088	1110.9\\
238.149	1115.1\\
239.107	1117.2\\
239.121	1119.3\\
239.159	1121.4\\
239.165	1119.3\\
240.158	1115.1\\
240.191	1110.9\\
240.241	1106.7\\
240.248	1102.5\\
241.221	1102.5\\
241.235	1102.5\\
241.301	1102.5\\
241.317	1104.6\\
242.259	1106.7\\
242.302	1108.8\\
242.309	1110.9\\
242.373	1110.9\\
243.319	1108.8\\
243.351	1106.7\\
243.369	1104.6\\
243.401	1102.5\\
244.389	1102.5\\
244.421	1102.5\\
244.468	1102.5\\
244.529	1102.5\\
245.449	1102.5\\
245.479	1102.5\\
245.499	1102.5\\
245.531	1104.6\\
246.507	1106.7\\
246.551	1108.8\\
246.6	1110.9\\
246.601	1113\\
247.529	1115.1\\
247.627	1117.2\\
247.637	1119.3\\
247.691	1121.4\\
248.559	1121.4\\
248.649	1119.3\\
248.671	1117.2\\
248.721	1115.1\\
249.617	1113\\
249.71	1113\\
249.718	1113\\
249.76	1106.7\\
250.719	1100.4\\
250.799	1094.1\\
250.809	1087.8\\
250.851	1081.5\\
251.709	1081.5\\
251.759	1081.5\\
251.791	1081.5\\
251.871	1083.6\\
251.871	980.4\\
251.791	978.5\\
251.759	978.5\\
251.709	978.5\\
250.851	978.5\\
250.809	984.2\\
250.799	989.9\\
250.719	995.6\\
249.76	1001.3\\
249.718	1007\\
249.71	1007\\
249.617	1007\\
248.721	1008.9\\
248.671	1010.8\\
248.649	1012.7\\
248.559	1014.6\\
247.691	1014.6\\
247.637	1012.7\\
247.627	1010.8\\
247.529	1008.9\\
246.601	1007\\
246.6	1005.1\\
246.551	1003.2\\
246.507	1001.3\\
245.531	999.4\\
245.499	997.5\\
245.479	997.5\\
245.449	997.5\\
244.529	997.5\\
244.468	997.5\\
244.421	997.5\\
244.389	997.5\\
243.401	997.5\\
243.369	999.4\\
243.351	1001.3\\
243.319	1003.2\\
242.373	1005.1\\
242.309	1005.1\\
242.302	1003.2\\
242.259	1001.3\\
241.317	999.4\\
241.301	997.5\\
241.235	997.5\\
241.221	997.5\\
240.248	997.5\\
240.241	1001.3\\
240.191	1005.1\\
240.158	1008.9\\
239.165	1012.7\\
239.159	1014.6\\
239.121	1012.7\\
239.107	1010.8\\
238.149	1008.9\\
238.088	1005.1\\
238.041	1003.2\\
238.038	1001.3\\
237.067	999.4\\
237.032	997.5\\
237.005	997.5\\
236.981	997.5\\
236.049	997.5\\
235.989	997.5\\
235.941	997.5\\
235.917	997.5\\
234.927	997.5\\
234.921	999.4\\
234.871	1001.3\\
234.859	1003.2\\
233.921	1005.1\\
233.886	1007\\
233.841	1007\\
233.799	1007\\
232.811	1007\\
232.806	1005.1\\
232.759	1003.2\\
232.708	1001.3\\
231.775	999.4\\
231.75	997.5\\
231.691	997.5\\
231.687	997.5\\
230.718	997.5\\
230.701	999.4\\
230.64	1001.3\\
230.639	1003.2\\
229.674	1005.1\\
229.641	1007\\
229.59	1007\\
229.589	1007\\
228.613	1007\\
228.568	1005.1\\
228.531	1003.2\\
228.518	1001.3\\
227.578	999.4\\
227.57	997.5\\
227.52	997.5\\
227.471	997.5\\
226.556	997.5\\
226.468	997.5\\
226.461	995.6\\
226.411	993.7\\
225.498	991.8\\
225.441	989.9\\
225.437	986.1\\
225.351	984.2\\
224.432	982.3\\
224.401	980.4\\
224.369	980.4\\
224.311	982.3\\
223.378	984.2\\
223.351	986.1\\
223.323	988\\
223.295	988\\
222.389	988\\
222.341	988\\
222.287	991.8\\
222.242	995.6\\
221.259	999.4\\
221.225	1003.2\\
221.209	1007\\
221.181	1007\\
220.249	1007\\
220.172	1007\\
220.161	1005.1\\
220.121	1003.2\\
219.149	1001.3\\
219.101	999.4\\
219.089	995.6\\
219.052	993.7\\
218.139	991.8\\
218.079	989.9\\
218.059	988\\
218.021	988\\
217.129	988\\
217.079	988\\
217.001	984.2\\
216.951	980.4\\
216.139	976.6\\
216.089	972.8\\
215.982	969\\
215.921	969\\
215.098	969\\
215.038	969\\
214.941	969\\
214.891	969\\
214.088	969\\
214.019	969\\
213.913	970.9\\
213.862	972.8\\
213.018	974.7\\
212.968	976.6\\
212.881	978.5\\
212.831	978.5\\
211.968	978.5\\
211.919	978.5\\
211.861	978.5\\
211.809	978.5\\
210.968	978.5\\
210.918	978.5\\
210.842	980.4\\
210.772	982.3\\
209.946	984.2\\
209.887	986.1\\
209.791	989.9\\
209.741	991.8\\
208.898	993.7\\
208.847	995.6\\
208.773	988\\
208.719	978.5\\
207.869	969\\
207.809	959.5\\
207.7	955.7\\
207.658	961.4\\
206.829	967.1\\
206.779	972.8\\
206.72	978.5\\
206.662	978.5\\
205.767	978.5\\
205.727	978.5\\
205.659	976.6\\
205.601	974.7\\
204.778	972.8\\
204.722	970.9\\
204.62	970.9\\
204.57	972.8\\
203.798	974.7\\
203.719	976.6\\
203.61	982.3\\
203.561	986.1\\
202.729	989.9\\
202.669	993.7\\
202.581	997.5\\
202.531	997.5\\
201.675	997.5\\
201.631	997.5\\
201.531	997.5\\
201.482	997.5\\
200.632	997.5\\
200.589	997.5\\
200.491	995.6\\
200.437	993.7\\
199.579	991.8\\
199.529	989.9\\
199.411	984.2\\
199.362	980.4\\
198.569	976.6\\
198.517	972.8\\
198.381	969\\
198.331	980\\
197.504	980\\
197.463	980\\
197.361	980.7\\
197.302	980.4\\
196.534	986.1\\
196.494	991.8\\
196.331	988\\
196.281	978.5\\
195.576	980\\
195.538	980.5\\
195.271	980.7\\
195.221	980.4\\
194.556	980.1\\
194.518	980.8\\
194.311	961.4\\
194.229	980.3\\
193.526	980.2\\
193.478	980.1\\
193.242	980\\
193.181	961\\
192.508	961\\
192.458	969\\
192.291	988\\
192.231	988\\
191.434	988\\
191.387	988\\
191.257	989.9\\
191.197	991.8\\
190.371	993.7\\
190.329	995.6\\
190.204	1005.1\\
190.162	1012.7\\
189.359	1020.3\\
189.307	1027.9\\
189.141	1027.9\\
189.091	1020.3\\
188.279	1012.7\\
188.229	1005.1\\
188.052	993.7\\
188.001	989.9\\
187.209	986.1\\
187.158	982.3\\
187	980.4\\
186.951	982.3\\
186.185	984.2\\
186.119	986.1\\
185.971	989.9\\
185.921	991.8\\
185.13	993.7\\
185.069	995.6\\
184.921	995.6\\
184.871	993.7\\
184.078	991.8\\
184.028	989.9\\
183.861	989.9\\
183.811	991.8\\
183.069	993.7\\
182.979	995.6\\
182.801	999.4\\
182.751	1001.3\\
182.009	1003.2\\
181.957	1005.1\\
181.751	1007\\
181.701	1007\\
180.938	1007\\
180.878	1007\\
180.721	1007\\
180.661	1007\\
179.889	1007\\
179.839	1007\\
179.62	1005.1\\
179.571	1003.2\\
178.856	1001.3\\
178.799	999.4\\
178.571	991.8\\
178.521	986.1\\
177.818	980.4\\
177.767	974.7\\
177.511	978.5\\
177.461	988\\
176.74	997.5\\
176.689	1007\\
176.491	1008.9\\
176.441	1001.3\\
175.688	993.7\\
175.609	986.1\\
175.421	982.3\\
175.372	986.1\\
174.599	989.9\\
174.549	993.7\\
174.391	1001.3\\
174.341	1005.1\\
173.506	1008.9\\
173.456	1012.7\\
173.321	1014.6\\
173.271	1012.7\\
172.496	1010.8\\
172.409	1008.9\\
172.253	1008.9\\
172.211	1010.8\\
171.429	1012.7\\
171.375	1014.6\\
171.3	1014.6\\
171.25	1012.7\\
170.378	1010.8\\
170.326	1008.9\\
170.151	1007\\
170.091	1007\\
169.318	1007\\
169.274	1007\\
169.07	1007\\
169.011	1007\\
168.269	1007\\
168.217	1007\\
168.011	1005.1\\
167.961	1003.2\\
167.208	1001.3\\
167.158	999.4\\
166.951	999.4\\
166.901	1001.3\\
166.115	1003.2\\
166.073	1005.1\\
165.89	1007\\
165.841	1007\\
165.069	1007\\
165.019	1007\\
164.841	1008.9\\
164.789	1010.8\\
163.996	1012.7\\
163.958	1014.6\\
163.772	1016.5\\
163.721	1016.5\\
162.942	1016.5\\
162.901	1016.5\\
162.691	1012.7\\
162.637	1008.9\\
161.938	1005.1\\
161.894	1001.3\\
161.621	999.4\\
161.571	1001.3\\
160.846	1003.2\\
160.808	1005.1\\
160.561	1007\\
160.511	1007\\
159.792	1007\\
159.751	1007\\
159.49	1005.1\\
159.441	1003.2\\
158.749	1001.3\\
158.709	999.4\\
158.441	999.4\\
158.383	1001.3\\
157.676	1003.2\\
157.638	1005.1\\
157.362	1008.9\\
157.312	1010.8\\
156.571	1012.7\\
156.531	1014.6\\
156.321	1014.6\\
156.262	1012.7\\
155.556	1010.8\\
155.518	1008.9\\
155.241	1008.9\\
155.189	1010.8\\
154.498	1012.7\\
154.448	1014.6\\
154.21	1014.6\\
154.159	1012.7\\
153.409	1010.8\\
153.354	1008.9\\
153.08	1008.9\\
153.031	1010.8\\
152.325	1012.7\\
152.279	1014.6\\
152.062	1016.5\\
152.009	1016.5\\
151.268	1016.5\\
151.218	1016.5\\
150.979	1014.6\\
150.911	1012.7\\
150.191	1010.8\\
150.151	1008.9\\
149.889	1010.8\\
149.831	1014.6\\
149.106	1018.4\\
149.106	1022.2\\
148.839	1026\\
148.771	1026\\
148.076	1026\\
148.038	1026\\
147.76	1026\\
147.696	1026\\
147.006	1026\\
146.968	1026\\
146.668	1024.1\\
146.6	1022.2\\
145.946	1020.3\\
145.908	1018.4\\
145.57	1014.6\\
145.51	1012.7\\
144.896	1010.8\\
144.856	1008.9\\
144.482	1005.1\\
144.431	1003.2\\
143.83	1001.3\\
143.788	999.4\\
143.421	1003.2\\
143.371	1008.9\\
142.767	1014.6\\
142.726	1020.3\\
142.371	1020.3\\
142.319	1014.6\\
141.678	1008.9\\
141.638	1003.2\\
141.289	1001.3\\
141.231	1005.1\\
140.596	1008.9\\
140.556	1012.7\\
140.242	1016.5\\
140.189	1016.5\\
139.547	1016.5\\
139.507	1016.5\\
139.171	1014.6\\
139.121	1012.7\\
138.509	1010.8\\
138.459	1008.9\\
138.073	1007\\
138.021	1007\\
137.486	1007\\
137.448	1007\\
137.013	1007\\
136.971	1007\\
136.388	1007\\
136.349	1007\\
135.981	1008.9\\
135.921	1010.8\\
135.328	1012.7\\
135.278	1014.6\\
134.871	1012.7\\
134.821	1008.9\\
134.348	1005.1\\
134.298	1001.3\\
133.889	993.7\\
133.758	989.9\\
133.328	986.1\\
133.278	982.3\\
132.766	980.4\\
132.719	982.3\\
132.349	984.2\\
132.3	986.1\\
131.75	986.1\\
131.699	984.2\\
131.289	982.3\\
131.239	980.4\\
130.674	976.6\\
130.631	974.7\\
130.298	972.8\\
130.246	970.9\\
129.653	969\\
129.61	969\\
129.228	969\\
129.179	969\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
129.179	850\\
129.179	1250\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
251.871	850\\
251.871	1250\\
};

\end{axis}
\end{tikzpicture}%

==> figures/peerToPeer.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.8\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=400,
ymin=700,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none, align=left, font=\scriptsize}, 
legend columns=2, 
legend cell align={left},
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0 		1023.\\
1.118	1023.3333333333333\\
1.826	1023\\
2.38	1023\\
2.683	1023\\
3.548	1023.666666666667\\
3.574	1023.33333333333\\
4.526	1050\\
4.728	1076.66666666667\\
5.398	1080\\
5.869	1076.66666666667\\
7.013	1073.33333333333\\
7.039	1070\\
7.426	1056.66666666667\\
8.209	1056.66666666667\\
8.249	1056.66666666667\\
9.134	1053.33333333333\\
9.328	1050\\
10.092	1066.66666666667\\
10.488	1073.33333333333\\
11.034	1073.33333333333\\
11.639	1076.66666666667\\
12.085	1076.66666666667\\
12.799	1066.66666666667\\
12.895	1056.66666666667\\
13.833	1056.66666666667\\
13.93	1056.66666666667\\
14.745	1050\\
15.058	1043.33333333333\\
15.728	1046.66666666667\\
16.2	1046.66666666667\\
16.78	1046.66666666667\\
17.369	1056.66666666667\\
18.549	1066.66666666667\\
19.699	1066.66666666667\\
20.851	1066.66666666667\\
21.989	1066.66666666667\\
23.17	1063.33333333333\\
24.299	1053.33333333333\\
24.536	1056.66666666667\\
24.536	1050\\
24.536	1046.66666666667\\
24.54	1043.33333333333\\
24.54	1043.33333333333\\
24.54	1033.33333333333\\
24.541	1036.66666666667\\
24.693	1036.66666666667\\
25.076	1043.33333333333\\
25.45	1053.33333333333\\
25.998	1056.66666666667\\
26.597	1056.66666666667\\
26.914	1056.66666666667\\
27.719	1056.66666666667\\
27.914	1056.66666666667\\
28.849	1056.66666666667\\
28.889	1056.66666666667\\
29.722	1053.33333333333\\
30.008	1046.66666666667\\
30.696	1043.33333333333\\
31.168	1043.33333333333\\
31.637	1043.33333333333\\
32.348	1046.66666666667\\
32.562	1053.33333333333\\
33.48	1063.33333333333\\
33.514	1073.33333333333\\
34.417	1076.66666666667\\
34.658	1080\\
35.332	1083.33333333333\\
35.796	1080\\
36.28	1076.66666666667\\
36.968	1080\\
37.179	1070\\
38.132	1060\\
38.238	1050\\
39.133	1043.33333333333\\
39.306	1036.66666666667\\
40.122	1050\\
40.428	1060\\
41.214	1063.33333333333\\
41.639	1063.33333333333\\
41.994	1070\\
42.769	1066.66666666667\\
42.864	1063.33333333333\\
43.773	1070\\
43.938	1076.66666666667\\
44.704	1073.33333333333\\
45.099	1073.33333333333\\
45.637	1070\\
46.28	1063.33333333333\\
46.583	1060\\
47.449	1063.33333333333\\
47.492	1066.66666666667\\
48.412	1066.66666666667\\
48.609	1066.66666666667\\
49.382	1063.33333333333\\
49.769	1056.66666666667\\
50.302	1053.33333333333\\
50.926	1056.66666666667\\
51.778	1060\\
52.069	1063.33333333333\\
52.309	1066.66666666667\\
53.229	1066.66666666667\\
54.051	1066.66666666667\\
54.379	1063.33333333333\\
55.076	1060\\
55.256	1053.33333333333\\
55.53	1046.66666666667\\
55.965	1040\\
56.659	1036.66666666667\\
56.925	1036.66666666667\\
57.799	1043.33333333333\\
57.835	1050\\
58.835	1056.66666666667\\
58.894	1063.33333333333\\
59.736	1063.33333333333\\
60.048	1060\\
60.686	1056.66666666667\\
61.18	1053.33333333333\\
61.625	1050\\
62.322	1053.33333333333\\
62.543	1056.66666666667\\
63.433	1060\\
63.499	1063.33333333333\\
64.363	1066.66666666667\\
64.647	1066.66666666667\\
65.343	1066.66666666667\\
65.819	1066.66666666667\\
66.274	1063.33333333333\\
66.96	1063.33333333333\\
67.223	1063.33333333333\\
68.133	1063.33333333333\\
68.139	1063.33333333333\\
69.033	1063.33333333333\\
69.286	1060\\
69.953	1063.33333333333\\
70.44	1066.66666666667\\
70.874	1070\\
71.6	1070\\
71.783	1070\\
72.723	1060\\
72.823	1050\\
73.683	1040\\
73.955	1036.66666666667\\
75.15	1036.66666666667\\
75.152	1040\\
75.949	1046.66666666667\\
76.289	1053.33333333333\\
76.843	1060\\
77.449	1063.33333333333\\
77.57	1066.66666666667\\
78.502	1066.66666666667\\
78.598	1066.66666666667\\
79.514	1063.33333333333\\
79.762	1060\\
80.374	1056.66666666667\\
80.398	1056.66666666667\\
80.919	1056.66666666667\\
81.461	1060\\
82.077	1060\\
82.393	1060\\
83.17	1053.33333333333\\
83.223	1046.66666666667\\
84.186	1036.66666666667\\
84.379	1030\\
85.118	1023.33333333333\\
85.598	1020\\
86.727	1016.66666666667\\
87.194	1023.33333333333\\
87.898	1030\\
87.994	1036.66666666667\\
88.965	1043.33333333333\\
89.041	1053.33333333333\\
89.29	1056.66666666667\\
89.857	1060\\
90.219	1063.33333333333\\
90.813	1063.33333333333\\
91.409	1060\\
92.509	1056.66666666667\\
92.61	1053.33333333333\\
93.054	1050\\
93.749	1053.33333333333\\
93.902	1056.66666666667\\
94.57	1060\\
94.91	1063.33333333333\\
95.474	1066.66666666667\\
96.077	1066.66666666667\\
96.53	1063.33333333333\\
97.21	1056.66666666667\\
97.439	1050\\
98.316	1046.66666666667\\
98.379	1043.33333333333\\
99.262	1043.33333333333\\
99.499	1050\\
99.549	1056.66666666667\\
100.242	1060\\
100.628	1060\\
101.779	1060\\
102.206	1056.66666666667\\
102.399	1053.33333333333\\
102.899	1046.66666666667\\
102.918	1043.33333333333\\
103.872	1050\\
104.086	1056.66666666667\\
104.752	1066.66666666667\\
105.296	1080\\
105.683	1080\\
106.46	1073.33333333333\\
106.638	1066.66666666667\\
107.598	1053.33333333333\\
107.617	1040\\
108.554	1040\\
108.749	1036.66666666667\\
109.502	1036.66666666667\\
109.858	1040\\
110.438	1036.66666666667\\
111.029	1033.33333333333\\
111.412	1033.33333333333\\
112.169	1030\\
112.38	1026.66666666667\\
113.318	1033.33333333333\\
113.369	1040\\
114.273	1043.33333333333\\
114.517	1046.66666666667\\
115.228	1046.66666666667\\
115.618	1043.33333333333\\
116.167	1040\\
116.78	1036.66666666667\\
117.133	1033.33333333333\\
117.969	1033.33333333333\\
118.086	1033.33333333333\\
119.041	1036.66666666667\\
119.109	1040\\
119.999	1043.33333333333\\
120.258	1046.66666666667\\
120.929	1053.33333333333\\
121.419	1056.66666666667\\
121.858	1053.33333333333\\
122.58	1050\\
122.808	1050\\
123.68	1050\\
123.748	1050\\
124.698	1050\\
124.859	1050\\
125.689	1050\\
126.01	1046.66666666667\\
126.599	1043.33333333333\\
127.169	1046.66666666667\\
127.538	1053.33333333333\\
128.388	1056.66666666667\\
128.671	1056.66666666667\\
129.487	1050\\
129.622	1043.33333333333\\
130.535	1036.66666666667\\
130.619	1030\\
131.786	1026.66666666667\\
131.82	1030\\
132.7	1036.66666666667\\
132.938	1040\\
133.824	1046.66666666667\\
133.959	1053.33333333333\\
134.429	1050\\
135.227	1043.33333333333\\
135.33	1000\\
136.189	953.333333333333\\
136.895	900\\
137.219	856.666666666667\\
137.713	850.666666666667\\
138.37	849.333333333333\\
138.992	843.333333333333\\
139.517	880\\
139.977	926.666666666667\\
140.619	970\\
141.146	1006.66666666667\\
141.708	1010\\
141.908	990\\
142.709	960\\
143.25	923.333333333333\\
143.76	893.333333333333\\
144.256	866.666666666667\\
144.839	863.333333333333\\
145.358	870\\
145.9	883.333333333333\\
146.423	903.333333333333\\
146.937	920\\
147.465	936.666666666667\\
148.04	940\\
149.12	943.333333333333\\
149.47	936.666666666667\\
150.189	930\\
150.751	930\\
151.228	930\\
151.254	930\\
151.923	930\\
152.299	930\\
153.076	926.666666666667\\
153.398	926.666666666667\\
153.905	926.666666666667\\
154.47	930\\
154.99	933.333333333333\\
155.509	933.333333333333\\
156.547	926.666666666667\\
156.645	920\\
157.137	913.333333333333\\
157.565	906.666666666667\\
158.158	903.333333333333\\
158.639	906.666666666667\\
159.25	910\\
159.68	913.333333333333\\
160.329	920\\
160.756	923.333333333333\\
161.394	926.666666666667\\
161.858	930\\
162.474	940\\
162.94	946.666666666667\\
163.455	950\\
164.06	953.333333333333\\
164.651	950\\
165.139	940\\
165.731	930\\
166.16	923.333333333333\\
167.258	916.666666666667\\
168.305	916.666666666667\\
168.339	913.333333333333\\
169.39	910\\
169.423	910\\
169.794	910\\
170.183	913.333333333333\\
170.408	920\\
171.042	926.666666666667\\
171.458	930\\
172.064	933.333333333333\\
172.539	933.333333333333\\
173.482	933.333333333333\\
173.638	933.333333333333\\
174.247	933.333333333333\\
174.707	933.333333333333\\
175.242	930\\
175.779	926.666666666667\\
176.353	923.333333333333\\
176.828	920\\
177.919	913.333333333333\\
178.989	910\\
179.822	913.333333333333\\
180.066	916.666666666667\\
180.562	920\\
180.978	926.666666666667\\
180.978	933.333333333333\\
181.072	933.333333333333\\
181.642	933.333333333333\\
182.169	933.333333333333\\
182.833	930\\
183.218	926.666666666667\\
183.84	926.666666666667\\
184.319	926.666666666667\\
184.863	923.333333333333\\
185.35	923.333333333333\\
185.963	923.333333333333\\
186.419	920\\
187.233	920\\
187.509	923.333333333333\\
188.167	926.666666666667\\
188.528	930\\
189.159	930\\
189.619	926.666666666667\\
190.257	923.333333333333\\
190.686	920\\
191.749	916.666666666667\\
192.141	916.666666666667\\
192.771	916.666666666667\\
192.799	916.666666666667\\
193.473	916.666666666667\\
193.879	916.666666666667\\
194.533	916.666666666667\\
194.969	916.666666666667\\
195.615	916.666666666667\\
196.046	916.666666666667\\
196.727	916.666666666667\\
197.157	916.666666666667\\
198.187	916.666666666667\\
198.209	916.666666666667\\
198.905	920\\
199.258	923.333333333333\\
200.279	930\\
200.339	936.666666666667\\
201.21	943.333333333333\\
201.378	943.333333333333\\
202.48	943.333333333333\\
202.497	940\\
203.54	936.666666666667\\
204.371	930\\
204.618	926.666666666667\\
204.966	923.333333333333\\
205.351	920\\
205.709	916.666666666667\\
206.431	916.666666666667\\
206.78	916.666666666667\\
207.414	916.666666666667\\
207.858	916.666666666667\\
208.567	913.333333333333\\
208.938	910\\
209.684	906.666666666667\\
209.998	903.333333333333\\
210.711	903.333333333333\\
211.072	906.666666666667\\
211.802	916.666666666667\\
212.18	926.666666666667\\
212.837	930\\
213.258	930\\
213.962	930\\
214.329	923.333333333333\\
215.022	916.666666666667\\
215.409	916.666666666667\\
216.486	920\\
216.556	923.333333333333\\
217.129	926.666666666667\\
217.569	930\\
218.196	933.333333333333\\
218.67	933.333333333333\\
219.278	930\\
219.74	926.666666666667\\
220.335	923.333333333333\\
220.819	916.666666666667\\
221.87	910\\
222.311	913.333333333333\\
222.909	916.666666666667\\
223.228	920\\
223.615	923.333333333333\\
224.019	926.666666666667\\
224.649	926.666666666667\\
225.088	926.666666666667\\
225.732	920\\
226.149	916.666666666667\\
226.859	913.333333333333\\
227.22	906.666666666667\\
227.919	900\\
228.268	900\\
229.019	900\\
229.346	900\\
230.072	903.333333333333\\
230.389	906.666666666667\\
231.261	913.333333333333\\
231.478	920\\
232.214	926.666666666667\\
232.548	926.666666666667\\
233.709	926.666666666667\\
234.078	923.333333333333\\
234.705	916.666666666667\\
234.809	910\\
235.501	910\\
235.89	910\\
236.577	913.333333333333\\
236.989	920\\
237.623	920\\
238.07	916.666666666667\\
238.688	913.333333333333\\
239.159	906.666666666667\\
239.833	900\\
240.229	900\\
240.901	900\\
241.309	900\\
242.027	903.333333333333\\
242.379	906.666666666667\\
243.095	910\\
243.43	913.333333333333\\
244.156	916.666666666667\\
244.559	913.333333333333\\
245.637	910\\
245.962	913.333333333333\\
246.739	920\\
246.776	926.666666666667\\
247.443	930\\
247.81	933.333333333333\\
248.448	933.333333333333\\
248.901	930\\
249.573	923.333333333333\\
250	923.333333333333\\
250.616	926.666666666667\\
251.069	926.666666666667\\
251.665	926.666666666667\\
252.099	930\\
252.701	923.333333333333\\
253.189	913.333333333333\\
253.833	903.333333333333\\
254.277	893.333333333333\\
255.289	886.666666666667\\
255.388	890\\
256.225	893.333333333333\\
256.43	896.666666666667\\
257.509	903.333333333333\\
257.766	906.666666666667\\
258.57	913.333333333333\\
258.609	920\\
259.349	923.333333333333\\
259.716	923.333333333333\\
260.394	920\\
260.82	913.333333333333\\
261.494	906.666666666667\\
261.928	903.333333333333\\
263.03	900\\
263.079	903.333333333333\\
264.087	896.666666666667\\
264.325	890\\
264.663	886.666666666667\\
265.19	883.333333333333\\
265.799	880\\
266.276	886.666666666667\\
266.909	896.666666666667\\
267.418	903.333333333333\\
267.979	913.333333333333\\
268.509	913.333333333333\\
269.079	913.333333333333\\
270.129	910\\
271.209	900\\
271.227	886.666666666667\\
272.367	880\\
272.518	873.333333333333\\
273.51	873.333333333333\\
273.789	880\\
274.595	896.666666666667\\
275.14	913.333333333333\\
275.647	930\\
276.41	940\\
276.715	953.333333333333\\
277.708	960\\
277.743	966.666666666667\\
278.733	980\\
278.917	993.333333333333\\
279.703	1000\\
280.179	1003.33333333333\\
280.693	1000\\
281.44	990\\
281.703	983.333333333333\\
282.68	980\\
282.713	976.666666666667\\
283.723	983.333333333333\\
283.919	990\\
284.713	993.333333333333\\
285.187	996.666666666667\\
285.837	996.666666666667\\
286.388	993.333333333333\\
286.882	993.333333333333\\
287.619	1000\\
288.128	1006.66666666667\\
288.778	1013.33333333333\\
288.799	1020\\
289.766	1023.33333333333\\
290	1013.33333333333\\
291.23	1003.33333333333\\
291.661	996.666666666667\\
291.846	990\\
292.46	990\\
292.641	996.666666666667\\
293.623	1003.33333333333\\
293.648	1010\\
294.629	1020\\
294.89	1023.33333333333\\
295.569	1020\\
296.099	1016.66666666667\\
296.539	1026.66666666667\\
297.3	1033.33333333333\\
297.469	1040\\
297.749	1050\\
298.459	1050\\
298.461	1036.66666666667\\
299.409	1023.33333333333\\
299.64	1010\\
300.429	993.333333333333\\
300.849	986.666666666667\\
301.449	983.333333333333\\
302.079	980\\
302.449	980\\
303.278	983.333333333333\\
303.459	986.666666666667\\
304.419	990\\
304.51	993.333333333333\\
305.439	996.666666666667\\
305.739	1003.33333333333\\
306.379	1010\\
306.91	1013.33333333333\\
307.359	1013.33333333333\\
308.15	1010\\
308.351	1003.33333333333\\
309.348	1003.33333333333\\
309.351	1003.33333333333\\
310.331	1003.33333333333\\
310.48	1003.33333333333\\
311.321	1006.66666666667\\
311.709	1003.33333333333\\
312.899	1000\\
313.634	1000\\
314.126	1000\\
315.359	1000\\
315.367	1010\\
315.796	1020\\
316.321	1023.33333333333\\
316.598	1026.66666666667\\
316.798	1030\\
317.41	1020\\
317.86	1010\\
318.394	1010\\
319.099	1010\\
319.378	1010\\
320.3	1013.33333333333\\
320.304	1016.66666666667\\
321.336	1020\\
321.557	1023.33333333333\\
322.267	1023.33333333333\\
322.757	1023.33333333333\\
323.246	1016.66666666667\\
323.99	1010\\
324.168	1003.33333333333\\
325.206	993.333333333333\\
325.22	983.333333333333\\
326.219	973.333333333333\\
326.44	960\\
327.27	956.666666666667\\
327.72	960\\
328.35	960\\
328.949	966.666666666667\\
329.415	990\\
330.2	986.666666666667\\
330.273	983.333333333333\\
331.295	983.333333333333\\
331.439	990\\
332.738	976.666666666667\\
333.038	980\\
333.517	966.666666666667\\
333.948	953.333333333333\\
334.469	933.333333333333\\
335.24	916.666666666667\\
336.404	906.666666666667\\
336.479	920\\
336.793	933.333333333333\\
337.581	953.333333333333\\
337.62	973.333333333333\\
338.574	983.333333333333\\
338.859	986.666666666667\\
339.59	990\\
340.028	986.666666666667\\
340.607	986.666666666667\\
341.218	990\\
341.952	986.666666666667\\
342.46	990\\
342.625	993.333333333333\\
343.607	996.666666666667\\
343.649	1000\\
344.573	1010\\
344.869	1013.33333333333\\
345.532	1020\\
346.06	1023.33333333333\\
346.521	1020\\
347.259	1020\\
348.038	1020\\
348.455	1016.66666666667\\
348.516	1013.33333333333\\
349.426	1020\\
349.64	1023.33333333333\\
350.369	1030\\
350.851	1036.66666666667\\
351.348	1036.66666666667\\
352.019	1033.33333333333\\
352.541	1030\\
353.22	1023.33333333333\\
353.266	1016.66666666667\\
354.435	1016.66666666667\\
354.49	1016.66666666667\\
355.24	1020\\
355.62	1023.33333333333\\
356.211	1030\\
356.809	1036.66666666667\\
357.336	1043.33333333333\\
358.046	1043.33333333333\\
359.22	1043.33333333333\\
359.612	1040\\
360.418	1036.66666666667\\
360.421	1030\\
360.891	1026.66666666667\\
361.392	1023.33333333333\\
361.631	1020\\
362.095	1013.33333333333\\
362.878	1010\\
363.156	1013.33333333333\\
364.095	1016.66666666667\\
364.214	1023.33333333333\\
364.547	1033.33333333333\\
364.728	1043.33333333333\\
365.338	1046.66666666667\\
365.834	1046.66666666667\\
366.59	1043.33333333333\\
366.611	1040\\
367.571	1033.33333333333\\
367.779	1026.66666666667\\
368.541	1026.66666666667\\
369.02	1026.66666666667\\
369.512	1030\\
370.228	1040\\
370.431	1050\\
371.371	1050\\
371.479	1050\\
372.331	1050\\
372.668	1046.66666666667\\
373.261	1040\\
373.879	1040\\
374.553	1043.33333333333\\
375.099	1043.33333333333\\
375.389	1043.33333333333\\
376.296	1043.33333333333\\
376.328	1043.33333333333\\
377.224	1043.33333333333\\
377.489	1043.33333333333\\
378.254	1043.33333333333\\
378.67	1046.66666666667\\
379.204	1046.66666666667\\
379.938	1040\\
380.087	1033.33333333333\\
381.056	1030\\
381.15	1026.66666666667\\
382.032	1020\\
382.362	1016.66666666667\\
383.006	1016.66666666667\\
383.581	1013.33333333333\\
384.186	1003.33333333333\\
384.75	1000\\
385.589	980\\
385.939	956.666666666667\\
386.526	943.333333333333\\
387.139	946.666666666667\\
387.174	950\\
388.171	970\\
388.339	990\\
389.136	1006.66666666667\\
389.52	1013.33333333333\\
390.101	1016.66666666667\\
390.748	1020\\
391.627	1023.33333333333\\
391.957	1020\\
392.014	1016.66666666667\\
393.035	1016.66666666667\\
393.186	1016.66666666667\\
394.03	1013.33333333333\\
394.368	1010\\
395.013	1006.66666666667\\
395.621	1013.33333333333\\
396.841	1016.66666666667\\
397.281	1023.33333333333\\
397.915	1026.66666666667\\
398.061	1033.33333333333\\
398.177	1030\\
398.837	1030\\
399.25	1030\\
399.786	1033.33333333333\\
400.44	1033.33333333333\\
400.987	1030\\
401.621	1033.33333333333\\
401.731	1036.66666666667\\
402.823	1033.33333333333\\
402.83	1030\\
403.746	1026.66666666667\\
403.998	1016.66666666667\\
404.712	1003.33333333333\\
405.179	996.666666666667\\
405.765	986.666666666667\\
406.419	980\\
406.932	983.333333333333\\
407.549	990\\
407.654	993.333333333333\\
408.73	1000\\
409.527	1010\\
409.928	1016.66666666667\\
410.087	1023.33333333333\\
410.563	1026.66666666667\\
411.129	1030\\
411.593	1030\\
412.34	1026.66666666667\\
412.485	1023.33333333333\\
413.446	1030\\
413.539	1036.66666666667\\
414.451	1036.66666666667\\
414.752	1033.33333333333\\
415.426	1026.66666666667\\
415.976	1016.66666666667\\
416.443	1010\\
417.19	1013.33333333333\\
417.345	1016.66666666667\\
418.258	1023.33333333333\\
418.409	1030\\
419.262	1033.33333333333\\
419.659	1033.33333333333\\
420.233	1026.66666666667\\
420.9	1020\\
421.456	1016.66666666667\\
422.089	1013.33333333333\\
422.133	1010\\
423.142	1016.66666666667\\
423.329	1023.33333333333\\
424.085	1020\\
424.549	1016.66666666667\\
425.06	1013.33333333333\\
425.82	1006.66666666667\\
426.5	1000\\
427.076	1003.33333333333\\
427.077	1006.66666666667\\
428.057	1010\\
428.318	1013.33333333333\\
429.038	1013.33333333333\\
429.549	1010\\
430.029	1006.66666666667\\
430.81	1000\\
431.012	1000\\
};
\addlegendentry{User1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	870\\
1.118	850.777777777778\\
1.826	850\\
2.38	850\\
2.683	836.666666666667\\
3.548	823.333333333333\\
3.574	836.666666666667\\
4.526	850\\
4.728	850\\
5.398	850\\
5.869	850\\
7.013	850\\
7.039	853.333333333333\\
7.426	856.666666666667\\
8.209	860\\
8.249	863.333333333333\\
9.134	866.666666666667\\
9.328	866.666666666667\\
10.092	866.666666666667\\
10.488	866.666666666667\\
11.034	866.666666666667\\
11.639	866.666666666667\\
12.085	866.666666666667\\
12.799	866.666666666667\\
12.895	870\\
13.833	873.333333333333\\
13.93	876.666666666667\\
14.745	880\\
15.058	880\\
15.728	876.666666666667\\
16.2	873.333333333333\\
16.78	866.666666666667\\
17.369	860\\
18.549	860\\
19.699	860\\
20.851	860\\
21.989	863.333333333333\\
23.17	866.666666666667\\
24.299	866.666666666667\\
24.536	866.666666666667\\
24.536	866.666666666667\\
24.536	866.666666666667\\
24.54	866.666666666667\\
24.54	866.666666666667\\
24.54	866.666666666667\\
24.541	866.666666666667\\
24.693	866.666666666667\\
25.076	866.666666666667\\
25.45	866.666666666667\\
25.998	866.666666666667\\
26.597	866.666666666667\\
26.914	866.666666666667\\
27.719	866.666666666667\\
27.914	866.666666666667\\
28.849	866.666666666667\\
28.889	870\\
29.722	873.333333333333\\
30.008	870\\
30.696	866.666666666667\\
31.168	866.666666666667\\
31.637	863.333333333333\\
32.348	856.666666666667\\
32.562	856.666666666667\\
33.48	856.666666666667\\
33.514	856.666666666667\\
34.417	856.666666666667\\
34.658	856.666666666667\\
35.332	856.666666666667\\
35.796	856.666666666667\\
36.28	853.333333333333\\
36.968	853.333333333333\\
37.179	856.666666666667\\
38.132	860\\
38.238	863.333333333333\\
39.133	866.666666666667\\
39.306	863.333333333333\\
40.122	860\\
40.428	856.666666666667\\
41.214	853.333333333333\\
41.639	853.333333333333\\
41.994	856.666666666667\\
42.769	860\\
42.864	860\\
43.773	860\\
43.938	856.666666666667\\
44.704	853.333333333333\\
45.099	850\\
45.637	850\\
46.28	850\\
46.583	850\\
47.449	850\\
47.492	853.333333333333\\
48.412	856.666666666667\\
48.609	856.666666666667\\
49.382	856.666666666667\\
49.769	860\\
50.302	860\\
50.926	860\\
51.778	863.333333333333\\
52.069	866.666666666667\\
52.309	866.666666666667\\
53.229	866.666666666667\\
54.051	866.666666666667\\
54.379	866.666666666667\\
55.076	866.666666666667\\
55.256	866.666666666667\\
55.53	870\\
55.965	873.333333333333\\
56.659	876.666666666667\\
56.925	880\\
57.799	883.333333333333\\
57.835	886.666666666667\\
58.835	890\\
58.894	890\\
59.736	890\\
60.048	886.666666666667\\
60.686	880\\
61.18	873.333333333333\\
61.625	870\\
62.322	866.666666666667\\
62.543	863.333333333333\\
63.433	860\\
63.499	856.666666666667\\
64.363	853.333333333333\\
64.647	850\\
65.343	850\\
65.819	853.333333333333\\
66.274	856.666666666667\\
66.96	860\\
67.223	860\\
68.133	860\\
68.139	860\\
69.033	860\\
69.286	860\\
69.953	863.333333333333\\
70.44	863.333333333333\\
70.874	860\\
71.6	856.666666666667\\
71.783	853.333333333333\\
72.723	850\\
72.823	850\\
73.683	846.666666666667\\
73.955	843.333333333333\\
75.15	840\\
75.152	843.333333333333\\
75.949	846.666666666667\\
76.289	850\\
76.843	853.333333333333\\
77.449	856.666666666667\\
77.57	860\\
78.502	863.333333333333\\
78.598	863.333333333333\\
79.514	863.333333333333\\
79.762	863.333333333333\\
80.374	856.666666666667\\
80.398	850\\
80.919	853.333333333333\\
81.461	856.666666666667\\
82.077	860\\
82.393	860\\
83.17	860\\
83.223	856.666666666667\\
84.186	853.333333333333\\
84.379	846.666666666667\\
85.118	850\\
85.598	853.333333333333\\
86.727	856.666666666667\\
87.194	860\\
87.898	866.666666666667\\
87.994	863.333333333333\\
88.965	860\\
89.041	856.666666666667\\
89.29	853.333333333333\\
89.857	850\\
90.219	846.666666666667\\
90.813	843.333333333333\\
91.409	843.333333333333\\
92.509	843.333333333333\\
92.61	843.333333333333\\
93.054	846.666666666667\\
93.749	850\\
93.902	850\\
94.57	850\\
94.91	853.333333333333\\
95.474	856.666666666667\\
96.077	863.333333333333\\
96.53	870\\
97.21	876.666666666667\\
97.439	873.333333333333\\
98.316	870\\
98.379	863.333333333333\\
99.262	863.333333333333\\
99.499	863.333333333333\\
99.549	866.666666666667\\
100.242	873.333333333333\\
100.628	880\\
101.779	880\\
102.206	880\\
102.399	876.666666666667\\
102.899	870\\
102.918	863.333333333333\\
103.872	856.666666666667\\
104.086	850\\
104.752	850\\
105.296	850\\
105.683	850\\
106.46	850\\
106.638	853.333333333333\\
107.598	856.666666666667\\
107.617	860\\
108.554	863.333333333333\\
108.749	870\\
109.502	873.333333333333\\
109.858	873.333333333333\\
110.438	873.333333333333\\
111.029	873.333333333333\\
111.412	870\\
112.169	866.666666666667\\
112.38	863.333333333333\\
113.318	860\\
113.369	860\\
114.273	860\\
114.517	860\\
115.228	863.333333333333\\
115.618	866.666666666667\\
116.167	866.666666666667\\
116.78	860\\
117.133	853.333333333333\\
117.969	846.666666666667\\
118.086	850\\
119.041	853.333333333333\\
119.109	860\\
119.999	866.666666666667\\
120.258	873.333333333333\\
120.929	870\\
121.419	866.666666666667\\
121.858	866.666666666667\\
122.58	870\\
122.808	873.333333333333\\
123.68	876.666666666667\\
123.748	873.333333333333\\
124.698	870\\
124.859	866.666666666667\\
125.689	863.333333333333\\
126.01	860\\
126.599	863.333333333333\\
127.169	863.333333333333\\
127.538	860\\
128.388	860\\
128.671	860\\
129.487	860\\
129.622	863.333333333333\\
130.535	866.666666666667\\
130.619	863.333333333333\\
131.786	860\\
131.82	866.666666666667\\
132.7	873.333333333333\\
132.938	893.333333333333\\
133.824	916.666666666667\\
133.959	903.333333333333\\
134.429	880\\
135.227	906.666666666667\\
135.33	920\\
136.189	920\\
136.895	956.666666666667\\
137.219	976.666666666667\\
137.713	946.666666666667\\
138.37	913.333333333333\\
138.992	893.333333333333\\
139.517	880\\
139.977	883.333333333333\\
140.619	890\\
141.146	900\\
141.708	923.333333333333\\
141.908	940\\
142.709	953.333333333333\\
143.25	963.333333333333\\
143.76	963.333333333333\\
144.256	950\\
144.839	940\\
145.358	933.333333333333\\
145.9	933.333333333333\\
146.423	943.333333333333\\
146.937	943.333333333333\\
147.465	943.333333333333\\
148.04	943.333333333333\\
149.12	936.666666666667\\
149.47	930\\
150.189	936.666666666667\\
150.751	940\\
151.228	943.333333333333\\
151.254	940\\
151.923	936.666666666667\\
152.299	926.666666666667\\
153.076	916.666666666667\\
153.398	916.666666666667\\
153.905	923.333333333333\\
154.47	930\\
154.99	943.333333333333\\
155.509	956.666666666667\\
156.547	960\\
156.645	966.666666666667\\
157.137	973.333333333333\\
157.565	963.333333333333\\
158.158	953.333333333333\\
158.639	950\\
159.25	943.333333333333\\
159.68	930\\
160.329	930\\
160.756	930\\
161.394	923.333333333333\\
161.858	916.666666666667\\
162.474	916.666666666667\\
162.94	913.333333333333\\
163.455	910\\
164.06	906.666666666667\\
164.651	903.333333333333\\
165.139	920\\
165.731	923.333333333333\\
166.16	926.666666666667\\
167.258	930\\
168.305	940\\
168.339	930\\
169.39	936.666666666667\\
169.423	943.333333333333\\
169.794	953.333333333333\\
170.183	956.666666666667\\
170.408	960\\
171.042	963.333333333333\\
171.458	953.333333333333\\
172.064	940\\
172.539	930\\
173.482	920\\
173.638	913.333333333333\\
174.247	920\\
174.707	923.333333333333\\
175.242	923.333333333333\\
175.779	930\\
176.353	930\\
176.828	930\\
177.919	933.333333333333\\
178.989	936.666666666667\\
179.822	933.333333333333\\
180.066	933.333333333333\\
180.562	933.333333333333\\
180.978	940\\
180.978	946.666666666667\\
181.072	943.333333333333\\
181.642	940\\
182.169	940\\
182.833	933.333333333333\\
183.218	926.666666666667\\
183.84	930\\
184.319	936.666666666667\\
184.863	940\\
185.35	940\\
185.963	940\\
186.419	936.666666666667\\
187.233	930\\
187.509	933.333333333333\\
188.167	940\\
188.528	936.666666666667\\
189.159	936.666666666667\\
189.619	940\\
190.257	930\\
190.686	920\\
191.749	920\\
192.141	926.666666666667\\
192.771	930\\
192.799	930\\
193.473	930\\
193.879	933.333333333333\\
194.533	930\\
194.969	926.666666666667\\
195.615	930\\
196.046	930\\
196.727	926.666666666667\\
197.157	923.333333333333\\
198.187	920\\
198.209	920\\
198.905	923.333333333333\\
199.258	926.666666666667\\
200.279	930\\
200.339	940\\
201.21	936.666666666667\\
201.378	933.333333333333\\
202.48	930\\
202.497	926.666666666667\\
203.54	916.666666666667\\
204.371	916.666666666667\\
204.618	916.666666666667\\
204.966	916.666666666667\\
205.351	916.666666666667\\
205.709	920\\
206.431	923.333333333333\\
206.78	926.666666666667\\
207.414	930\\
207.858	930\\
208.567	926.666666666667\\
208.938	926.666666666667\\
209.684	926.666666666667\\
209.998	923.333333333333\\
210.711	923.333333333333\\
211.072	923.333333333333\\
211.802	920\\
212.18	916.666666666667\\
212.837	916.666666666667\\
213.258	916.666666666667\\
213.962	916.666666666667\\
214.329	920\\
215.022	923.333333333333\\
215.409	926.666666666667\\
216.486	930\\
216.556	930\\
217.129	926.666666666667\\
217.569	926.666666666667\\
218.196	926.666666666667\\
218.67	923.333333333333\\
219.278	923.333333333333\\
219.74	923.333333333333\\
220.335	926.666666666667\\
220.819	930\\
221.87	936.666666666667\\
222.311	943.333333333333\\
222.909	950\\
223.228	940\\
223.615	930\\
224.019	926.666666666667\\
224.649	923.333333333333\\
225.088	920\\
225.732	926.666666666667\\
226.149	933.333333333333\\
226.859	933.333333333333\\
227.22	933.333333333333\\
227.919	933.333333333333\\
228.268	933.333333333333\\
229.019	933.333333333333\\
229.346	933.333333333333\\
230.072	933.333333333333\\
230.389	933.333333333333\\
231.261	933.333333333333\\
231.478	930\\
232.214	920\\
232.548	910\\
233.709	900\\
234.078	893.333333333333\\
234.705	890\\
234.809	896.666666666667\\
235.501	903.333333333333\\
235.89	906.666666666667\\
236.577	906.666666666667\\
236.989	910\\
237.623	910\\
238.07	910\\
238.688	913.333333333333\\
239.159	920\\
239.833	923.333333333333\\
240.229	926.666666666667\\
240.901	930\\
241.309	933.333333333333\\
242.027	933.333333333333\\
242.379	933.333333333333\\
243.095	933.333333333333\\
243.43	930\\
244.156	926.666666666667\\
244.559	923.333333333333\\
245.637	916.666666666667\\
245.962	910\\
246.739	906.666666666667\\
246.776	906.666666666667\\
247.443	906.666666666667\\
247.81	910\\
248.448	913.333333333333\\
248.901	913.333333333333\\
249.573	910\\
250	913.333333333333\\
250.616	916.666666666667\\
251.069	923.333333333333\\
251.665	933.333333333333\\
252.099	940\\
252.701	940\\
253.189	936.666666666667\\
253.833	930\\
254.277	923.333333333333\\
255.289	920\\
255.388	920\\
256.225	920\\
256.43	920\\
257.509	920\\
257.766	920\\
258.57	916.666666666667\\
258.609	913.333333333333\\
259.349	910\\
259.716	906.666666666667\\
260.394	903.333333333333\\
260.82	900\\
261.494	903.333333333333\\
261.928	906.666666666667\\
263.03	913.333333333333\\
263.079	920\\
264.087	926.666666666667\\
264.325	923.333333333333\\
264.663	920\\
265.19	916.666666666667\\
265.799	913.333333333333\\
266.276	900\\
266.909	893.333333333333\\
267.418	893.333333333333\\
267.979	890\\
268.509	886.666666666667\\
269.079	786.666666666667\\
270.129	776.666666666667\\
271.209	766\\
271.227	756\\
272.367	750\\
272.518	740\\
273.51	750\\
273.789	753.333333333333\\
274.595	750\\
275.14	756.666666666667\\
275.647	760\\
276.41	760\\
276.715	766.666666666667\\
277.708	773.333333333333\\
277.743	783.333333333333\\
278.733	793.333333333333\\
278.917	796.666666666667\\
279.703	800\\
280.179	810\\
280.693	806.666666666667\\
281.44	796.666666666667\\
281.703	796.666666666667\\
282.68	796.666666666667\\
282.713	793.333333333333\\
283.723	790\\
283.919	790\\
284.713	790\\
285.187	796.666666666667\\
285.837	800\\
286.388	803.333333333333\\
286.882	810\\
287.619	816.666666666667\\
288.128	820\\
288.778	823.333333333333\\
288.799	826.666666666667\\
289.766	823.333333333333\\
290	820\\
291.23	813.333333333333\\
291.661	810\\
291.846	806.666666666667\\
292.46	810\\
292.641	816.666666666667\\
293.623	823.333333333333\\
293.648	820\\
294.629	816.666666666667\\
294.89	816.666666666667\\
295.569	813.333333333333\\
296.099	813.333333333333\\
296.539	820\\
297.3	826.666666666667\\
297.469	833.333333333333\\
297.749	840\\
298.459	843.333333333333\\
298.461	846.666666666667\\
299.409	850\\
299.64	846.666666666667\\
300.429	843.333333333333\\
300.849	833.333333333333\\
301.449	823.333333333333\\
302.079	816.666666666667\\
302.449	813.333333333333\\
303.278	810\\
303.459	813.333333333333\\
304.419	816.666666666667\\
304.51	816.666666666667\\
305.439	816.666666666667\\
305.739	820\\
306.379	823.333333333333\\
306.91	823.333333333333\\
307.359	823.333333333333\\
308.15	826.666666666667\\
308.351	826.666666666667\\
309.348	826.666666666667\\
309.351	840\\
310.331	853.333333333333\\
310.48	846.666666666667\\
311.321	850\\
311.709	853.333333333333\\
312.899	836.666666666667\\
313.634	823.333333333333\\
314.126	826.666666666667\\
315.359	820\\
315.367	813.333333333333\\
315.796	810\\
316.321	803.333333333333\\
316.598	796.666666666667\\
316.798	793.333333333333\\
317.41	790\\
317.86	793.333333333333\\
318.394	796.666666666667\\
319.099	803.333333333333\\
319.378	806.666666666667\\
320.3	810\\
320.304	810\\
321.336	810\\
321.557	810\\
322.267	810\\
322.757	806.666666666667\\
323.246	806.666666666667\\
323.99	806.666666666667\\
324.168	806.666666666667\\
325.206	806.666666666667\\
325.22	806.666666666667\\
326.219	806.666666666667\\
326.44	803.333333333333\\
327.27	796.666666666667\\
327.72	793.333333333333\\
328.35	793.333333333333\\
328.949	793.333333333333\\
329.415	796.666666666667\\
330.2	800\\
330.273	800\\
331.295	796.666666666667\\
331.439	793.333333333333\\
332.738	790\\
333.038	790\\
333.517	790\\
333.948	790\\
334.469	790\\
335.24	793.333333333333\\
336.404	793.333333333333\\
336.479	793.333333333333\\
336.793	806.666666666667\\
337.581	820\\
337.62	823.333333333333\\
338.574	826.666666666667\\
338.859	833.333333333333\\
339.59	830\\
340.028	830\\
340.607	836.666666666667\\
341.218	830\\
341.952	820\\
342.46	810\\
342.625	810\\
343.607	810\\
343.649	816.666666666667\\
344.573	823.333333333333\\
344.869	833.333333333333\\
345.532	830\\
346.06	823.333333333333\\
346.521	823.333333333333\\
347.259	823.333333333333\\
348.038	820\\
348.455	816.666666666667\\
348.516	823.333333333333\\
349.426	830\\
349.64	830\\
350.369	830\\
350.851	836.666666666667\\
351.348	836.666666666667\\
352.019	833.333333333333\\
352.541	836.666666666667\\
353.22	836.666666666667\\
353.266	830\\
354.435	823.333333333333\\
354.49	823.333333333333\\
355.24	823.333333333333\\
355.62	826.666666666667\\
356.211	830\\
356.809	830\\
357.336	833.333333333333\\
358.046	836.666666666667\\
359.22	840\\
359.612	836.666666666667\\
360.418	836.666666666667\\
360.421	830\\
360.891	823.333333333333\\
361.392	816.666666666667\\
361.631	813.333333333333\\
362.095	810\\
362.878	813.333333333333\\
363.156	816.666666666667\\
364.095	820\\
364.214	826.666666666667\\
364.547	826.666666666667\\
364.728	820\\
365.338	810\\
365.834	800\\
366.59	790\\
366.611	793.333333333333\\
367.571	796.666666666667\\
367.779	800\\
368.541	803.333333333333\\
369.02	810\\
369.512	810\\
370.228	810\\
370.431	813.333333333333\\
371.371	816.666666666667\\
371.479	816.666666666667\\
372.331	816.666666666667\\
372.668	820\\
373.261	823.333333333333\\
373.879	823.333333333333\\
374.553	823.333333333333\\
375.099	823.333333333333\\
375.389	820\\
376.296	816.666666666667\\
376.328	820\\
377.224	823.333333333333\\
377.489	830\\
378.254	836.666666666667\\
378.67	830\\
379.204	820\\
379.938	810\\
380.087	803.333333333333\\
381.056	796.666666666667\\
381.15	806.666666666667\\
382.032	816.666666666667\\
382.362	826.666666666667\\
383.006	830\\
383.581	833.333333333333\\
384.186	833.333333333333\\
384.75	833.333333333333\\
385.589	833.333333333333\\
385.939	836.666666666667\\
386.526	840\\
387.139	843.333333333333\\
387.174	843.333333333333\\
388.171	843.333333333333\\
388.339	840\\
389.136	836.666666666667\\
389.52	833.333333333333\\
390.101	833.333333333333\\
390.748	826.666666666667\\
391.627	820\\
391.957	813.333333333333\\
392.014	813.333333333333\\
393.035	813.333333333333\\
393.186	816.666666666667\\
394.03	820\\
394.368	820\\
395.013	813.333333333333\\
395.621	806.666666666667\\
396.841	803.333333333333\\
397.281	806.666666666667\\
397.915	813.333333333333\\
398.061	820\\
398.177	826.666666666667\\
398.837	833.333333333333\\
399.25	833.333333333333\\
399.786	833.333333333333\\
400.44	833.333333333333\\
400.987	833.333333333333\\
401.621	833.333333333333\\
401.731	836.666666666667\\
402.823	840\\
402.83	840\\
403.746	840\\
403.998	840\\
404.712	836.666666666667\\
405.179	830\\
405.765	826.666666666667\\
406.419	833.333333333333\\
406.932	840\\
407.549	843.333333333333\\
407.654	850\\
408.73	850\\
409.527	840\\
409.928	830\\
410.087	826.666666666667\\
410.563	823.333333333333\\
411.129	826.666666666667\\
411.593	830\\
412.34	833.333333333333\\
412.485	833.333333333333\\
413.446	833.333333333333\\
413.539	826.666666666667\\
414.451	820\\
414.752	816.666666666667\\
415.426	813.333333333333\\
415.976	810\\
416.443	813.333333333333\\
417.19	816.666666666667\\
417.345	816.666666666667\\
418.258	816.666666666667\\
418.409	810\\
419.262	803.333333333333\\
419.659	803.333333333333\\
420.233	803.333333333333\\
420.9	806.666666666667\\
421.456	816.666666666667\\
422.089	826.666666666667\\
422.133	823.333333333333\\
423.142	820\\
423.329	816.666666666667\\
424.085	813.333333333333\\
424.549	803.333333333333\\
425.06	800\\
425.82	796.666666666667\\
426.5	793.333333333333\\
427.076	790\\
427.077	793.333333333333\\
428.057	796.666666666667\\
428.318	800\\
429.038	800\\
429.549	796.666666666667\\
430.029	793.333333333333\\
430.81	788.888888888889\\
431.012	783.333333333333\\
};
\addlegendentry{User2}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
132.7	1002.75\\
132.938	1015\\
133.824	1030.75\\
133.959	1027.25\\
134.429	1013.25\\
135.227	1023.75\\
135.33	1008\\
136.189	983.5\\
136.895	974.75\\
137.219	962.5\\
137.713	925.75\\
138.37	906.5\\
138.992	911.75\\
139.517	924\\
139.977	950.25\\
140.619	976.5\\
141.146	1001\\
141.708	1015\\
141.908	1013.25\\
142.709	1004.5\\
143.25	990.5\\
143.76	974.75\\
144.256	953.75\\
144.839	946.75\\
145.358	946.75\\
145.9	953.75\\
146.423	969.5\\
146.937	978.25\\
147.465	987\\
148.04	988.75\\
149.12	987\\
149.47	980\\
150.189	980\\
150.751	981.75\\
151.228	983.5\\
151.254	981.75\\
151.923	980\\
152.299	974.75\\
153.076	967.75\\
153.398	967.75\\
153.905	971.25\\
154.47	976.5\\
154.99	985.25\\
155.509	992.25\\
156.547	990.5\\
156.645	990.5\\
157.137	990.5\\
157.565	981.75\\
158.158	974.75\\
158.639	974.75\\
159.25	973\\
159.68	967.75\\
160.329	971.25\\
160.756	973\\
161.394	971.25\\
161.858	969.5\\
162.474	974.75\\
162.94	976.5\\
163.455	976.5\\
164.06	976.5\\
164.651	973\\
165.139	976.5\\
165.731	973\\
166.16	971.25\\
167.258	969.5\\
168.305	974.75\\
168.339	967.75\\
169.39	969.5\\
169.423	973\\
169.794	978.25\\
170.183	981.75\\
170.408	987\\
171.042	992.25\\
171.458	988.75\\
172.064	983.5\\
172.539	978.25\\
173.482	973\\
173.638	969.5\\
174.247	973\\
174.707	974.75\\
175.242	973\\
175.779	974.75\\
176.353	973\\
176.828	971.25\\
177.919	969.5\\
178.989	969.5\\
179.822	969.5\\
180.066	971.25\\
180.562	973\\
180.978	980\\
180.978	987\\
181.072	985.25\\
181.642	983.5\\
182.169	983.5\\
182.833	978.25\\
183.218	973\\
183.84	974.75\\
184.319	978.25\\
184.863	978.25\\
185.35	978.25\\
185.963	978.25\\
186.419	974.75\\
187.233	971.25\\
187.509	974.75\\
188.167	980\\
188.528	980\\
189.159	980\\
189.619	980\\
190.257	973\\
190.686	966\\
191.749	964.25\\
192.141	967.75\\
192.771	969.5\\
192.799	969.5\\
193.473	969.5\\
193.879	971.25\\
194.533	969.5\\
194.969	967.75\\
195.615	969.5\\
196.046	969.5\\
196.727	967.75\\
197.157	966\\
198.187	964.25\\
198.209	964.25\\
198.905	967.75\\
199.258	971.25\\
200.279	976.5\\
200.339	985.25\\
201.21	987\\
201.378	985.25\\
202.48	983.5\\
202.497	980\\
203.54	973\\
204.371	969.5\\
204.618	967.75\\
204.966	966\\
205.351	964.25\\
205.709	964.25\\
206.431	966\\
206.78	967.75\\
207.414	969.5\\
207.858	969.5\\
208.567	966\\
208.938	964.25\\
209.684	962.5\\
209.998	959\\
210.711	959\\
211.072	960.75\\
211.802	964.25\\
212.18	967.75\\
212.837	969.5\\
213.258	969.5\\
213.962	969.5\\
214.329	967.75\\
215.022	966\\
215.409	967.75\\
216.486	971.25\\
216.556	973\\
217.129	973\\
217.569	974.75\\
218.196	976.5\\
218.67	974.75\\
219.278	973\\
219.74	971.25\\
220.335	971.25\\
220.819	969.5\\
221.87	969.5\\
222.311	974.75\\
222.909	980\\
223.228	976.5\\
223.615	973\\
224.019	973\\
224.649	971.25\\
225.088	969.5\\
225.732	969.5\\
226.149	971.25\\
226.859	969.5\\
227.22	966\\
227.919	962.5\\
228.268	962.5\\
229.019	962.5\\
229.346	962.5\\
230.072	964.25\\
230.389	966\\
231.261	969.5\\
231.478	971.25\\
232.214	969.5\\
232.548	964.25\\
233.709	959\\
234.078	953.75\\
234.705	948.5\\
234.809	948.5\\
235.501	952\\
235.89	953.75\\
236.577	955.5\\
236.989	960.75\\
237.623	960.75\\
238.07	959\\
238.688	959\\
239.159	959\\
239.833	957.25\\
240.229	959\\
240.901	960.75\\
241.309	962.5\\
242.027	964.25\\
242.379	966\\
243.095	967.75\\
243.43	967.75\\
244.156	967.75\\
244.559	964.25\\
245.637	959\\
245.962	957.25\\
246.739	959\\
246.776	962.5\\
247.443	964.25\\
247.81	967.75\\
248.448	969.5\\
248.901	967.75\\
249.573	962.5\\
250	964.25\\
250.616	967.75\\
251.069	971.25\\
251.665	976.5\\
252.099	981.75\\
252.701	978.25\\
253.189	971.25\\
253.833	962.5\\
254.277	953.75\\
255.289	948.5\\
255.388	950.25\\
256.225	952\\
256.43	953.75\\
257.509	957.25\\
257.766	959\\
258.57	960.75\\
258.609	962.5\\
259.349	962.5\\
259.716	960.75\\
260.394	957.25\\
260.82	952\\
261.494	950.25\\
261.928	950.25\\
263.03	952\\
263.079	957.25\\
264.087	957.25\\
264.325	952\\
264.663	948.5\\
265.19	945\\
265.799	941.5\\
266.276	938\\
266.909	939.75\\
266.909	850.25\\
266.276	848.666666666667\\
265.799	851.833333333333\\
265.19	855\\
264.663	858.166666666667\\
264.325	861.333333333333\\
264.087	866.083333333333\\
263.079	866.083333333333\\
263.03	861.333333333333\\
261.928	859.75\\
261.494	859.75\\
260.82	861.333333333333\\
260.394	866.083333333333\\
259.716	869.25\\
259.349	870.833333333333\\
258.609	870.833333333333\\
258.57	869.25\\
257.766	867.666666666667\\
257.509	866.083333333333\\
256.43	862.916666666667\\
256.225	861.333333333333\\
255.388	859.75\\
255.289	858.166666666667\\
254.277	862.916666666667\\
253.833	870.833333333333\\
253.189	878.75\\
252.701	885.083333333333\\
252.099	888.25\\
251.665	883.5\\
251.069	878.75\\
250.616	875.583333333333\\
250	872.416666666667\\
249.573	870.833333333333\\
248.901	875.583333333333\\
248.448	877.166666666667\\
247.81	875.583333333333\\
247.443	872.416666666667\\
246.776	870.833333333333\\
246.739	867.666666666667\\
245.962	866.083333333333\\
245.637	867.666666666667\\
244.559	872.416666666667\\
244.156	875.583333333333\\
243.43	875.583333333333\\
243.095	875.583333333333\\
242.379	874\\
242.027	872.416666666667\\
241.309	870.833333333333\\
240.901	869.25\\
240.229	867.666666666667\\
239.833	866.083333333333\\
239.159	867.666666666667\\
238.688	867.666666666667\\
238.07	867.666666666667\\
237.623	869.25\\
236.989	869.25\\
236.577	864.5\\
235.89	862.916666666667\\
235.501	861.333333333333\\
234.809	858.166666666667\\
234.705	858.166666666667\\
234.078	862.916666666667\\
233.709	867.666666666667\\
232.548	872.416666666667\\
232.214	877.166666666667\\
231.478	878.75\\
231.261	877.166666666667\\
230.389	874\\
230.072	872.416666666667\\
229.346	870.833333333333\\
229.019	870.833333333333\\
228.268	870.833333333333\\
227.919	870.833333333333\\
227.22	874\\
226.859	877.166666666667\\
226.149	878.75\\
225.732	877.166666666667\\
225.088	877.166666666667\\
224.649	878.75\\
224.019	880.333333333333\\
223.615	880.333333333333\\
223.228	883.5\\
222.909	886.666666666667\\
222.311	881.916666666667\\
221.87	877.166666666667\\
220.819	877.166666666667\\
220.335	878.75\\
219.74	878.75\\
219.278	880.333333333333\\
218.67	881.916666666667\\
218.196	883.5\\
217.569	881.916666666667\\
217.129	880.333333333333\\
216.556	880.333333333333\\
216.486	878.75\\
215.409	875.583333333333\\
215.022	874\\
214.329	875.583333333333\\
213.962	877.166666666667\\
213.258	877.166666666667\\
212.837	877.166666666667\\
212.18	875.583333333333\\
211.802	872.416666666667\\
211.072	869.25\\
210.711	867.666666666667\\
209.998	867.666666666667\\
209.684	870.833333333333\\
208.938	872.416666666667\\
208.567	874\\
207.858	877.166666666667\\
207.414	877.166666666667\\
206.78	875.583333333333\\
206.431	874\\
205.709	872.416666666667\\
205.351	872.416666666667\\
204.966	874\\
204.618	875.583333333333\\
204.371	877.166666666667\\
203.54	880.333333333333\\
202.497	886.666666666667\\
202.48	889.833333333333\\
201.378	891.416666666667\\
201.21	893\\
200.339	891.416666666667\\
200.279	883.5\\
199.258	878.75\\
198.905	875.583333333333\\
198.209	872.416666666667\\
198.187	872.416666666667\\
197.157	874\\
196.727	875.583333333333\\
196.046	877.166666666667\\
195.615	877.166666666667\\
194.969	875.583333333333\\
194.533	877.166666666667\\
193.879	878.75\\
193.473	877.166666666667\\
192.799	877.166666666667\\
192.771	877.166666666667\\
192.141	875.583333333333\\
191.749	872.416666666667\\
190.686	874\\
190.257	880.333333333333\\
189.619	886.666666666667\\
189.159	886.666666666667\\
188.528	886.666666666667\\
188.167	886.666666666667\\
187.509	881.916666666667\\
187.233	878.75\\
186.419	881.916666666667\\
185.963	885.083333333333\\
185.35	885.083333333333\\
184.863	885.083333333333\\
184.319	885.083333333333\\
183.84	881.916666666667\\
183.218	880.333333333333\\
182.833	885.083333333333\\
182.169	889.833333333333\\
181.642	889.833333333333\\
181.072	891.416666666667\\
180.978	893\\
180.978	886.666666666667\\
180.562	880.333333333333\\
180.066	878.75\\
179.822	877.166666666667\\
178.989	877.166666666667\\
177.919	877.166666666667\\
176.828	878.75\\
176.353	880.333333333333\\
175.779	881.916666666667\\
175.242	880.333333333333\\
174.707	881.916666666667\\
174.247	880.333333333333\\
173.638	877.166666666667\\
173.482	880.333333333333\\
172.539	885.083333333333\\
172.064	889.833333333333\\
171.458	894.583333333333\\
171.042	897.75\\
170.408	893\\
170.183	888.25\\
169.794	885.083333333333\\
169.423	880.333333333333\\
169.39	877.166666666667\\
168.339	875.583333333333\\
168.305	881.916666666667\\
167.258	877.166666666667\\
166.16	878.75\\
165.731	880.333333333333\\
165.139	883.5\\
164.651	880.333333333333\\
164.06	883.5\\
163.455	883.5\\
162.94	883.5\\
162.474	881.916666666667\\
161.858	877.166666666667\\
161.394	878.75\\
160.756	880.333333333333\\
160.329	878.75\\
159.68	875.583333333333\\
159.25	880.333333333333\\
158.639	881.916666666667\\
158.158	881.916666666667\\
157.565	888.25\\
157.137	896.166666666667\\
156.645	896.166666666667\\
156.547	896.166666666667\\
155.509	897.75\\
154.99	891.416666666667\\
154.47	883.5\\
153.905	878.75\\
153.398	875.583333333333\\
153.076	875.583333333333\\
152.299	881.916666666667\\
151.923	886.666666666667\\
151.254	888.25\\
151.228	889.833333333333\\
150.751	888.25\\
150.189	886.666666666667\\
149.47	886.666666666667\\
149.12	893\\
148.04	894.583333333333\\
147.465	893\\
146.937	885.083333333333\\
146.423	877.166666666667\\
145.9	862.916666666667\\
145.358	856.583333333333\\
144.839	856.583333333333\\
144.256	862.916666666667\\
143.76	881.916666666667\\
143.25	896.166666666667\\
142.709	908.833333333333\\
141.908	916.75\\
141.708	918.333333333333\\
141.146	905.666666666667\\
140.619	883.5\\
139.977	859.75\\
139.517	836\\
138.992	824.916666666667\\
138.37	820.166666666667\\
137.713	837.583333333333\\
137.219	870.833333333333\\
136.895	881.916666666667\\
136.189	889.833333333333\\
135.33	912\\
135.227	926.25\\
134.429	916.75\\
133.959	929.416666666667\\
133.824	932.583333333333\\
132.938	918.333333333333\\
132.7	907.25\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
132.7	700\\
132.7	1200\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
266.909	700\\
266.909	1200\\
};

\end{axis}
\end{tikzpicture}%

==> final_submission - arxiv/figures/VR1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%


\begin{tikzpicture}
\centering
\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.6\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xtick = {0, 20,40, 60,80, 100},
xticklabels = {50, 70, 90, 110, 130, 150},
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=90,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
%style={align=left, column sep=5pt}, 
]

%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=1200,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1030\\
1.16	1030\\
2.231	1030\\
3.35	1030\\
4.429	1030\\
5.54	1030\\
6.65	1030\\
7.77	1030\\
8.872	1030\\
10.01	1030\\
11.111	1030\\
12.21	1030\\
13.329	1030\\
14.46	1030\\
15.55	1030\\
16.678	1030\\
17.77	1030\\
18.869	1030\\
19.95	1030\\
21.032	1030\\
22.14	1030\\
23.27	1030\\
24.378	1030\\
25.481	1030\\
26.571	1030\\
27.683	1030\\
28.812	1030\\
29.93	1030\\
31.039	1030\\
32.17	1030\\
33.32	1030\\
34.43	1030\\
35.552	1030\\
36.678	1030\\
37.819	1030\\
38.951	1030\\
40.056	1030\\
41.066	1030\\
42.039	1030\\
43.093	1030\\
44.195	1030\\
45.101	1030\\
46.127	1030\\
47.168	1030\\
48.198	1030\\
49.232	1030\\
50.258	1030\\
51.261	1030\\
52.22	1030\\
53.3	1030\\
54.312	1030\\
55.39	1030\\
56.409	1030\\
57.45	1030\\
58.47	1030\\
59.491	1030\\
60.499	1030\\
61.492	1030\\
62.559	1030\\
63.672	1030\\
64.744	1030\\
65.614	1030\\
66.702	1030\\
67.729	1030\\
68.791	1030\\
69.784	1030\\
70.854	1030\\
71.885	1030\\
72.924	1030\\
73.952	1030\\
74.954	1030\\
76.005	1030\\
77.034	1030\\
78.044	1030\\
79.043	1030\\
80.167	1030\\
81.228	1030\\
82.264	1030\\
83.244	1030\\
84.271	1030\\
85.324	1030\\
86.332	1030\\
87.392	1030\\
88.364	1030\\
89.436	1030\\
90.454	1030\\
91.483	1030\\
92.514	1030\\
93.572	1030\\
};
\addlegendentry{Reference}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1080\\
1.16	1130\\
2.231	1090\\
3.35	1110\\
4.429	1090\\
5.54	1090\\
6.65	1100\\
7.77	1100\\
8.872	1130\\
10.01	1110\\
11.111	1100\\
12.21	1100\\
13.329	1110\\
14.46	1120\\
15.55	1100\\
16.678	1120\\
17.77	1080\\
18.869	1100\\
19.95	1080\\
21.032	1090\\
22.14	1110\\
23.27	1100\\
24.378	1120\\
25.481	1090\\
26.571	1100\\
27.683	1110\\
28.812	1130\\
29.93	1120\\
31.039	1110\\
32.17	1130\\
33.32	1120\\
34.43	1110\\
35.552	1140\\
36.678	1130\\
37.819	1140\\
38.951	1110\\
40.056	1110\\
41.066	1010\\
42.039	990\\
43.093	1040\\
44.195	1000\\
45.101	1020\\
46.127	990\\
47.168	1040\\
48.198	1030\\
49.232	1040\\
50.258	1010\\
51.261	1010\\
52.22	990\\
53.3	1050\\
54.312	1030\\
55.39	1060\\
56.409	1010\\
57.45	1040\\
58.47	1020\\
59.491	1030\\
60.499	990\\
61.492	1010\\
62.559	1050\\
63.672	1020\\
64.744	1040\\
65.614	1000\\
66.702	1050\\
67.729	1060\\
68.791	1050\\
69.784	1010\\
70.854	1030\\
71.885	1030\\
72.924	1030\\
73.952	1020\\
74.954	1010\\
76.005	1040\\
77.034	1040\\
78.044	990\\
79.043	1010\\
80.167	1020\\
81.228	1060\\
82.264	1020\\
83.244	990\\
84.271	1030\\
85.324	1050\\
86.332	1020\\
87.392	1030\\
88.364	990\\
89.436	1030\\
90.454	1040\\
91.483	1040\\
92.514	1030\\
93.572	1050\\
};
\addlegendentry{User}

\addplot [color=green]
  table[row sep=crcr]{%
37.819	850\\
37.819	1200\\
};
\addlegendentry{Haptics On}

\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
%\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
37.819	1081.5\\
38.951	1081.5\\
40.056	1081.5\\
41.066	1081.5\\
42.039	1081.5\\
43.093	1081.5\\
44.195	1081.5\\
45.101	1081.5\\
46.127	1081.5\\
47.168	1081.5\\
48.198	1081.5\\
49.232	1081.5\\
50.258	1081.5\\
51.261	1081.5\\
52.22	1081.5\\
53.3	1081.5\\
54.312	1081.5\\
55.39	1081.5\\
56.409	1081.5\\
57.45	1081.5\\
58.47	1081.5\\
59.491	1081.5\\
60.499	1081.5\\
61.492	1081.5\\
62.559	1081.5\\
63.672	1081.5\\
64.744	1081.5\\
65.614	1081.5\\
66.702	1081.5\\
67.729	1081.5\\
68.791	1081.5\\
69.784	1081.5\\
70.854	1081.5\\
71.885	1081.5\\
72.924	1081.5\\
73.952	1081.5\\
74.954	1081.5\\
76.005	1081.5\\
77.034	1081.5\\
78.044	1081.5\\
79.043	1081.5\\
80.167	1081.5\\
81.228	1081.5\\
82.264	1081.5\\
83.244	1081.5\\
84.271	1081.5\\
85.324	1081.5\\
86.332	1081.5\\
87.392	1081.5\\
88.364	1081.5\\
89.436	1081.5\\
90.454	1081.5\\
91.483	1081.5\\
92.514	1081.5\\
93.572	1081.5\\
93.572	978.5\\
92.514	978.5\\
91.483	978.5\\
90.454	978.5\\
89.436	978.5\\
88.364	978.5\\
87.392	978.5\\
86.332	978.5\\
85.324	978.5\\
84.271	978.5\\
83.244	978.5\\
82.264	978.5\\
81.228	978.5\\
80.167	978.5\\
79.043	978.5\\
78.044	978.5\\
77.034	978.5\\
76.005	978.5\\
74.954	978.5\\
73.952	978.5\\
72.924	978.5\\
71.885	978.5\\
70.854	978.5\\
69.784	978.5\\
68.791	978.5\\
67.729	978.5\\
66.702	978.5\\
65.614	978.5\\
64.744	978.5\\
63.672	978.5\\
62.559	978.5\\
61.492	978.5\\
60.499	978.5\\
59.491	978.5\\
58.47	978.5\\
57.45	978.5\\
56.409	978.5\\
55.39	978.5\\
54.312	978.5\\
53.3	978.5\\
52.22	978.5\\
51.261	978.5\\
50.258	978.5\\
49.232	978.5\\
48.198	978.5\\
47.168	978.5\\
46.127	978.5\\
45.101	978.5\\
44.195	978.5\\
43.093	978.5\\
42.039	978.5\\
41.066	978.5\\
40.056	978.5\\
38.951	978.5\\
37.819	978.5\\
}--cycle;
\addlegendentry{$\pm$4\% area}


\end{axis}
\end{tikzpicture}%

==> final_submission - arxiv/figures/VR2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%

\begin{tikzpicture}
\centering
\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.6\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xtick =       {20 ,40, 60,  80, 100, 120},
xticklabels = {50, 70, 90, 110, 130, 150},
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=20,
xmax=110,
ymin=950,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
%legend pos=north west,
legend cell align={left},
%style={align=left, column sep=5pt}, 
]

%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=150,
%ymin=0,
%ymax=1400,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1140\\
1.031	1140\\
2.072	1140\\
3.14	    1140\\
4.12	    1140\\
5.162	1140\\
6.222	1140\\
7.242	1140\\
8.272	1140\\
9.332	1140\\
10.382	1140\\
11.413	1140\\
12.442	1140\\
13.53	1140\\
14.572	1140\\
15.632	1140\\
16.686	1140\\
17.705	1140\\
18.742	1140\\
19.775	1140\\
20.802	1140\\
21.852	1140\\
22.872	1140\\
23.881	1140\\
24.92	1140\\
25.942	1140\\
25.972	1140\\
27.002	1140\\
28.041	1140\\
29.052	1140\\
30.062	1140\\
31.092	1140\\
32.122	1140\\
33.166	1140\\
34.172	1140\\
35.212	1140\\
36.212	1140\\
37.252	1140\\
38.3	    1140\\
39.344	1140\\
39.862	1140\\
40.351	1140\\
41.373	1140\\
42.402	1140\\
43.43	1140\\
44.482	1140\\
45.513	1140\\
46.542	1140\\
47.581	1140\\
48.602	1140\\
49.664	1140\\
50.712	1140\\
51.78	1140\\
52.802	1140\\
53.832	1140\\
54.865	1140\\
56.172	1140\\
56.992	1140\\
58.044	1140\\
59.091	1140\\
60.153	1140\\
61.202	1140\\
62.252	1140\\
63.301	1140\\
64.361	1140\\
65.481	1140\\
66.656	1140\\
67.812	1140\\
68.946	1140\\
70.122	1140\\
71.343	1140\\
72.492	1140\\
73.642	1140\\
74.772	1140\\
75.881	1140\\
76.999	1140\\
78.111	1140\\
79.251	1140\\
80.422	1140\\
81.543	1140\\
82.701	1140\\
83.841	1140\\
84.973	1140\\
86.112	1140\\
87.241	1140\\
88.371	1140\\
89.533	1140\\
90.703	1140\\
91.85	1140\\
93.004	1140\\
94.152	1140\\
95.289	1140\\
96.41	1140\\
97.521	1140\\
98.672	1140\\
99.851	1140\\
100.917	1140\\
102.067	1140\\
103.187	1140\\
104.347	1140\\
105.457	1140\\
106.587	1140\\
107.717	1140\\
108.847	1140\\
109.997	1140\\
111.157	1140\\
112.297	1140\\
113.465	1140\\
114.587	1140\\
115.755	1140\\
116.895	1140\\
118.027	1140\\
119.187	1140\\
120.327	1140\\
121.496	1140\\
122.619	1140\\
123.728	1140\\
124.897	1140\\
126.041	1140\\
127.147	1140\\
128.308	1140\\
129.446	1140\\
130.616	1140\\
131.735	1140\\
132.868	1140\\
134.052	1140\\
135.187	1140\\
136.286	1140\\
137.427	1140\\
138.578	1140\\
139.705	1140\\
140.844	1140\\
};
\addlegendentry{Reference}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1070\\
1.031	1040\\
2.072	1040\\
3.14		1030\\
4.12		1035\\
5.162	1040\\
6.222	1035\\
7.242	1020\\
8.272	1030\\
9.332	1040\\
10.382	1050\\
11.413	1020\\
12.442	1040\\
13.53	1060\\
14.572	1050\\
15.632	1050\\
16.686	1030\\
17.705	1040\\
18.742	1040\\
19.775	1030\\
20.802	1030\\
21.852	1040\\
22.872	1020\\
23.881	1030\\
24.92	1000\\
25.942	1000\\
25.972	1060\\
27.002	1030\\
28.041	1030\\
29.052	1020\\
30.062	1010\\
31.092	1030\\
32.122	1020\\
33.166	1030\\
34.172	1030\\
35.212	1030\\
36.212	1010\\
37.252	1040\\
38.3		1040\\
39.344	1030\\
39.862	1030\\
40.351	1010\\
41.373	1020\\
42.402	1040\\
43.43	1020\\
44.482	1040\\
45.513	1030\\
46.542	1020\\
47.581	1030\\
48.602	1040\\
49.664	1050\\
50.712	1040\\
51.78	1040\\
52.802	1030\\
53.832	1030\\
54.865	1040\\
56.172	1040\\
56.992	1070\\
58.044	1060\\
59.091	1050\\
60.153	1040\\
61.202	1050\\
62.252	1050\\
63.301	1070\\
64.361	1040\\
65.481	1100\\
66.656	1150\\
67.812	1180\\
68.946	1130\\
70.122	1170\\
71.343	1160\\
72.492	1140\\
73.642	1150\\
74.772	1120\\
75.881	1100\\
76.999	1120\\
78.111	1120\\
79.251	1140\\
80.422	1150\\
81.543	1130\\
82.701	1130\\
83.841	1140\\
84.973	1120\\
86.112	1150\\
87.241	1120\\
88.371	1130\\
89.533	1160\\
90.703	1160\\
91.85	1130\\
93.004	1150\\
94.152	1150\\
95.289	1130\\
96.41	1130\\
97.521	1120\\
98.672	1140\\
99.851	1140\\
100.917	1110\\
102.067	1130\\
103.187	1120\\
104.347	1130\\
105.457	1120\\
106.587	1130\\
107.717	1140\\
108.847	1110\\
109.997	1150\\
111.157	1160\\
112.297	1150\\
113.465	1150\\
114.587	1140\\
115.755	1140\\
116.895	1150\\
118.027	1140\\
119.187	1170\\
120.327	1140\\
121.496	1140\\
122.619	1120\\
123.728	1110\\
124.897	1150\\
126.041	1130\\
127.147	1130\\
128.308	1150\\
129.446	1130\\
130.616	1170\\
131.735	1120\\
132.868	1140\\
134.052	1140\\
135.187	1140\\
136.286	1130\\
137.427	1110\\
138.578	1140\\
139.705	1120\\
140.844	1130\\
};
\addlegendentry{User}



\addplot [color=green]
  table[row sep=crcr]{%
64.361	850\\
64.361	1220\\
};
\addlegendentry{Haptics On}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
65.481	1197\\
66.656	1197\\
67.812	1197\\
68.946	1197\\
70.122	1197\\
71.343	1197\\
72.492	1197\\
73.642	1197\\
74.772	1197\\
75.881	1197\\
76.999	1197\\
78.111	1197\\
79.251	1197\\
80.422	1197\\
81.543	1197\\
82.701	1197\\
83.841	1197\\
84.973	1197\\
86.112	1197\\
87.241	1197\\
88.371	1197\\
89.533	1197\\
90.703	1197\\
91.85	1197\\
93.004	1197\\
94.152	1197\\
95.289	1197\\
96.41	1197\\
97.521	1197\\
98.672	1197\\
99.851	1197\\
100.917	1197\\
102.067	1197\\
103.187	1197\\
104.347	1197\\
105.457	1197\\
106.587	1197\\
107.717	1197\\
108.847	1197\\
109.997	1197\\
111.157	1197\\
112.297	1197\\
113.465	1197\\
114.587	1197\\
115.755	1197\\
116.895	1197\\
118.027	1197\\
119.187	1197\\
120.327	1197\\
121.496	1197\\
122.619	1197\\
123.728	1197\\
124.897	1197\\
126.041	1197\\
127.147	1197\\
128.308	1197\\
129.446	1197\\
130.616	1197\\
131.735	1197\\
132.868	1197\\
134.052	1197\\
135.187	1197\\
136.286	1197\\
137.427	1197\\
138.578	1197\\
139.705	1197\\
140.844	1197\\
140.844	1083\\
139.705	1083\\
138.578	1083\\
137.427	1083\\
136.286	1083\\
135.187	1083\\
134.052	1083\\
132.868	1083\\
131.735	1083\\
130.616	1083\\
129.446	1083\\
128.308	1083\\
127.147	1083\\
126.041	1083\\
124.897	1083\\
123.728	1083\\
122.619	1083\\
121.496	1083\\
120.327	1083\\
119.187	1083\\
118.027	1083\\
116.895	1083\\
115.755	1083\\
114.587	1083\\
113.465	1083\\
112.297	1083\\
111.157	1083\\
109.997	1083\\
108.847	1083\\
107.717	1083\\
106.587	1083\\
105.457	1083\\
104.347	1083\\
103.187	1083\\
102.067	1083\\
100.917	1083\\
99.851	1083\\
98.672	1083\\
97.521	1083\\
96.41	1083\\
95.289	1083\\
94.152	1083\\
93.004	1083\\
91.85	1083\\
90.703	1083\\
89.533	1083\\
88.371	1083\\
87.241	1083\\
86.112	1083\\
84.973	1083\\
83.841	1083\\
82.701	1083\\
81.543	1083\\
80.422	1083\\
79.251	1083\\
78.111	1083\\
76.999	1083\\
75.881	1083\\
74.772	1083\\
73.642	1083\\
72.492	1083\\
71.343	1083\\
70.122	1083\\
68.946	1083\\
67.812	1083\\
66.656	1083\\
65.481	1083\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\end{axis}

\end{tikzpicture}%

==> final_submission - arxiv/figures/botFollower2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=\columnwidth,%.521in,
height=0.8\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=600,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
%style={align=left, column sep=5pt}, 
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1090\\
1.029	1090\\
2.088	1090\\
3.118	1090\\
4.188	1090\\
5.25	1068\\
6.268	1046\\
6.68	1024\\
7.358	1002\\
8.397	980\\
9.468	980\\
10.538	980\\
11.598	980\\
12.649	980\\
13.679	980\\
14.706	980\\
15.771	980\\
16.818	980\\
17.848	980\\
18.851	980\\
19.876	980\\
20.906	980\\
21.917	980\\
22.938	980\\
23.968	980\\
24.994	980\\
26.038	980\\
27.058	980\\
28.071	980\\
29.118	980\\
30.153	980\\
31.163	980\\
32.199	980\\
33.228	980\\
34.288	980\\
35.346	980\\
36.382	970\\
37.417	960\\
37.681	950\\
38.448	940\\
39.477	930\\
40.548	930\\
41.573	930\\
42.609	930\\
43.649	930\\
44.698	930\\
45.756	930\\
46.808	930\\
47.868	930\\
48.904	930\\
49.917	930\\
50.947	930\\
52.016	930\\
53.068	930\\
54.088	930\\
55.118	930\\
56.148	930\\
57.178	930\\
58.208	930\\
59.229	930\\
60.288	930\\
61.358	930\\
62.356	930\\
63.378	930\\
64.426	930\\
65.428	930\\
66.496	930\\
67.527	930\\
68.557	930\\
69.568	930\\
70.609	928\\
71.659	926\\
71.685	924\\
72.689	922\\
73.717	920\\
74.789	920\\
75.839	920\\
76.862	920\\
77.908	920\\
78.946	920\\
79.949	920\\
80.991	920\\
82.029	920\\
83.09	920\\
84.12	920\\
85.159	920\\
86.158	920\\
87.203	920\\
88.228	920\\
89.238	920\\
90.249	920\\
91.288	920\\
92.358	920\\
93.399	920\\
94.494	920\\
95.538	920\\
96.568	920\\
97.624	920\\
98.668	920\\
99.728	920\\
100.778	920\\
101.838	920\\
102.888	920\\
103.938	930\\
104.989	940\\
105.683	950\\
106.018	960\\
107.098	970\\
108.166	970\\
109.201	970\\
110.286	970\\
111.344	970\\
112.445	970\\
113.468	970\\
114.548	970\\
115.608	970\\
116.676	970\\
117.738	970\\
118.806	970\\
119.898	970\\
120.966	970\\
122.037	970\\
123.088	970\\
124.138	970\\
125.226	970\\
126.272	970\\
127.338	970\\
128.437	970\\
129.516	970\\
130.571	970\\
131.702	970\\
132.758	970\\
133.758	970\\
134.679	970\\
135.586	986\\
136.538	1002\\
136.681	1018\\
137.498	1034\\
138.47	1050\\
139.548	1050\\
140.659	1050\\
141.748	1050\\
142.838	1050\\
143.878	1050\\
144.908	1050\\
145.978	1050\\
147.028	1050\\
148.088	1050\\
149.116	1050\\
150.159	1050\\
151.208	1050\\
152.228	1050\\
153.278	1050\\
154.341	1050\\
155.358	1050\\
156.421	1050\\
157.449	1050\\
158.518	1050\\
159.56	1050\\
160.62	1050\\
161.628	1050\\
162.708	1050\\
163.728	1050\\
164.798	1050\\
165.876	1050\\
166.908	1050\\
167.958	1050\\
169.054	1030\\
170.079	1010\\
170.688	990\\
171.127	970\\
172.188	950\\
173.196	950\\
174.197	950\\
175.065	950\\
175.978	950\\
176.908	950\\
177.828	950\\
178.788	950\\
179.758	950\\
180.688	950\\
181.628	950\\
182.548	950\\
183.478	950\\
184.408	950\\
185.359	950\\
186.325	950\\
187.278	950\\
188.258	950\\
189.208	950\\
190.138	950\\
191.077	950\\
192.036	950\\
192.958	950\\
193.88	950\\
194.829	950\\
195.81	950\\
196.778	950\\
197.749	950\\
198.678	950\\
199.689	950\\
200.629	950\\
201.588	940\\
202.52	930\\
202.683	920\\
203.449	910\\
204.388	900\\
205.262	900\\
206.119	900\\
207.015	900\\
207.908	900\\
208.838	900\\
209.738	900\\
210.619	900\\
211.546	900\\
212.459	900\\
213.396	900\\
214.291	900\\
215.189	900\\
216.088	900\\
217.028	900\\
217.919	900\\
218.819	900\\
219.721	900\\
220.639	900\\
221.538	900\\
222.446	900\\
223.318	900\\
224.168	900\\
225.049	900\\
225.918	900\\
226.788	900\\
227.688	900\\
228.598	900\\
229.54	900\\
230.419	900\\
231.317	900\\
232.218	900\\
233.126	900\\
234.026	928\\
234.919	956\\
235.684	984\\
235.818	1012\\
236.728	1040\\
237.658	1040\\
238.721	1040\\
239.826	1040\\
240.888	1040\\
241.928	1040\\
242.967	1040\\
244.02	1040\\
245.061	1040\\
246.133	1040\\
247.188	1040\\
248.216	1040\\
249.248	1040\\
250.316	1040\\
251.348	1040\\
252.426	1040\\
253.466	1040\\
254.501	1040\\
255.516	1040\\
256.557	1040\\
257.588	1040\\
258.648	1040\\
259.668	1040\\
260.708	1040\\
261.843	1040\\
262.79	1040\\
263.828	1034\\
264.838	1028\\
265.687	1022\\
265.888	1016\\
266.948	1010\\
267.97	1010\\
268.978	1010\\
269.988	1010\\
271	1010\\
272.016	1010\\
272.989	1010\\
274.027	1010\\
274.988	1010\\
275.997	1010\\
276.98	1010\\
277.988	1010\\
279.039	1010\\
280.018	1010\\
281.076	1010\\
282.088	1010\\
283.098	1010\\
284.108	1010\\
285.127	1010\\
286.148	1010\\
287.12	1010\\
288.112	1010\\
289.138	1010\\
290.156	1010\\
291.178	1010\\
292.198	1010\\
293.228	1010\\
294.228	1028\\
295.238	1046\\
295.69	1064\\
296.247	1082\\
297.254	1100\\
298.288	1100\\
299.419	1100\\
300.578	1100\\
301.678	1100\\
302.789	1100\\
303.93	1100\\
305.047	1100\\
306.136	1100\\
307.217	1100\\
308.228	1100\\
309.308	1100\\
310.468	1100\\
311.679	1100\\
312.785	1100\\
313.877	1100\\
314.958	1100\\
316.059	1100\\
317.188	1100\\
318.308	1100\\
319.418	1100\\
320.468	1100\\
321.588	1100\\
322.708	1100\\
323.786	1100\\
324.858	1100\\
325.958	1100\\
327.058	1094\\
328.166	1088\\
328.69	1082\\
329.238	1076\\
330.338	1070\\
331.388	1070\\
332.518	1070\\
333.577	1070\\
334.627	1070\\
335.682	1070\\
336.747	1070\\
337.818	1070\\
338.908	1070\\
339.987	1070\\
341.058	1070\\
342.159	1070\\
343.198	1070\\
344.271	1070\\
345.366	1070\\
346.398	1070\\
347.447	1070\\
348.498	1070\\
349.596	1070\\
350.658	1070\\
351.736	1070\\
352.788	1070\\
353.868	1070\\
354.926	1070\\
356.017	1070\\
357.078	1070\\
358.12	1070\\
359.167	1070\\
360.276	1062\\
361.346	1054\\
361.687	1046\\
362.446	1038\\
363.488	1030\\
364.507	1030\\
365.586	1030\\
366.608	1030\\
367.559	1030\\
368.568	1030\\
369.621	1030\\
370.671	1030\\
371.728	1030\\
372.759	1030\\
373.772	1030\\
374.785	1030\\
375.775	1030\\
376.782	1030\\
377.818	1030\\
378.841	1030\\
379.877	1030\\
380.917	1030\\
381.961	1030\\
382.958	1030\\
384.027	1030\\
385.049	1030\\
386.078	1030\\
387.108	1030\\
388.107	1030\\
389.138	1030\\
390.17	1008\\
391.203	986\\
391.695	964\\
392.23	942\\
393.252	920\\
394.275	920\\
395.08	920\\
395.99	920\\
396.879	920\\
397.787	920\\
398.684	920\\
399.595	920\\
400.514	920\\
401.437	920\\
402.365	920\\
403.269	920\\
404.214	920\\
405.131	920\\
406.067	920\\
406.982	920\\
407.929	920\\
408.854	920\\
409.816	920\\
410.635	920\\
411.606	920\\
412.509	920\\
413.354	920\\
414.283	920\\
415.232	920\\
416.282	920\\
417.125	920\\
418.074	920\\
418.974	920\\
419.916	920\\
420.788	920\\
421.739	920\\
422.649	920\\
423.555	922\\
424.468	924\\
424.69	926\\
425.377	928\\
426.316	930\\
427.227	930\\
428.158	930\\
429.096	930\\
429.987	930\\
430.907	930\\
431.897	930\\
432.828	930\\
433.787	930\\
434.707	930\\
435.647	930\\
436.556	930\\
437.477	930\\
438.388	930\\
439.317	930\\
440.223	930\\
441.178	930\\
442.108	930\\
443.045	930\\
443.967	930\\
444.879	930\\
445.835	930\\
446.787	930\\
447.725	930\\
448.647	930\\
449.587	930\\
450.528	930\\
451.427	930\\
452.365	930\\
453.287	930\\
454.221	930\\
455.116	930\\
456.047	930\\
457.01	938\\
457.98	946\\
458.693	954\\
458.947	962\\
460.008	970\\
461.114	970\\
462.137	970\\
463.165	970\\
464.197	970\\
465.228	970\\
466.26	970\\
467.278	970\\
468.277	970\\
469.341	970\\
470.347	970\\
471.387	970\\
472.427	970\\
473.458	970\\
474.462	970\\
475.526	970\\
476.556	970\\
477.567	970\\
478.597	970\\
479.627	970\\
480.644	970\\
481.676	970\\
482.707	970\\
483.717	970\\
484.768	970\\
485.827	970\\
486.827	970\\
487.807	970\\
488.857	966\\
489.896	962\\
490.695	958\\
490.947	954\\
491.935	950\\
492.926	950\\
494.027	950\\
495.087	950\\
496.125	950\\
497.167	950\\
498.257	950\\
499.327	950\\
500.366	950\\
501.419	950\\
502.468	950\\
503.503	950\\
504.569	950\\
505.63	950\\
506.639	950\\
507.699	950\\
508.698	950\\
509.766	950\\
510.833	950\\
511.912	950\\
512.959	950\\
513.986	950\\
515.046	950\\
516.043	950\\
517.077	950\\
518.09	950\\
519.12	972\\
520.127	994\\
520.695	1016\\
521.13	1038\\
522.175	1060\\
523.193	1060\\
524.239	1060\\
525.264	1060\\
526.28	1060\\
527.313	1060\\
528.299	1060\\
529.3	1060\\
530.32	1060\\
531.313	1060\\
532.31	1060\\
533.31	1060\\
534.321	1060\\
535.319	1060\\
536.328	1060\\
537.359	1060\\
538.352	1060\\
539.341	1060\\
540.316	1060\\
541.32	1060\\
542.3	1060\\
543.304	1060\\
544.31	1060\\
545.301	1060\\
546.318	1060\\
547.311	1060\\
548.32	1060\\
549.332	1052\\
550.331	1044\\
550.7	1036\\
551.329	1028\\
552.35	1020\\
553.374	1020\\
554.35	1020\\
555.352	1020\\
556.351	1020\\
557.36	1020\\
558.381	1020\\
559.391	1020\\
560.399	1020\\
561.391	1020\\
562.437	1020\\
563.48	1020\\
564.462	1020\\
565.468	1020\\
566.423	1020\\
567.442	1020\\
568.459	1020\\
569.45	1020\\
570.431	1020\\
571.42	1020\\
572.445	1020\\
573.452	1020\\
574.467	1020\\
575.439	1020\\
576.441	1020\\
577.432	1020\\
578.44	1020\\
579.471	1008\\
580.479	996\\
580.694	984\\
581.455	972\\
582.45	960\\
583.458	960\\
584.46	960\\
585.442	960\\
586.44	960\\
587.442	960\\
588.439	960\\
589.431	960\\
590.431	960\\
};
\addlegendentry{Artificial Leader}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1040\\
1.029	1033.33333333333\\
2.088	1044\\
3.118	1046\\
4.188	1046\\
5.25	1046\\
6.268	1048\\
6.68	1040\\
7.358	1046\\
8.397	1054\\
9.468	1060\\
10.538	1056\\
11.598	1056\\
12.649	1046\\
13.679	1042\\
14.706	1038\\
15.771	1036\\
16.818	1028\\
17.848	1024\\
18.851	1018\\
19.876	1016\\
20.906	1016\\
21.917	1022\\
22.938	1024\\
23.968	1026\\
24.994	1026\\
26.038	1026\\
27.058	1026\\
28.071	1028\\
29.118	1026\\
30.153	1028\\
31.163	1028\\
32.199	1034\\
33.228	1038\\
34.288	1042\\
35.346	1044\\
36.382	1048\\
37.417	1042\\
37.681	1036\\
38.448	1034\\
39.477	1032\\
40.548	1030\\
41.573	1034\\
42.609	1038\\
43.649	1040\\
44.698	1044\\
45.756	1048\\
46.808	1042\\
47.868	1038\\
48.904	1038\\
49.917	1032\\
50.947	1030\\
52.016	1036\\
53.068	1036\\
54.088	1036\\
55.118	1036\\
56.148	1030\\
57.178	1026\\
58.208	1030\\
59.229	1030\\
60.288	1028\\
61.358	1028\\
62.356	1032\\
63.378	1028\\
64.426	1026\\
65.428	1028\\
66.496	1032\\
67.527	1030\\
68.557	1030\\
69.568	1030\\
70.609	1030\\
71.659	1030\\
71.685	1032\\
72.689	1036\\
73.717	1042\\
74.789	1042\\
75.839	1042\\
76.862	1038\\
77.908	1034\\
78.946	1030\\
79.949	1030\\
80.991	1030\\
82.029	1030\\
83.09	1034\\
84.12	1030\\
85.159	1028\\
86.158	1022\\
87.203	1024\\
88.228	1018\\
89.238	1022\\
90.249	1030\\
91.288	1038\\
92.358	1044\\
93.399	1052\\
94.494	1052\\
95.538	1048\\
96.568	1048\\
97.624	1046\\
98.668	1050\\
99.728	1052\\
100.778	1052\\
101.838	1050\\
102.888	1050\\
103.938	1046\\
104.989	1046\\
105.683	1048\\
106.018	1050\\
107.098	1050\\
108.166	1052\\
109.201	1056\\
110.286	1064\\
111.344	1060\\
112.445	1064\\
113.468	1062\\
114.548	1062\\
115.608	1056\\
116.676	1064\\
117.738	1066\\
118.806	1070\\
119.898	1068\\
120.966	1068\\
122.037	1064\\
123.088	1062\\
124.138	1056\\
125.226	1058\\
126.272	1060\\
127.338	1066\\
128.437	1066\\
129.516	1078\\
130.571	1080\\
131.702	1066\\
132.758	1032\\
133.758	1000\\
134.679	966\\
135.586	936\\
136.538	928\\
136.681	940\\
137.498	976\\
138.47	1012\\
139.548	1044\\
140.659	1068\\
141.748	1080\\
142.838	1070\\
143.878	1058\\
144.908	1052\\
145.978	1046\\
147.028	1044\\
148.088	1044\\
149.116	1040\\
150.159	1036\\
151.208	1034\\
152.228	1038\\
153.278	1036\\
154.341	1036\\
155.358	1036\\
156.421	1040\\
157.449	1040\\
158.518	1044\\
159.56	1044\\
160.62	1048\\
161.628	1044\\
162.708	1048\\
163.728	1048\\
164.798	1050\\
165.876	1048\\
166.908	1052\\
167.958	1050\\
169.054	1050\\
170.079	1050\\
170.688	1050\\
171.127	1040\\
172.188	1014\\
173.196	992\\
174.197	968\\
175.065	944\\
175.978	928\\
176.908	934\\
177.828	936\\
178.788	942\\
179.758	944\\
180.688	940\\
181.628	934\\
182.548	932\\
183.478	930\\
184.408	932\\
185.359	942\\
186.325	952\\
187.278	954\\
188.258	956\\
189.208	954\\
190.138	948\\
191.077	940\\
192.036	934\\
192.958	934\\
193.88	938\\
194.829	948\\
195.81	954\\
196.778	958\\
197.749	964\\
198.678	964\\
199.689	956\\
200.629	948\\
201.588	944\\
202.52	936\\
202.683	930\\
203.449	918\\
204.388	902\\
205.262	892\\
206.119	890\\
207.015	888\\
207.908	888\\
208.838	896\\
209.738	906\\
210.619	906\\
211.546	906\\
212.459	908\\
213.396	910\\
214.291	908\\
215.189	902\\
216.088	902\\
217.028	902\\
217.919	906\\
218.819	906\\
219.721	904\\
220.639	902\\
221.538	898\\
222.446	886\\
223.318	880\\
224.168	872\\
225.049	868\\
225.918	872\\
226.788	884\\
227.688	894\\
228.598	900\\
229.54	898\\
230.419	900\\
231.317	898\\
232.218	892\\
233.126	896\\
234.026	900\\
234.919	898\\
235.684	898\\
235.818	906\\
236.728	940\\
237.658	978\\
238.721	1014\\
239.826	1044\\
240.888	1060\\
241.928	1054\\
242.967	1048\\
244.02	1046\\
245.061	1044\\
246.133	1046\\
247.188	1044\\
248.216	1036\\
249.248	1036\\
250.316	1044\\
251.348	1046\\
252.426	1040\\
253.466	1044\\
254.501	1042\\
255.516	1032\\
256.557	1034\\
257.588	1038\\
258.648	1038\\
259.668	1032\\
260.708	1034\\
261.843	1030\\
262.79	1032\\
263.828	1030\\
264.838	1032\\
265.687	1030\\
265.888	1032\\
266.948	1030\\
267.97	1024\\
268.978	1018\\
269.988	1016\\
271	998\\
272.016	1006\\
272.989	996\\
274.027	1000\\
274.988	992\\
275.997	1002\\
276.98	994\\
277.988	1004\\
279.039	1006\\
280.018	1016\\
281.076	1018\\
282.088	1016\\
283.098	1016\\
284.108	1010\\
285.127	1000\\
286.148	994\\
287.12	996\\
288.112	1000\\
289.138	1004\\
290.156	1012\\
291.178	1018\\
292.198	1016\\
293.228	1012\\
294.228	1008\\
295.238	1006\\
295.69	1004\\
296.247	1008\\
297.254	1034\\
298.288	1068\\
299.419	1084\\
300.578	1106\\
301.678	1126\\
302.789	1120\\
303.93	1104\\
305.047	1098\\
306.136	1082\\
307.217	1070\\
308.228	1084\\
309.308	1108\\
310.468	1114\\
311.679	1124\\
312.785	1128\\
313.877	1114\\
314.958	1096\\
316.059	1102\\
317.188	1106\\
318.308	1104\\
319.418	1104\\
320.468	1100\\
321.588	1094\\
322.708	1088\\
323.786	1088\\
324.858	1090\\
325.958	1088\\
327.058	1088\\
328.166	1088\\
328.69	1090\\
329.238	1084\\
330.338	1082\\
331.388	1078\\
332.518	1076\\
333.577	1068\\
334.627	1066\\
335.682	1064\\
336.747	1066\\
337.818	1070\\
338.908	1074\\
339.987	1076\\
341.058	1070\\
342.159	1072\\
343.198	1070\\
344.271	1064\\
345.366	1058\\
346.398	1062\\
347.447	1060\\
348.498	1062\\
349.596	1066\\
350.658	1066\\
351.736	1066\\
352.788	1062\\
353.868	1062\\
354.926	1062\\
356.017	1060\\
357.078	1060\\
358.12	1064\\
359.167	1066\\
360.276	1072\\
361.346	1084\\
361.687	1078\\
362.446	1066\\
363.488	1062\\
364.507	1048\\
365.586	1022\\
366.608	1016\\
367.559	1020\\
368.568	1014\\
369.621	1024\\
370.671	1034\\
371.728	1036\\
372.759	1028\\
373.772	1020\\
374.785	1006\\
375.775	1006\\
376.782	1008\\
377.818	1016\\
378.841	1026\\
379.877	1030\\
380.917	1030\\
381.961	1034\\
382.958	1032\\
384.027	1026\\
385.049	1026\\
386.078	1022\\
387.108	1018\\
388.107	1020\\
389.138	1022\\
390.17	1024\\
391.203	1026\\
391.695	1026\\
392.23	1014\\
393.252	976\\
394.275	952\\
395.08	930\\
395.99	902\\
396.879	886\\
397.787	898\\
398.684	902\\
399.595	902\\
400.514	908\\
401.437	912\\
402.365	918\\
403.269	918\\
404.214	920\\
405.131	924\\
406.067	924\\
406.982	918\\
407.929	910\\
408.854	912\\
409.816	912\\
410.635	912\\
411.606	908\\
412.509	912\\
413.354	916\\
414.283	920\\
415.232	926\\
416.282	932\\
417.125	934\\
418.074	924\\
418.974	918\\
419.916	910\\
420.788	912\\
421.739	914\\
422.649	920\\
423.555	920\\
424.468	922\\
424.69	920\\
425.377	916\\
426.316	916\\
427.227	918\\
428.158	914\\
429.096	918\\
429.987	932\\
430.907	934\\
431.897	938\\
432.828	944\\
433.787	940\\
434.707	928\\
435.647	924\\
436.556	918\\
437.477	914\\
438.388	914\\
439.317	918\\
440.223	924\\
441.178	926\\
442.108	926\\
443.045	928\\
443.967	928\\
444.879	930\\
445.835	932\\
446.787	936\\
447.725	938\\
448.647	936\\
449.587	928\\
450.528	926\\
451.427	924\\
452.365	920\\
453.287	916\\
454.221	922\\
455.116	924\\
456.047	926\\
457.01	930\\
457.98	944\\
458.693	972\\
458.947	998\\
460.008	1020\\
461.114	1038\\
462.137	1048\\
463.165	1038\\
464.197	1028\\
465.228	1022\\
466.26	1022\\
467.278	1024\\
468.277	1022\\
469.341	1024\\
470.347	1028\\
471.387	1028\\
472.427	1024\\
473.458	1030\\
474.462	1030\\
475.526	1028\\
476.556	1030\\
477.567	1030\\
478.597	1024\\
479.627	1022\\
480.644	1022\\
481.676	1020\\
482.707	1024\\
483.717	1028\\
484.768	1028\\
485.827	1018\\
486.827	1020\\
487.807	1018\\
488.857	1016\\
489.896	1022\\
490.695	1028\\
490.947	1022\\
491.935	1034\\
492.926	1038\\
494.027	1036\\
495.087	1048\\
496.125	1060\\
497.167	1054\\
498.257	1052\\
499.327	1054\\
500.366	1052\\
501.419	1048\\
502.468	1044\\
503.503	1050\\
504.569	1042\\
505.63	1034\\
506.639	1036\\
507.699	1040\\
508.698	1038\\
509.766	1048\\
510.833	1056\\
511.912	1050\\
512.959	1044\\
513.986	1036\\
515.046	1028\\
516.043	1018\\
517.077	1018\\
518.09	1020\\
519.12	1024\\
520.127	1020\\
520.695	1028\\
521.13	1030\\
522.175	1026\\
523.193	1022\\
524.239	1028\\
525.264	1024\\
526.28	1016\\
527.313	1014\\
528.299	1010\\
529.3	1002\\
530.32	1000\\
531.313	1002\\
532.31	1000\\
533.31	998\\
534.321	1000\\
535.319	1002\\
536.328	1004\\
537.359	1000\\
538.352	994\\
539.341	992\\
540.316	986\\
541.32	984\\
542.3	986\\
543.304	996\\
544.31	998\\
545.301	998\\
546.318	998\\
547.311	1000\\
548.32	1000\\
549.332	1002\\
550.331	1004\\
550.7	1006\\
551.329	1008\\
552.35	1002\\
553.374	998\\
554.35	998\\
555.352	998\\
556.351	1000\\
557.36	1004\\
558.381	1008\\
559.391	1010\\
560.399	1012\\
561.391	1016\\
562.437	1014\\
563.48	1012\\
564.462	1002\\
565.468	1000\\
566.423	994\\
567.442	996\\
568.459	992\\
569.45	998\\
570.431	998\\
571.42	992\\
572.445	992\\
573.452	994\\
574.467	994\\
575.439	992\\
576.441	998\\
577.432	1002\\
578.44	1002\\
579.471	1002\\
580.479	998\\
580.694	998\\
581.455	994\\
582.45	994\\
583.458	994\\
584.46	998\\
585.442	992\\
586.44	990\\
587.442	992\\
588.439	992\\
589.431	993.333333333333\\
590.431	990\\
};
\addlegendentry{User}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
132		1018.5\\
133.758	1018.5\\
134.679	1018.5\\
135.586	1035.3\\
136.538	1052.1\\
136.681	1068.9\\
137.498	1085.7\\
138.47	1102.5\\
139.548	1102.5\\
140.659	1102.5\\
141.748	1102.5\\
142.838	1102.5\\
143.878	1102.5\\
144.908	1102.5\\
145.978	1102.5\\
147.028	1102.5\\
148.088	1102.5\\
149.116	1102.5\\
150.159	1102.5\\
151.208	1102.5\\
152.228	1102.5\\
153.278	1102.5\\
154.341	1102.5\\
155.358	1102.5\\
156.421	1102.5\\
157.449	1102.5\\
158.518	1102.5\\
159.56	1102.5\\
160.62	1102.5\\
161.628	1102.5\\
162.708	1102.5\\
163.728	1102.5\\
164.798	1102.5\\
165.876	1102.5\\
166.908	1102.5\\
167.958	1102.5\\
169.054	1081.5\\
170.079	1060.5\\
170.688	1039.5\\
171.127	1018.5\\
172.188	997.5\\
173.196	997.5\\
174.197	997.5\\
175.065	997.5\\
175.978	997.5\\
176.908	997.5\\
177.828	997.5\\
178.788	997.5\\
179.758	997.5\\
180.688	997.5\\
181.628	997.5\\
182.548	997.5\\
183.478	997.5\\
184.408	997.5\\
185.359	997.5\\
186.325	997.5\\
187.278	997.5\\
188.258	997.5\\
189.208	997.5\\
190.138	997.5\\
191.077	997.5\\
192.036	997.5\\
192.958	997.5\\
193.88	997.5\\
194.829	997.5\\
195.81	997.5\\
196.778	997.5\\
197.749	997.5\\
198.678	997.5\\
199.689	997.5\\
200.629	997.5\\
201.588	987\\
202.52	976.5\\
202.683	966\\
203.449	955.5\\
204.388	945\\
205.262	945\\
206.119	945\\
207.015	945\\
207.908	945\\
208.838	945\\
209.738	945\\
210.619	945\\
211.546	945\\
212.459	945\\
213.396	945\\
214.291	945\\
215.189	945\\
216.088	945\\
217.028	945\\
217.919	945\\
218.819	945\\
219.721	945\\
220.639	945\\
221.538	945\\
222.446	945\\
223.318	945\\
224.168	945\\
225.049	945\\
225.918	945\\
226.788	945\\
227.688	945\\
228.598	945\\
229.54	945\\
230.419	945\\
231.317	945\\
232.218	945\\
233.126	945\\
234.026	974.4\\
234.919	1003.8\\
235.684	1033.2\\
235.818	1062.6\\
236.728	1092\\
237.658	1092\\
238.721	1092\\
239.826	1092\\
240.888	1092\\
241.928	1092\\
242.967	1092\\
244.02	1092\\
245.061	1092\\
246.133	1092\\
247.188	1092\\
248.216	1092\\
249.248	1092\\
250.316	1092\\
251.348	1092\\
252.426	1092\\
253.466	1092\\
254.501	1092\\
255.516	1092\\
256.557	1092\\
257.588	1092\\
258.648	1092\\
259.668	1092\\
260.708	1092\\
261.843	1092\\
262.79	1092\\
263.828	1085.7\\
264.838	1079.4\\
265.687	1073.1\\
265.888	1066.8\\
266.948	1060.5\\
267.97	1060.5\\
268.978	1060.5\\
269.988	1060.5\\
271	1060.5\\
272.016	1060.5\\
272.989	1060.5\\
274.027	1060.5\\
274.988	1060.5\\
275.997	1060.5\\
276.98	1060.5\\
277.988	1060.5\\
279.039	1060.5\\
280.018	1060.5\\
281.076	1060.5\\
282.088	1060.5\\
283.098	1060.5\\
284.108	1060.5\\
285.127	1060.5\\
286.148	1060.5\\
287.12	1060.5\\
288.112	1060.5\\
289.138	1060.5\\
290.156	1060.5\\
291.178	1060.5\\
292.198	1060.5\\
293.228	1060.5\\
294.228	1079.4\\
295.238	1098.3\\
295.69	1117.2\\
296.247	1136.1\\
297.254	1155\\
298.288	1155\\
299.419	1155\\
300.578	1155\\
301.678	1155\\
302.789	1155\\
303.93	1155\\
305.047	1155\\
306.136	1155\\
307.217	1155\\
308.228	1155\\
309.308	1155\\
310.468	1155\\
311.679	1155\\
312.785	1155\\
313.877	1155\\
314.958	1155\\
316.059	1155\\
317.188	1155\\
318.308	1155\\
319.418	1155\\
320.468	1155\\
321.588	1155\\
322.708	1155\\
323.786	1155\\
324.858	1155\\
325.958	1155\\
327.058	1148.7\\
328.166	1142.4\\
328.69	1136.1\\
329.238	1129.8\\
330.338	1123.5\\
331.388	1123.5\\
332.518	1123.5\\
333.577	1123.5\\
334.627	1123.5\\
335.682	1123.5\\
336.747	1123.5\\
337.818	1123.5\\
338.908	1123.5\\
339.987	1123.5\\
341.058	1123.5\\
342.159	1123.5\\
343.198	1123.5\\
344.271	1123.5\\
345.366	1123.5\\
346.398	1123.5\\
347.447	1123.5\\
348.498	1123.5\\
349.596	1123.5\\
350.658	1123.5\\
351.736	1123.5\\
352.788	1123.5\\
353.868	1123.5\\
354.926	1123.5\\
356.017	1123.5\\
357.078	1123.5\\
358.12	1123.5\\
359.167	1123.5\\
360.276	1115.1\\
361.346	1106.7\\
361.687	1098.3\\
362.446	1089.9\\
363.488	1081.5\\
364.507	1081.5\\
365.586	1081.5\\
366.608	1081.5\\
367.559	1081.5\\
368.568	1081.5\\
369.621	1081.5\\
370.671	1081.5\\
371.728	1081.5\\
372.759	1081.5\\
373.772	1081.5\\
374.785	1081.5\\
375.775	1081.5\\
376.782	1081.5\\
377.818	1081.5\\
378.841	1081.5\\
379.877	1081.5\\
380.917	1081.5\\
381.961	1081.5\\
382.958	1081.5\\
384.027	1081.5\\
385.049	1081.5\\
386.078	1081.5\\
387.108	1081.5\\
388.107	1081.5\\
389.138	1081.5\\
390.17	1058.4\\
391.203	1035.3\\
391.695	1012.2\\
392.23	989.1\\
393.252	966\\
394.275	966\\
395.08	966\\
395.99	966\\
396.879	966\\
397.787	966\\
398.684	966\\
399.595	966\\
400.514	966\\
401.437	966\\
402.365	966\\
403.269	966\\
404.214	966\\
405.131	966\\
406.067	966\\
406.982	966\\
407.929	966\\
408.854	966\\
409.816	966\\
410.635	966\\
411.606	966\\
412.509	966\\
413.354	966\\
414.283	966\\
415.232	966\\
416.282	966\\
417.125	966\\
418.074	966\\
418.974	966\\
419.916	966\\
420.788	966\\
421.739	966\\
422.649	966\\
423.555	968.1\\
424.468	970.2\\
424.69	972.3\\
425.377	974.4\\
426.316	976.5\\
427.227	976.5\\
428.158	976.5\\
429.096	976.5\\
429.987	976.5\\
430.907	976.5\\
431.897	976.5\\
432.828	976.5\\
433.787	976.5\\
434.707	976.5\\
435.647	976.5\\
436.556	976.5\\
437.477	976.5\\
438.388	976.5\\
439.317	976.5\\
440.223	976.5\\
441.178	976.5\\
442.108	976.5\\
443.045	976.5\\
443.967	976.5\\
444.879	976.5\\
445.835	976.5\\
446.787	976.5\\
447.725	976.5\\
448.647	976.5\\
449.587	976.5\\
450.528	976.5\\
451.427	976.5\\
452.365	976.5\\
453.287	976.5\\
454.221	976.5\\
455.116	976.5\\
456.047	976.5\\
456.047	883.5\\
455.116	883.5\\
454.221	883.5\\
453.287	883.5\\
452.365	883.5\\
451.427	883.5\\
450.528	883.5\\
449.587	883.5\\
448.647	883.5\\
447.725	883.5\\
446.787	883.5\\
445.835	883.5\\
444.879	883.5\\
443.967	883.5\\
443.045	883.5\\
442.108	883.5\\
441.178	883.5\\
440.223	883.5\\
439.317	883.5\\
438.388	883.5\\
437.477	883.5\\
436.556	883.5\\
435.647	883.5\\
434.707	883.5\\
433.787	883.5\\
432.828	883.5\\
431.897	883.5\\
430.907	883.5\\
429.987	883.5\\
429.096	883.5\\
428.158	883.5\\
427.227	883.5\\
426.316	883.5\\
425.377	881.6\\
424.69	879.7\\
424.468	877.8\\
423.555	875.9\\
422.649	874\\
421.739	874\\
420.788	874\\
419.916	874\\
418.974	874\\
418.074	874\\
417.125	874\\
416.282	874\\
415.232	874\\
414.283	874\\
413.354	874\\
412.509	874\\
411.606	874\\
410.635	874\\
409.816	874\\
408.854	874\\
407.929	874\\
406.982	874\\
406.067	874\\
405.131	874\\
404.214	874\\
403.269	874\\
402.365	874\\
401.437	874\\
400.514	874\\
399.595	874\\
398.684	874\\
397.787	874\\
396.879	874\\
395.99	874\\
395.08	874\\
394.275	874\\
393.252	874\\
392.23	894.9\\
391.695	915.8\\
391.203	936.7\\
390.17	957.6\\
389.138	978.5\\
388.107	978.5\\
387.108	978.5\\
386.078	978.5\\
385.049	978.5\\
384.027	978.5\\
382.958	978.5\\
381.961	978.5\\
380.917	978.5\\
379.877	978.5\\
378.841	978.5\\
377.818	978.5\\
376.782	978.5\\
375.775	978.5\\
374.785	978.5\\
373.772	978.5\\
372.759	978.5\\
371.728	978.5\\
370.671	978.5\\
369.621	978.5\\
368.568	978.5\\
367.559	978.5\\
366.608	978.5\\
365.586	978.5\\
364.507	978.5\\
363.488	978.5\\
362.446	986.1\\
361.687	993.7\\
361.346	1001.3\\
360.276	1008.9\\
359.167	1016.5\\
358.12	1016.5\\
357.078	1016.5\\
356.017	1016.5\\
354.926	1016.5\\
353.868	1016.5\\
352.788	1016.5\\
351.736	1016.5\\
350.658	1016.5\\
349.596	1016.5\\
348.498	1016.5\\
347.447	1016.5\\
346.398	1016.5\\
345.366	1016.5\\
344.271	1016.5\\
343.198	1016.5\\
342.159	1016.5\\
341.058	1016.5\\
339.987	1016.5\\
338.908	1016.5\\
337.818	1016.5\\
336.747	1016.5\\
335.682	1016.5\\
334.627	1016.5\\
333.577	1016.5\\
332.518	1016.5\\
331.388	1016.5\\
330.338	1016.5\\
329.238	1022.2\\
328.69	1027.9\\
328.166	1033.6\\
327.058	1039.3\\
325.958	1045\\
324.858	1045\\
323.786	1045\\
322.708	1045\\
321.588	1045\\
320.468	1045\\
319.418	1045\\
318.308	1045\\
317.188	1045\\
316.059	1045\\
314.958	1045\\
313.877	1045\\
312.785	1045\\
311.679	1045\\
310.468	1045\\
309.308	1045\\
308.228	1045\\
307.217	1045\\
306.136	1045\\
305.047	1045\\
303.93	1045\\
302.789	1045\\
301.678	1045\\
300.578	1045\\
299.419	1045\\
298.288	1045\\
297.254	1045\\
296.247	1027.9\\
295.69	1010.8\\
295.238	993.7\\
294.228	976.6\\
293.228	959.5\\
292.198	959.5\\
291.178	959.5\\
290.156	959.5\\
289.138	959.5\\
288.112	959.5\\
287.12	959.5\\
286.148	959.5\\
285.127	959.5\\
284.108	959.5\\
283.098	959.5\\
282.088	959.5\\
281.076	959.5\\
280.018	959.5\\
279.039	959.5\\
277.988	959.5\\
276.98	959.5\\
275.997	959.5\\
274.988	959.5\\
274.027	959.5\\
272.989	959.5\\
272.016	959.5\\
271	959.5\\
269.988	959.5\\
268.978	959.5\\
267.97	959.5\\
266.948	959.5\\
265.888	965.2\\
265.687	970.9\\
264.838	976.6\\
263.828	982.3\\
262.79	988\\
261.843	988\\
260.708	988\\
259.668	988\\
258.648	988\\
257.588	988\\
256.557	988\\
255.516	988\\
254.501	988\\
253.466	988\\
252.426	988\\
251.348	988\\
250.316	988\\
249.248	988\\
248.216	988\\
247.188	988\\
246.133	988\\
245.061	988\\
244.02	988\\
242.967	988\\
241.928	988\\
240.888	988\\
239.826	988\\
238.721	988\\
237.658	988\\
236.728	988\\
235.818	961.4\\
235.684	934.8\\
234.919	908.2\\
234.026	881.6\\
233.126	855\\
232.218	855\\
231.317	855\\
230.419	855\\
229.54	855\\
228.598	855\\
227.688	855\\
226.788	855\\
225.918	855\\
225.049	855\\
224.168	855\\
223.318	855\\
222.446	855\\
221.538	855\\
220.639	855\\
219.721	855\\
218.819	855\\
217.919	855\\
217.028	855\\
216.088	855\\
215.189	855\\
214.291	855\\
213.396	855\\
212.459	855\\
211.546	855\\
210.619	855\\
209.738	855\\
208.838	855\\
207.908	855\\
207.015	855\\
206.119	855\\
205.262	855\\
204.388	855\\
203.449	864.5\\
202.683	874\\
202.52	883.5\\
201.588	893\\
200.629	902.5\\
199.689	902.5\\
198.678	902.5\\
197.749	902.5\\
196.778	902.5\\
195.81	902.5\\
194.829	902.5\\
193.88	902.5\\
192.958	902.5\\
192.036	902.5\\
191.077	902.5\\
190.138	902.5\\
189.208	902.5\\
188.258	902.5\\
187.278	902.5\\
186.325	902.5\\
185.359	902.5\\
184.408	902.5\\
183.478	902.5\\
182.548	902.5\\
181.628	902.5\\
180.688	902.5\\
179.758	902.5\\
178.788	902.5\\
177.828	902.5\\
176.908	902.5\\
175.978	902.5\\
175.065	902.5\\
174.197	902.5\\
173.196	902.5\\
172.188	902.5\\
171.127	921.5\\
170.688	940.5\\
170.079	959.5\\
169.054	978.5\\
167.958	997.5\\
166.908	997.5\\
165.876	997.5\\
164.798	997.5\\
163.728	997.5\\
162.708	997.5\\
161.628	997.5\\
160.62	997.5\\
159.56	997.5\\
158.518	997.5\\
157.449	997.5\\
156.421	997.5\\
155.358	997.5\\
154.341	997.5\\
153.278	997.5\\
152.228	997.5\\
151.208	997.5\\
150.159	997.5\\
149.116	997.5\\
148.088	997.5\\
147.028	997.5\\
145.978	997.5\\
144.908	997.5\\
143.878	997.5\\
142.838	997.5\\
141.748	997.5\\
140.659	997.5\\
139.548	997.5\\
138.47	997.5\\
137.498	982.3\\
136.681	967.1\\
136.538	951.9\\
135.586	936.7\\
134.679	921.5\\
133.7 	921.5\\
132		921.5\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
132	850\\
132	1200\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
454	850\\
454	1200\\
};
%\addlegendentry{data5}

\end{axis}

%\begin{axis}[%
%%width=5.833in,
%%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> final_submission - arxiv/figures/boxplot.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]

\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 42.99, 35.59) rectangle (355.35,302.44);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.99, 35.59) rectangle (355.35,302.44);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,162.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,148.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 73.22,262.48) -- ( 73.22,277.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 73.22,225.79) -- ( 73.22,208.61);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.59,262.48) --
	( 55.59,225.79) --
	( 90.85,225.79) --
	( 90.85,262.48) --
	( 55.59,262.48) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 55.59,238.97) -- ( 90.85,238.97);
\definecolor[named]{drawColor}{rgb}{0.72,0.62,0.00}
\definecolor[named]{fillColor}{rgb}{0.72,0.62,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.60,262.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.60,290.31) -- (123.60,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.60,284.57) -- (123.60,276.49);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.97,290.31) --
	(105.97,284.57) --
	(141.23,284.57) --
	(141.23,290.31) --
	(105.97,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.72,0.62,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (105.97,288.55) -- (141.23,288.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.73,0.22}
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,289.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,290.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98,288.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.98,290.31) -- (173.98,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.98,290.31) -- (173.98,290.31);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.35,290.31) --
	(156.35,290.31) --
	(191.61,290.31) --
	(191.61,290.31) --
	(156.35,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.73,0.22}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (156.35,290.31) -- (191.61,290.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36,261.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36, 47.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (224.36,179.06) -- (224.36,238.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (224.36,135.77) -- (224.36, 93.99);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.73,179.06) --
	(206.73,135.77) --
	(241.99,135.77) --
	(241.99,179.06) --
	(206.73,179.06) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (206.73,162.94) -- (241.99,162.94);
\definecolor[named]{drawColor}{rgb}{0.38,0.61,1.00}
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.74, 57.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (274.74,284.55) -- (274.74,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (274.74,241.75) -- (274.74,200.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.11,284.55) --
	(257.11,241.75) --
	(292.37,241.75) --
	(292.37,284.55) --
	(257.11,284.55) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.38,0.61,1.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (257.11,256.14) -- (292.37,256.14);
\definecolor[named]{drawColor}{rgb}{0.96,0.39,0.89}
\definecolor[named]{fillColor}{rgb}{0.96,0.39,0.89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.12,144.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.12,290.31) -- (325.12,290.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.12,274.32) -- (325.12,259.82);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.49,290.31) --
	(307.49,274.32) --
	(342.75,274.32) --
	(342.75,290.31) --
	(307.49,290.31) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.96,0.39,0.89}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (307.49,289.83) -- (342.75,289.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) --
	( 42.99,302.44);
	\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99,302.44) --
	( 355.35, 302.44);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 355.35, 302.44) --
	( 355.35, 35.59);	
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59, 43.59) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,104.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,164.89) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,225.53) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,286.18) {100\%};
\node[text=drawColor,inner sep=0pt, outer sep=0pt, scale=  1.50, rotate=90] at ( 6,164.89) {Alignment Percentage};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99, 47.72) --
	( 42.99, 47.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,108.37) --
	( 42.99,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,169.02) --
	( 42.99,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,229.67) --
	( 42.99,229.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,290.31) --
	( 42.99,290.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) --
	(355.35, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 32.59) --
	( 73.22, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 32.59) --
	(123.60, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 32.59) --
	(173.98, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.36, 32.59) --
	(224.36, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.74, 32.59) --
	(274.74, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.12, 32.59) --
	(325.12, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 73.22, 21.93) {H$_{2\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (123.60, 21.93) {H$_{4\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (173.98, 21.93) {H$_{6\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (224.36, 21.93) {HS$_{2\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.74, 21.93) {HS$_{4\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (325.12, 21.93) {HS$_{6\%}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (200, 1) {Condition};

\end{scope}



\end{tikzpicture}



==> final_submission - arxiv/figures/boxplot_percent_review.tex <==


\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 42.99, 35.59) rectangle (355.35,316.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.99, 35.59) rectangle (355.35,316.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.69,0.73}
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.18,304.11) -- (128.18,304.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.18,109.04) -- (128.18, 66.30);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.49,304.11) --
	( 78.49,109.04) --
	(177.87,109.04) --
	(177.87,304.11) --
	( 78.49,304.11) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 78.49,239.69) -- (177.87,239.69);
\definecolor[named]{drawColor}{rgb}{0.91,0.72,0.00}
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (270.16,304.11) -- (270.16,304.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (270.16,148.76) -- (270.16, 48.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.47,304.11) --
	(220.47,148.76) --
	(319.85,148.76) --
	(319.85,304.11) --
	(220.47,304.11) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (220.47,258.34) -- (319.85,258.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}


\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,106.24) {$96\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,203.11) {$98\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 37.59,299.98) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,110.38) --
	( 42.99,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,207.24) --
	( 42.99,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.99,304.11) --
	( 42.99,304.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%% contorni border
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) -- 	( 42.99,316.90);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 35.59) -- 	(355.35, 35.59);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99,316.90) -- 	( 355.35, 316.90);
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 355.35, 316.90) -- 	( 355.35, 35.59);	

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.18, 32.59) --
	(128.18, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.16, 32.59) --
	(270.16, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (128.18, 21.93) {$-10\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.16, 21.93) {$+10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (199.17,  0) {Reference Variation from Baseline Stride Duration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10,176.25) {Alignment Percentage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (132.38,328.90) rectangle (265.97,355.35);
\end{scope}
\end{tikzpicture}



==> final_submission - arxiv/figures/boxplot_time_2_review.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.00, 35.59) rectangle (355.35,316.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 31.00, 35.59) rectangle (355.35,316.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.69,0.73}
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,304.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,290.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (119.46,163.64) -- (119.46,164.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (119.46,100.60) -- (119.46, 48.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.85,163.64) --
	( 67.85,100.60) --
	(171.06,100.60) --
	(171.06,163.64) --
	( 67.85,163.64) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.69,0.73}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 67.85,134.22) -- (171.06,134.22);
\definecolor[named]{drawColor}{rgb}{0.91,0.72,0.00}
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (266.89,187.45) -- (266.89,233.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (266.89,115.88) -- (266.89, 60.61);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.29,187.45) --
	(215.29,115.88) --
	(318.49,115.88) --
	(318.49,187.45) --
	(215.29,187.45) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.91,0.72,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (215.29,132.94) -- (318.49,132.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --
	( 31.00,316.90);
% da qua aggiunto dopo
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --         (355.35, 35.59);
67	
\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 316.90) -- (355.35, 316.90);
68	
\path[draw=drawColor,line width= 0.6pt,line join=round] (355.35, 316.90) --         ( 355.35, 35.59);    
% fino a qua
    
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60, 76.85) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,127.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,178.74) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,229.68) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 25.60,280.62) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00, 80.98) --
	( 31.00, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,131.93) --
	( 31.00,131.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,182.87) --
	( 31.00,182.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,233.81) --
	( 31.00,233.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.00,284.75) --
	( 31.00,284.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00, 35.59) --
	(355.35, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.46, 32.59) --
	(119.46, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.89, 32.59) --
	(266.89, 35.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.46, 21.93) {$-10\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (266.89, 21.93) {$+10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (193.17,  0) {Reference Variation from Baseline Stride Duration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 10 ,176.25) {Time for Alignment (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (126.38,328.90) rectangle (259.97,355.35);
\end{scope}


\end{tikzpicture}



==> final_submission - arxiv/figures/leaderFollowe.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,%.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=310,
ymin=850,
ymax=1300,
axis background/.style={fill=white},
ylabel=Stride Duration (ms/stride),
xlabel= Time (s),
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={draw=none},
legend columns=2, 
legend style={ font=\scriptsize},
legend cell align={left},
legend style={draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1070\\
0.018	1070\\
0.051	1076\\
1.09	1082\\
1.101	1088\\
1.15	1092\\
1.201	1096\\
2.191	1094\\
2.239	1092\\
2.241	1086\\
2.298	1082\\
3.251	1078\\
3.3	1074\\
3.369	1070\\
3.42	1070\\
4.351	1070\\
4.401	1070\\
4.488	1068\\
4.538	1066\\
5.391	1064\\
5.441	1062\\
5.679	1060\\
5.728	1060\\
6.471	1060\\
6.52	1060\\
6.768	1062\\
6.826	1064\\
7.531	1066\\
7.581	1068\\
7.907	1066\\
7.959	1062\\
8.591	1058\\
8.649	1054\\
9.058	1052\\
9.116	1054\\
9.64	1056\\
9.698	1058\\
10.219	1062\\
10.269	1064\\
10.721	1066\\
10.77	1068\\
11.379	1070\\
11.429	1070\\
11.78	1070\\
11.85	1070\\
12.509	1070\\
12.559	1070\\
12.862	1070\\
12.92	1070\\
13.629	1066\\
13.68	1062\\
13.93	1058\\
13.98	1054\\
14.767	1050\\
14.819	1050\\
14.98	1050\\
15.148	1050\\
15.909	1054\\
15.958	1058\\
16.067	1062\\
16.129	1066\\
17.019	1068\\
17.069	1066\\
17.131	1064\\
17.18	1062\\
18.149	1060\\
18.181	1060\\
18.198	1060\\
18.239	1060\\
19.241	1060\\
19.29	1060\\
19.299	1056\\
19.379	1052\\
20.271	1048\\
20.361	1044\\
20.429	1044\\
20.467	1048\\
21.331	1052\\
21.389	1056\\
21.628	1060\\
21.738	1060\\
22.391	1060\\
22.449	1060\\
22.798	1060\\
22.856	1060\\
23.098	1058\\
23.159	1056\\
23.45	1054\\
23.5	1052\\
23.899	1048\\
23.976	1046\\
24.501	1044\\
24.559	1042\\
25.069	1040\\
25.119	1040\\
25.521	1040\\
25.581	1040\\
26.229	1040\\
26.279	1040\\
26.58	1040\\
26.64	1040\\
27.409	1042\\
27.459	1044\\
27.65	1046\\
27.716	1048\\
27.938	1050\\
27.998	1050\\
28.619	1052\\
28.669	1054\\
28.711	1056\\
28.761	1058\\
28.791	1060\\
28.912	1060\\
29.761	1060\\
29.783	1060\\
29.812	1058\\
29.86	1056\\
30.821	1054\\
30.871	1052\\
30.906	1052\\
30.946	1054\\
31.881	1056\\
31.981	1058\\
32.098	1058\\
32.156	1056\\
32.931	1054\\
32.981	1052\\
33.273	1048\\
33.316	1046\\
33.991	1044\\
34.039	1042\\
34.459	1044\\
34.509	1048\\
35.04	1052\\
35.089	1056\\
35.619	1056\\
35.679	1052\\
36.09	1048\\
36.141	1044\\
36.759	1046\\
36.806	1052\\
37.151	1058\\
37.2	1064\\
37.919	1068\\
37.986	1066\\
38.241	1064\\
38.291	1062\\
39.059	1058\\
39.119	1056\\
39.27	1054\\
39.313	1052\\
40.189	1054\\
40.248	1058\\
40.371	1062\\
40.419	1066\\
41.318	1064\\
41.37	1058\\
41.398	1052\\
41.438	1046\\
42.422	1040\\
42.464	1040\\
42.469	1042\\
42.558	1044\\
43.501	1046\\
43.595	1048\\
43.667	1046\\
43.718	1042\\
44.53	1038\\
44.573	1034\\
44.757	1034\\
44.826	1038\\
45.601	1042\\
45.651	1046\\
45.906	1050\\
45.959	1050\\
46.661	1050\\
46.711	1050\\
47.066	1052\\
47.118	1054\\
47.711	1056\\
47.769	1058\\
48.159	1058\\
48.209	1056\\
48.769	1054\\
48.818	1052\\
49.319	1052\\
49.369	1054\\
49.84	1056\\
49.883	1058\\
50.477	1060\\
50.528	1060\\
50.9	1060\\
50.943	1060\\
51.629	1062\\
51.679	1064\\
51.958	1066\\
51.998	1068\\
52.739	1070\\
52.788	1070\\
53.058	1070\\
53.099	1070\\
53.869	1066\\
53.927	1062\\
54.111	1058\\
54.273	1054\\
55.019	1054\\
55.071	1058\\
55.168	1062\\
55.209	1066\\
56.137	1066\\
56.189	1062\\
56.238	1058\\
56.458	1054\\
57.248	1054\\
57.299	1058\\
57.319	1054\\
57.39	1050\\
58.341	1046\\
58.391	1038\\
58.427	1028\\
58.518	1026\\
59.391	1024\\
59.481	1022\\
59.559	1022\\
59.608	1024\\
60.392	1026\\
60.441	1028\\
60.729	1034\\
60.778	1038\\
61.451	1042\\
61.501	1046\\
61.876	1046\\
61.938	1042\\
62.489	1038\\
62.53	1034\\
63.008	1032\\
63.058	1034\\
63.511	1036\\
63.554	1038\\
64.159	1038\\
64.209	1036\\
64.541	1034\\
64.591	1032\\
65.309	1032\\
65.36	1034\\
65.59	1036\\
65.634	1038\\
66.469	1040\\
66.526	1040\\
66.65	1040\\
66.709	1040\\
67.619	1042\\
67.67	1044\\
67.711	1044\\
67.768	1044\\
68.76	1044\\
68.799	1042\\
68.811	1038\\
68.848	1036\\
69.781	1034\\
69.881	1032\\
69.899	1032\\
69.958	1034\\
70.831	1036\\
70.921	1038\\
71.029	1046\\
71.079	1052\\
71.921	1058\\
71.971	1064\\
72.116	1062\\
72.156	1054\\
72.951	1046\\
73.002	1038\\
73.271	1032\\
73.311	1034\\
73.971	1036\\
74.014	1038\\
74.388	1044\\
74.426	1048\\
75.041	1052\\
75.101	1056\\
75.549	1060\\
75.588	1060\\
76.121	1060\\
76.171	1060\\
76.706	1060\\
76.746	1060\\
77.17	1060\\
77.212	1060\\
77.838	1054\\
77.876	1048\\
78.197	1042\\
78.244	1036\\
78.947	1032\\
78.998	1034\\
79.242	1036\\
79.492	1038\\
80.099	1042\\
80.149	1044\\
80.272	1046\\
81.182	1048\\
81.218	1048\\
81.258	1046\\
81.882	1044\\
81.882	1042\\
82.331	1044\\
82.379	1048\\
82.504	1052\\
82.504	1056\\
83.456	1060\\
83.49	1060\\
83.56	1058\\
83.742	1056\\
84.512	1054\\
84.579	1052\\
84.629	1050\\
84.961	1050\\
85.589	1050\\
85.641	1050\\
85.738	1052\\
85.776	1054\\
86.631	1056\\
86.681	1058\\
86.817	1058\\
86.856	1056\\
87.701	1054\\
87.761	1052\\
87.976	1052\\
87.977	1054\\
88.751	1056\\
88.801	1058\\
89.106	1060\\
89.174	1060\\
89.831	1060\\
89.881	1060\\
90.237	1058\\
90.288	1056\\
90.891	1054\\
90.941	1052\\
91.38	1050\\
91.429	1050\\
91.911	1050\\
91.978	1050\\
92.518	1054\\
92.568	1058\\
93.022	1062\\
93.064	1066\\
93.647	1068\\
93.698	1066\\
94.054	1064\\
94.395	1062\\
94.798	1058\\
94.848	1056\\
95.104	1054\\
95.949	1052\\
95.999	1052\\
96.024	1054\\
96.591	1056\\
96.591	1058\\
97.078	1058\\
97.168	1056\\
97.595	1054\\
97.595	1052\\
98.198	1054\\
98.248	1058\\
98.512	1062\\
98.512	1066\\
99.365	1070\\
99.379	1070\\
99.449	1066\\
99.955	1062\\
100.423	1058\\
100.619	1054\\
100.669	1052\\
100.994	1054\\
101.479	1056\\
101.667	1058\\
101.726	1058\\
102.218	1056\\
102.529	1054\\
102.767	1052\\
102.798	1050\\
102.848	1050\\
103.599	1050\\
103.962	1050\\
104.008	1048\\
104.017	1046\\
104.648	1044\\
104.803	1042\\
105.079	1042\\
105.178	1044\\
105.715	1046\\
105.716	1048\\
106.228	1050\\
106.278	1050\\
106.782	1050\\
107	1050\\
107.379	1048\\
107.439	1046\\
107.821	1044\\
107.864	1042\\
108.539	1042\\
108.607	1044\\
108.868	1046\\
108.914	1048\\
109.699	1048\\
109.758	1046\\
109.888	1044\\
109.933	1042\\
110.798	1042\\
110.848	1044\\
110.961	1046\\
111.011	1046\\
111.999	1046\\
112.025	1044\\
112.049	1042\\
112.094	1040\\
113.061	1040\\
113.111	1040\\
113.157	1044\\
113.209	1048\\
114.131	1052\\
114.192	1056\\
114.271	1056\\
114.329	1052\\
115.151	1048\\
115.201	1044\\
115.437	1038\\
115.498	1036\\
116.199	1034\\
116.249	1032\\
116.558	1032\\
116.608	1034\\
117.221	1036\\
117.271	1038\\
117.678	1040\\
117.728	1040\\
118.29	1040\\
118.334	1040\\
118.829	1038\\
118.879	1036\\
119.31	1034\\
119.36	1032\\
119.968	1030\\
120.027	1030\\
120.32	1030\\
120.37	1030\\
121.069	1034\\
121.12	1038\\
121.374	1042\\
121.438	1046\\
122.219	1048\\
122.277	1056\\
122.404	1054\\
122.443	1052\\
123.389	1048\\
123.439	1036\\
123.451	1034\\
123.509	1046\\
124.5	1050\\
124.529	1056\\
124.58	1046\\
124.619	1050\\
125.541	1044\\
125.651	1045\\
125.669	1046\\
125.718	1044\\
126.541	1043\\
126.641	1047\\
126.848	1041\\
126.886	1046\\
127.549	1045\\
127.602	1044\\
128.014	1047\\
128.068	1042\\
128.572	1046\\
128.629	1045\\
129.179	1048\\
129.228	1046\\
129.61	1042\\
129.653	1040\\
130.246	1046\\
130.298	1030\\
130.631	1046\\
130.674	1030\\
131.239	1032\\
131.289	1034\\
131.699	1036\\
131.75	1038\\
132.3	1038\\
132.349	1036\\
132.719	1034\\
132.766	1032\\
133.278	1034\\
133.328	1038\\
133.758	1042\\
133.889	1046\\
134.298	1054\\
134.348	1058\\
134.821	1062\\
134.871	1066\\
135.278	1068\\
135.328	1066\\
135.921	1064\\
135.981	1062\\
136.349	1060\\
136.388	1060\\
136.971	1060\\
137.013	1060\\
137.448	1060\\
137.486	1060\\
138.021	1060\\
138.073	1060\\
138.459	1062\\
138.509	1064\\
139.121	1066\\
139.171	1068\\
139.507	1070\\
139.547	1070\\
140.189	1070\\
140.242	1070\\
140.556	1066\\
140.596	1062\\
141.231	1058\\
141.289	1054\\
141.638	1056\\
141.678	1062\\
142.319	1068\\
142.371	1074\\
142.726	1074\\
142.767	1068\\
143.371	1062\\
143.421	1056\\
143.788	1052\\
143.83	1054\\
144.431	1056\\
144.482	1058\\
144.856	1062\\
144.896	1064\\
145.51	1066\\
145.57	1068\\
145.908	1072\\
145.946	1074\\
146.6	1076\\
146.668	1078\\
146.968	1080\\
147.006	1080\\
147.696	1080\\
147.76	1080\\
148.038	1080\\
148.076	1080\\
148.771	1080\\
148.839	1080\\
149.106	1076\\
149.106	1072\\
149.831	1068\\
149.889	1064\\
150.151	1062\\
150.191	1064\\
150.911	1066\\
150.979	1068\\
151.218	1070\\
151.268	1070\\
152.009	1070\\
152.062	1070\\
152.279	1068\\
152.325	1066\\
153.031	1064\\
153.08	1062\\
153.354	1062\\
153.409	1064\\
154.159	1066\\
154.21	1068\\
154.448	1068\\
154.498	1066\\
155.189	1064\\
155.241	1062\\
155.518	1062\\
155.556	1064\\
156.262	1066\\
156.321	1068\\
156.531	1068\\
156.571	1066\\
157.312	1064\\
157.362	1062\\
157.638	1058\\
157.676	1056\\
158.383	1054\\
158.441	1052\\
158.709	1052\\
158.749	1054\\
159.441	1056\\
159.49	1058\\
159.751	1060\\
159.792	1060\\
160.511	1060\\
160.561	1060\\
160.808	1058\\
160.846	1056\\
161.571	1054\\
161.621	1052\\
161.894	1054\\
161.938	1058\\
162.637	1062\\
162.691	1066\\
162.901	1070\\
162.942	1070\\
163.721	1070\\
163.772	1070\\
163.958	1068\\
163.996	1066\\
164.789	1064\\
164.841	1062\\
165.019	1060\\
165.069	1060\\
165.841	1060\\
165.89	1060\\
166.073	1058\\
166.115	1056\\
166.901	1054\\
166.951	1052\\
167.158	1052\\
167.208	1054\\
167.961	1056\\
168.011	1058\\
168.217	1060\\
168.269	1060\\
169.011	1060\\
169.07	1060\\
169.274	1060\\
169.318	1060\\
170.091	1060\\
170.151	1060\\
170.326	1062\\
170.378	1064\\
171.25	1066\\
171.3	1068\\
171.375	1068\\
171.429	1066\\
172.211	1064\\
172.253	1062\\
172.409	1062\\
172.496	1064\\
173.271	1066\\
173.321	1068\\
173.456	1066\\
173.506	1062\\
174.341	1058\\
174.391	1054\\
174.549	1046\\
174.599	1042\\
175.372	1038\\
175.421	1034\\
175.609	1038\\
175.688	1046\\
176.441	1054\\
176.491	1062\\
176.689	1060\\
176.74	1050\\
177.461	1040\\
177.511	1030\\
177.767	1026\\
177.818	1032\\
178.521	1038\\
178.571	1044\\
178.799	1052\\
178.856	1054\\
179.571	1056\\
179.62	1058\\
179.839	1060\\
179.889	1060\\
180.661	1060\\
180.721	1060\\
180.878	1060\\
180.938	1060\\
181.701	1060\\
181.751	1060\\
181.957	1058\\
182.009	1056\\
182.751	1054\\
182.801	1052\\
182.979	1048\\
183.069	1046\\
183.811	1044\\
183.861	1042\\
184.028	1042\\
184.078	1044\\
184.871	1046\\
184.921	1048\\
185.069	1048\\
185.13	1046\\
185.921	1044\\
185.971	1042\\
186.119	1038\\
186.185	1036\\
186.951	1034\\
187	1032\\
187.158	1034\\
187.209	1038\\
188.001	1042\\
188.052	1046\\
188.229	1058\\
188.279	1066\\
189.091	1074\\
189.141	1082\\
189.307	1082\\
189.359	1074\\
190.162	1066\\
190.204	1058\\
190.329	1048\\
190.371	1046\\
191.197	1044\\
191.257	1042\\
191.387	1040\\
191.434	1040\\
192.231	1040\\
192.291	1040\\
192.458	1040\\
192.508	1000\\
193.181	1040\\
193.242	1045\\
193.478	1040\\
193.526	1040\\
194.229	1040\\
194.311	1040\\
194.518	1040\\
194.556	1040\\
195.221	1040\\
195.271	1040\\
195.538	1040\\
195.576	1040\\
196.281	1040\\
196.331	1040\\
196.494	1044\\
196.534	1038\\
197.302	1032\\
197.361	1026\\
197.463	1020\\
197.504	1020\\
198.331	1020\\
198.381	1020\\
198.517	1024\\
198.569	1028\\
199.362	1032\\
199.411	1036\\
199.529	1042\\
199.579	1044\\
200.437	1046\\
200.491	1048\\
200.589	1050\\
200.632	1050\\
201.482	1050\\
201.531	1050\\
201.631	1050\\
201.675	1050\\
202.531	1050\\
202.581	1050\\
202.669	1046\\
202.729	1042\\
203.561	1038\\
203.61	1034\\
203.719	1028\\
203.798	1026\\
204.57	1024\\
204.62	1022\\
204.722	1022\\
204.778	1024\\
205.601	1026\\
205.659	1028\\
205.727	1030\\
205.767	1030\\
206.662	1030\\
206.72	1030\\
206.779	1024\\
206.829	1018\\
207.658	1012\\
207.7	1006\\
207.809	1010\\
207.869	1020\\
208.719	1030\\
208.773	1040\\
208.847	1048\\
208.898	1046\\
209.741	1044\\
209.791	1042\\
209.887	1038\\
209.946	1036\\
210.772	1034\\
210.842	1032\\
210.918	1030\\
210.968	1030\\
211.809	1030\\
211.861	1030\\
211.919	1030\\
211.968	1030\\
212.831	1030\\
212.881	1030\\
212.968	1028\\
213.018	1026\\
213.862	1024\\
213.913	1022\\
214.019	1020\\
214.088	1020\\
214.891	1020\\
214.941	1020\\
215.038	1020\\
215.098	1020\\
215.921	1020\\
215.982	1020\\
216.089	1024\\
216.139	1028\\
216.951	1032\\
217.001	1036\\
217.079	1040\\
217.129	1040\\
218.021	1040\\
218.059	1040\\
218.079	1042\\
218.139	1044\\
219.052	1046\\
219.089	1048\\
219.101	1052\\
219.149	1054\\
220.121	1056\\
220.161	1058\\
220.172	1060\\
220.249	1060\\
221.181	1060\\
221.209	1060\\
221.225	1056\\
221.259	1052\\
222.242	1048\\
222.287	1044\\
222.341	1040\\
222.389	1040\\
223.295	1040\\
223.323	1040\\
223.351	1038\\
223.378	1036\\
224.311	1034\\
224.369	1032\\
224.401	1032\\
224.432	1034\\
225.351	1036\\
225.437	1038\\
225.441	1042\\
225.498	1044\\
226.411	1046\\
226.461	1048\\
226.468	1050\\
226.556	1050\\
227.471	1050\\
227.52	1050\\
227.57	1050\\
227.578	1052\\
228.518	1054\\
228.531	1056\\
228.568	1058\\
228.613	1060\\
229.589	1060\\
229.59	1060\\
229.641	1060\\
229.674	1058\\
230.639	1056\\
230.64	1054\\
230.701	1052\\
230.718	1050\\
231.687	1050\\
231.691	1050\\
231.75	1050\\
231.775	1052\\
232.708	1054\\
232.759	1056\\
232.806	1058\\
232.811	1060\\
233.799	1060\\
233.841	1060\\
233.886	1060\\
233.921	1058\\
234.859	1056\\
234.871	1054\\
234.921	1052\\
234.927	1050\\
235.917	1050\\
235.941	1050\\
235.989	1050\\
236.049	1050\\
236.981	1050\\
237.005	1050\\
237.032	1050\\
237.067	1052\\
238.038	1054\\
238.041	1056\\
238.088	1058\\
238.149	1062\\
239.107	1064\\
239.121	1066\\
239.159	1068\\
239.165	1066\\
240.158	1062\\
240.191	1058\\
240.241	1054\\
240.248	1050\\
241.221	1050\\
241.235	1050\\
241.301	1050\\
241.317	1052\\
242.259	1054\\
242.302	1056\\
242.309	1058\\
242.373	1058\\
243.319	1056\\
243.351	1054\\
243.369	1052\\
243.401	1050\\
244.389	1050\\
244.421	1050\\
244.468	1050\\
244.529	1050\\
245.449	1050\\
245.479	1050\\
245.499	1050\\
245.531	1052\\
246.507	1054\\
246.551	1056\\
246.6	1058\\
246.601	1060\\
247.529	1062\\
247.627	1064\\
247.637	1066\\
247.691	1068\\
248.559	1068\\
248.649	1066\\
248.671	1064\\
248.721	1062\\
249.617	1060\\
249.71	1060\\
249.718	1060\\
249.76	1054\\
250.719	1048\\
250.799	1042\\
250.809	1036\\
250.851	1030\\
251.709	1030\\
251.759	1030\\
251.791	1030\\
251.871	1032\\
252.809	1044\\
252.83	1046\\
252.879	1044\\
252.88	1042\\
253.863	1050\\
253.909	1050\\
253.948	1053\\
253.999	1050\\
254.872	1048\\
254.921	1040\\
254.998	1042\\
255.048	1052\\
255.909	1047\\
255.962	1048\\
256.099	1053\\
256.15	1052\\
256.961	1050\\
257.011	1046\\
257.209	1050\\
257.258	1050\\
258.021	1050\\
258.095	1050\\
258.368	1049\\
258.418	1049\\
259.041	1048\\
259.091	1044\\
259.539	1032\\
259.583	1034\\
260.101	1036\\
260.151	1038\\
260.688	1042\\
260.73	1044\\
261.12	1046\\
261.17	1048\\
261.819	1048\\
261.869	1046\\
262.18	1054\\
262.226	1058\\
262.959	1040\\
263.006	1040\\
263.22	1040\\
263.27	1040\\
264.109	1042\\
264.159	1044\\
264.291	1046\\
264.341	1048\\
265.289	1052\\
265.339	1054\\
265.464	1056\\
265.51	1058\\
266.421	1060\\
266.439	1060\\
266.48	1058\\
266.489	1056\\
267.482	1054\\
267.581	1052\\
267.589	1054\\
267.639	1058\\
268.581	1062\\
268.681	1066\\
268.758	1068\\
268.804	1066\\
269.621	1064\\
269.671	1062\\
269.878	1058\\
269.938	1056\\
270.661	1054\\
270.711	1052\\
271.038	1050\\
271.088	1050\\
271.719	1050\\
271.769	1050\\
272.208	1052\\
272.267	1054\\
272.789	1056\\
272.841	1058\\
273.408	1064\\
273.469	1068\\
273.878	1072\\
273.93	1076\\
274.579	1076\\
274.637	1072\\
274.93	1068\\
274.98	1064\\
275.709	1064\\
275.76	1068\\
275.998	1072\\
276.038	1076\\
276.83	1078\\
276.88	1076\\
277.071	1074\\
277.121	1072\\
277.959	1068\\
278.009	1066\\
278.161	1064\\
278.202	1062\\
279.097	1060\\
279.159	1060\\
279.227	1060\\
279.27	1058\\
280.249	1056\\
280.286	1054\\
280.299	1050\\
280.332	1046\\
281.296	1044\\
281.359	1042\\
281.39	1040\\
281.439	1040\\
282.33	1040\\
282.489	1040\\
282.536	1040\\
282.611	1040\\
283.588	1040\\
283.589	1040\\
283.64	1044\\
283.689	1048\\
284.43	1052\\
284.739	1056\\
284.882	1056\\
284.958	1052\\
285.49	1048\\
285.868	1044\\
285.918	1040\\
286.116	1040\\
286.548	1040\\
286.968	1040\\
287.019	1040\\
287.298	1040\\
288.099	1040\\
288.111	1040\\
288.111	1046\\
288.149	1052\\
288.763	1058\\
288.763	1064\\
289.23	1066\\
289.328	1062\\
289.703	1058\\
290.369	1054\\
290.419	1052\\
290.54	1054\\
290.779	1056\\
291.203	1058\\
291.496	1060\\
291.548	1060\\
291.834	1060\\
291.938	1060\\
292.619	1060\\
292.669	1060\\
292.918	1060\\
292.978	1060\\
293.739	1058\\
293.789	1056\\
293.961	1054\\
294.02	1052\\
294.88	1052\\
294.929	1054\\
295.031	1056\\
295.081	1058\\
295.989	1060\\
296.039	1060\\
296.081	1060\\
296.151	1058\\
297.118	1056\\
297.141	1054\\
297.169	1052\\
297.191	1048\\
298.208	1046\\
298.251	1044\\
298.299	1044\\
298.339	1044\\
299.261	1046\\
299.311	1048\\
299.352	1054\\
299.399	1058\\
300.328	1062\\
300.381	1066\\
300.478	1070\\
300.528	1070\\
301.403	1070\\
301.474	1070\\
301.609	1072\\
301.659	1074\\
302.471	1076\\
302.548	1078\\
302.746	1080\\
302.838	1080\\
303.571	1080\\
303.632	1080\\
303.837	1076\\
303.906	1072\\
304.621	1068\\
304.679	1064\\
304.959	1068\\
304.998	1076\\
305.701	1084\\
305.751	1092\\
306.068	1092\\
306.132	1084\\
306.809	1076\\
306.871	1068\\
307.176	1062\\
307.229	1064\\
307.859	1066\\
307.91	1068\\
308.308	1074\\
308.368	1078\\
308.959	1082\\
309.011	1086\\
309.429	1084\\
309.478	1078\\
310.021	1072\\
310.081	1066\\
310.538	1062\\
310.588	1064\\
311.09	1066\\
311.14	1068\\
311.699	1070\\
311.757	1070\\
312.171	1070\\
312.221	1070\\
312.749	1070\\
312.809	1070\\
313.22	1070\\
313.267	1070\\
313.909	1070\\
313.96	1070\\
314.3	1070\\
314.383	1070\\
314.976	1064\\
315.03	1058\\
315.325	1052\\
315.376	1046\\
316.089	1042\\
316.138	1044\\
316.469	1046\\
316.52	1048\\
317.227	1050\\
317.28	1050\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1170\\
0.018	1170\\
0.051	1150\\
1.09	1140\\
1.101	1130\\
1.15	1120\\
1.201	1122\\
2.191	1124\\
2.239	1126\\
2.241	1128\\
2.298	1130\\
3.251	1130\\
3.3	1130\\
3.369	1130\\
3.42	1130\\
4.351	1130\\
4.401	1130\\
4.488	1130\\
4.538	1130\\
5.391	1134\\
5.441	1138\\
5.679	1142\\
5.728	1146\\
6.471	1144\\
6.52	1138\\
6.768	1132\\
6.826	1126\\
7.531	1118\\
7.581	1116\\
7.907	1114\\
7.959	1112\\
8.591	1116\\
8.649	1122\\
9.058	1128\\
9.116	1134\\
9.64	1140\\
9.698	1140\\
10.219	1140\\
10.269	1140\\
10.721	1142\\
10.77	1144\\
11.379	1146\\
11.429	1148\\
11.78	1142\\
11.85	1134\\
12.509	1126\\
12.559	1118\\
12.862	1116\\
12.92	1122\\
13.629	1128\\
13.68	1134\\
13.93	1132\\
13.98	1124\\
14.767	1116\\
14.819	1108\\
14.98	1106\\
15.148	1112\\
15.909	1118\\
15.958	1124\\
16.067	1128\\
16.129	1126\\
17.019	1124\\
17.069	1122\\
17.131	1120\\
17.18	1120\\
18.149	1120\\
18.181	1120\\
18.198	1120\\
18.239	1120\\
19.241	1124\\
19.29	1128\\
19.299	1132\\
19.379	1136\\
20.271	1138\\
20.361	1136\\
20.429	1134\\
20.467	1132\\
21.331	1142\\
21.389	1154\\
21.628	1166\\
21.738	1178\\
22.391	1182\\
22.449	1174\\
22.798	1166\\
22.856	1158\\
23.098	1150\\
23.159	1150\\
23.45	1142\\
23.5	1134\\
23.899	1126\\
23.976	1118\\
24.501	1118\\
24.559	1126\\
25.069	1134\\
25.119	1142\\
25.521	1152\\
25.581	1154\\
26.229	1156\\
26.279	1158\\
26.58	1158\\
26.64	1156\\
27.409	1154\\
27.459	1152\\
27.65	1150\\
27.716	1150\\
27.938	1158\\
27.998	1166\\
28.619	1174\\
28.669	1182\\
28.711	1190\\
28.761	1190\\
28.791	1190\\
28.912	1182\\
29.761	1174\\
29.783	1166\\
29.812	1158\\
29.86	1150\\
30.821	1152\\
30.871	1154\\
30.906	1156\\
30.946	1158\\
31.881	1162\\
31.981	1164\\
32.098	1166\\
32.156	1168\\
32.931	1170\\
32.981	1170\\
33.273	1170\\
33.316	1170\\
33.991	1170\\
34.039	1170\\
34.459	1170\\
34.509	1170\\
35.04	1166\\
35.089	1162\\
35.619	1158\\
35.679	1154\\
36.09	1146\\
36.141	1142\\
36.759	1138\\
36.806	1134\\
37.151	1132\\
37.2	1134\\
37.919	1136\\
37.986	1138\\
38.241	1138\\
38.291	1136\\
39.059	1134\\
39.119	1132\\
39.27	1130\\
39.313	1130\\
40.189	1130\\
40.248	1130\\
40.371	1126\\
40.419	1122\\
41.318	1118\\
41.37	1114\\
41.398	1110\\
41.438	1110\\
42.422	1116\\
42.464	1122\\
42.469	1128\\
42.558	1134\\
43.501	1142\\
43.595	1144\\
43.667	1146\\
43.718	1148\\
44.53	1144\\
44.573	1138\\
44.757	1132\\
44.826	1126\\
45.601	1124\\
45.651	1128\\
45.906	1132\\
45.959	1136\\
46.661	1136\\
46.711	1132\\
47.066	1128\\
47.118	1124\\
47.711	1120\\
47.769	1120\\
48.159	1120\\
48.209	1120\\
48.769	1122\\
48.818	1124\\
49.319	1126\\
49.369	1128\\
49.84	1132\\
49.883	1134\\
50.477	1136\\
50.528	1138\\
50.9	1140\\
50.943	1140\\
51.629	1140\\
51.679	1140\\
51.958	1134\\
51.998	1128\\
52.739	1122\\
52.788	1116\\
53.058	1110\\
53.099	1110\\
53.869	1110\\
53.927	1110\\
54.111	1116\\
54.273	1122\\
55.019	1128\\
55.071	1134\\
55.168	1134\\
55.209	1128\\
56.137	1122\\
56.189	1116\\
56.238	1112\\
56.458	1114\\
57.248	1116\\
57.299	1118\\
57.319	1120\\
57.39	1120\\
58.341	1126\\
58.391	1132\\
58.427	1138\\
58.518	1144\\
59.391	1148\\
59.481	1146\\
59.559	1144\\
59.608	1142\\
60.392	1142\\
60.441	1144\\
60.729	1146\\
60.778	1148\\
61.451	1148\\
61.501	1146\\
61.876	1144\\
61.938	1142\\
62.489	1136\\
62.53	1132\\
63.008	1128\\
63.058	1124\\
63.511	1122\\
63.554	1124\\
64.159	1126\\
64.209	1128\\
64.541	1132\\
64.591	1134\\
65.309	1136\\
65.36	1138\\
65.59	1142\\
65.634	1144\\
66.469	1146\\
66.526	1148\\
66.65	1150\\
66.709	1150\\
67.619	1150\\
67.67	1150\\
67.711	1150\\
67.768	1152\\
68.76	1154\\
68.799	1156\\
68.811	1158\\
68.848	1160\\
69.781	1150\\
69.881	1140\\
69.899	1130\\
69.958	1120\\
70.831	1110\\
70.921	1110\\
71.029	1110\\
71.079	1110\\
71.921	1110\\
71.971	1110\\
72.116	1110\\
72.156	1110\\
72.951	1112\\
73.002	1114\\
73.271	1116\\
73.311	1118\\
73.971	1120\\
74.014	1120\\
74.388	1120\\
74.426	1120\\
75.041	1122\\
75.101	1124\\
75.549	1126\\
75.588	1128\\
76.121	1130\\
76.171	1130\\
76.706	1130\\
76.746	1130\\
77.17	1130\\
77.212	1130\\
77.838	1130\\
77.876	1130\\
78.197	1126\\
78.244	1122\\
78.947	1118\\
78.998	1114\\
79.242	1116\\
79.492	1122\\
80.099	1128\\
80.149	1134\\
80.272	1134\\
81.182	1128\\
81.218	1122\\
81.258	1116\\
81.882	1112\\
81.882	1114\\
82.331	1116\\
82.379	1118\\
82.504	1116\\
82.504	1112\\
83.456	1108\\
83.49	1104\\
83.56	1100\\
83.742	1104\\
84.512	1108\\
84.579	1112\\
84.629	1116\\
84.961	1120\\
85.589	1122\\
85.641	1124\\
85.738	1126\\
85.776	1128\\
86.631	1122\\
86.681	1114\\
86.817	1106\\
86.856	1098\\
87.701	1098\\
87.761	1106\\
87.976	1114\\
87.977	1122\\
88.751	1128\\
88.801	1126\\
89.106	1124\\
89.174	1122\\
89.831	1122\\
89.881	1124\\
90.237	1126\\
90.288	1128\\
90.891	1130\\
90.941	1130\\
91.38	1130\\
91.429	1130\\
91.911	1130\\
91.978	1130\\
92.518	1130\\
92.568	1130\\
93.022	1130\\
93.064	1130\\
93.647	1130\\
93.698	1130\\
94.054	1130\\
94.395	1130\\
94.798	1130\\
94.848	1132\\
95.104	1134\\
95.949	1136\\
95.999	1138\\
96.024	1140\\
96.591	1138\\
96.591	1136\\
97.078	1134\\
97.168	1132\\
97.595	1130\\
97.595	1130\\
98.198	1130\\
98.248	1130\\
98.512	1130\\
98.512	1132\\
99.365	1134\\
99.379	1136\\
99.449	1138\\
99.955	1140\\
100.423	1140\\
100.619	1140\\
100.669	1140\\
100.994	1138\\
101.479	1136\\
101.667	1134\\
101.726	1132\\
102.218	1130\\
102.529	1132\\
102.767	1134\\
102.798	1136\\
102.848	1136\\
103.599	1136\\
103.962	1134\\
104.008	1132\\
104.017	1130\\
104.648	1128\\
104.803	1126\\
105.079	1124\\
105.178	1122\\
105.715	1126\\
105.716	1132\\
106.228	1138\\
106.278	1144\\
106.782	1150\\
107	1150\\
107.379	1150\\
107.439	1150\\
107.821	1148\\
107.864	1146\\
108.539	1144\\
108.607	1142\\
108.868	1140\\
108.914	1140\\
109.699	1140\\
109.758	1140\\
109.888	1134\\
109.933	1128\\
110.798	1122\\
110.848	1116\\
110.961	1120\\
111.011	1130\\
111.999	1140\\
112.025	1150\\
112.049	1160\\
112.094	1160\\
113.061	1158\\
113.111	1156\\
113.157	1154\\
113.209	1152\\
114.131	1146\\
114.192	1142\\
114.271	1138\\
114.329	1134\\
115.151	1130\\
115.201	1130\\
115.437	1130\\
115.498	1130\\
116.199	1128\\
116.249	1126\\
116.558	1124\\
116.608	1122\\
117.221	1124\\
117.271	1128\\
117.678	1132\\
117.728	1136\\
118.29	1134\\
118.334	1128\\
118.829	1122\\
118.879	1116\\
119.31	1112\\
119.36	1114\\
119.968	1116\\
120.027	1118\\
120.32	1122\\
120.37	1124\\
121.069	1126\\
121.12	1128\\
121.374	1132\\
121.438	1134\\
122.219	1136\\
122.277	1138\\
122.404	1140\\
122.443	1140\\
123.389	1140\\
123.439	1140\\
123.451	1140\\
123.509	1142\\
124.5	1144\\
124.529	1146\\
124.58	1148\\
124.619	1150\\
125.541	1146\\
125.651	1142\\
125.669	1138\\
125.718	1134\\
126.541	1136\\
126.641	1142\\
126.848	1148\\
126.886	1154\\
127.549	1156\\
127.602	1152\\
128.014	1148\\
128.068	1144\\
128.572	1142\\
128.629	1144\\
129.179	1146\\
129.228	1148\\
129.61	1134\\
129.653	1118\\
130.246	1102\\
130.298	1086\\
130.631	1056\\
130.674	1042\\
131.239	1028\\
131.289	1014\\
131.699	1012\\
131.75	1024\\
132.3	1036\\
132.349	1048\\
132.719	1038\\
132.766	1016\\
133.278	994\\
133.328	995\\
133.758	999\\
133.889	998\\
134.298	998\\
134.348	1014\\
134.821	1020\\
134.871	1010\\
135.278	1000\\
135.328	1000\\
135.921	1010\\
135.981	1008\\
136.349	1022\\
136.388	1036\\
136.971	1056\\
137.013	1062\\
137.448	1068\\
137.486	1074\\
138.021	1068\\
138.073	1056\\
138.459	1044\\
138.509	1032\\
139.121	1022\\
139.171	1024\\
139.507	1026\\
139.547	1028\\
140.189	1036\\
140.242	1042\\
140.556	1048\\
140.596	1054\\
141.231	1060\\
141.289	1060\\
141.638	1060\\
141.678	1060\\
142.319	1060\\
142.371	1060\\
142.726	1060\\
142.767	1060\\
143.371	1062\\
143.421	1064\\
143.788	1066\\
143.83	1068\\
144.431	1066\\
144.482	1062\\
144.856	1058\\
144.896	1054\\
145.51	1052\\
145.57	1054\\
145.908	1056\\
145.946	1058\\
146.6	1058\\
146.668	1056\\
146.968	1054\\
147.006	1052\\
147.696	1050\\
147.76	1050\\
148.038	1050\\
148.076	1050\\
148.771	1052\\
148.839	1054\\
149.106	1056\\
149.106	1058\\
149.831	1058\\
149.889	1056\\
150.151	1054\\
150.191	1052\\
150.911	1054\\
150.979	1058\\
151.218	1062\\
151.268	1066\\
152.009	1066\\
152.062	1062\\
152.279	1058\\
152.325	1054\\
153.031	1050\\
153.08	1050\\
153.354	1050\\
153.409	1050\\
154.159	1052\\
154.21	1054\\
154.448	1056\\
154.498	1058\\
155.189	1058\\
155.241	1056\\
155.518	1054\\
155.556	1052\\
156.262	1046\\
156.321	1042\\
156.531	1038\\
156.571	1034\\
157.312	1040\\
157.362	1050\\
157.638	1060\\
157.676	1070\\
158.383	1078\\
158.441	1076\\
158.709	1074\\
158.749	1072\\
159.441	1066\\
159.49	1062\\
159.751	1058\\
159.792	1054\\
160.511	1050\\
160.561	1050\\
160.808	1050\\
160.846	1050\\
161.571	1046\\
161.621	1042\\
161.894	1038\\
161.938	1034\\
162.637	1030\\
162.691	1030\\
162.901	1030\\
162.942	1030\\
163.721	1034\\
163.772	1038\\
163.958	1042\\
163.996	1046\\
164.789	1048\\
164.841	1046\\
165.019	1044\\
165.069	1042\\
165.841	1042\\
165.89	1044\\
166.073	1046\\
166.115	1048\\
166.901	1056\\
166.951	1062\\
167.158	1068\\
167.208	1074\\
167.961	1072\\
168.011	1064\\
168.217	1056\\
168.269	1048\\
169.011	1042\\
169.07	1044\\
169.274	1046\\
169.318	1048\\
170.091	1046\\
170.151	1042\\
170.326	1038\\
170.378	1034\\
171.25	1030\\
171.3	1030\\
171.375	1030\\
171.429	1030\\
172.211	1032\\
172.253	1034\\
172.409	1036\\
172.496	1038\\
173.271	1040\\
173.321	1040\\
173.456	1040\\
173.506	1040\\
174.341	1048\\
174.391	1056\\
174.549	1064\\
174.599	1072\\
175.372	1074\\
175.421	1068\\
175.609	1062\\
175.688	1056\\
176.441	1056\\
176.491	1062\\
176.689	1068\\
176.74	1074\\
177.461	1072\\
177.511	1064\\
177.767	1056\\
177.818	1048\\
178.521	1038\\
178.571	1036\\
178.799	1034\\
178.856	1032\\
179.571	1034\\
179.62	1038\\
179.839	1042\\
179.889	1046\\
180.661	1044\\
180.721	1038\\
180.878	1032\\
180.938	1026\\
181.701	1026\\
181.751	1032\\
181.957	1038\\
182.009	1044\\
182.751	1048\\
182.801	1046\\
182.979	1044\\
183.069	1042\\
183.811	1040\\
183.861	1040\\
184.028	1040\\
184.078	1040\\
184.871	1038\\
184.921	1036\\
185.069	1034\\
185.13	1032\\
185.921	1034\\
185.971	1038\\
186.119	1042\\
186.185	1046\\
186.951	1048\\
187	1046\\
187.158	1044\\
187.209	1042\\
188.001	1040\\
188.052	1040\\
188.229	1040\\
188.279	1040\\
189.091	1042\\
189.141	1044\\
189.307	1046\\
189.359	1048\\
190.162	1044\\
190.204	1038\\
190.329	1044\\
190.371	1044\\
191.197	1044\\
191.257	1044\\
191.387	1044\\
191.434	1052\\
192.231	1058\\
192.291	1056\\
192.458	1054\\
192.508	1052\\
193.181	1044\\
193.242	1028\\
193.478	1044\\
193.526	1044\\
194.229	1044\\
194.311	1044\\
194.518	1044\\
194.556	1044\\
195.221	1044\\
195.271	1044\\
195.538	1044\\
195.576	1036\\
196.281	1044\\
196.331	1032\\
196.494	1032\\
196.534	1032\\
197.302	1032\\
197.361	1038\\
197.463	1036\\
197.504	1036\\
198.331	1044\\
198.381	1036\\
198.517	1044\\
198.569	1044\\
199.362	1032\\
199.411	1044\\
199.529	1044\\
199.579	1032\\
200.437	1044\\
200.491	1044\\
200.589	1032\\
200.632	1036\\
201.482	1040\\
201.531	1040\\
201.631	1040\\
201.675	1040\\
202.531	1040\\
202.581	1040\\
202.669	1040\\
202.729	1040\\
203.561	1036\\
203.61	1032\\
203.719	1044\\
203.798	1024\\
204.57	1044\\
204.62	1024\\
204.722	1026\\
204.778	1028\\
205.601	1036\\
205.659	1036\\
205.727	1036\\
205.767	1036\\
206.662	1036\\
206.72	1036\\
206.779	1036\\
206.829	1036\\
207.658	1036\\
207.7	1036\\
207.809	1036\\
207.869	1038\\
208.719	1036\\
208.773	1032\\
208.847	1028\\
208.898	1024\\
209.741	1020\\
209.791	1020\\
209.887	1020\\
209.946	1020\\
210.772	1020\\
210.842	1020\\
210.918	1020\\
210.968	1020\\
211.809	1032\\
211.861	1032\\
211.919	1032\\
211.968	1032\\
212.831	1032\\
212.881	1032\\
212.968	1032\\
213.018	1032\\
213.862	1040\\
213.913	1040\\
214.019	1040\\
214.088	1040\\
214.891	1036\\
214.941	1032\\
215.038	1028\\
215.098	1032\\
215.921	1032\\
215.982	1032\\
216.089	1036\\
216.139	1036\\
216.951	1036\\
217.001	1036\\
217.079	1036\\
217.129	1036\\
218.021	1038\\
218.059	1038\\
218.079	1036\\
218.139	1036\\
219.052	1036\\
219.089	1004\\
219.101	1038\\
219.149	1038\\
220.121	1032\\
220.161	1038\\
220.172	1044\\
220.249	1050\\
221.181	1050\\
221.209	1050\\
221.225	1050\\
221.259	1048\\
222.242	1046\\
222.287	1044\\
222.341	1042\\
222.389	1040\\
223.295	1040\\
223.323	1040\\
223.351	1040\\
223.378	1042\\
224.311	1044\\
224.369	1046\\
224.401	1048\\
224.432	1050\\
225.351	1050\\
225.437	1050\\
225.441	1050\\
225.498	1050\\
226.411	1048\\
226.461	1046\\
226.468	1044\\
226.556	1040\\
227.471	1036\\
227.52	1034\\
227.57	1028\\
227.578	1022\\
228.518	1018\\
228.531	1014\\
228.568	1010\\
228.613	1012\\
229.589	1014\\
229.59	1016\\
229.641	1024\\
229.674	1032\\
230.639	1038\\
230.64	1044\\
230.701	1046\\
230.718	1042\\
231.687	1038\\
231.691	1034\\
231.75	1032\\
231.775	1034\\
232.708	1036\\
232.759	1038\\
232.806	1048\\
232.811	1056\\
233.799	1064\\
233.841	1072\\
233.886	1072\\
233.921	1064\\
234.859	1056\\
234.871	1048\\
234.921	1042\\
234.927	1044\\
235.917	1046\\
235.941	1048\\
235.989	1050\\
236.049	1052\\
236.981	1054\\
237.005	1056\\
237.032	1056\\
237.067	1056\\
238.038	1054\\
238.041	1052\\
238.088	1048\\
238.149	1046\\
239.107	1044\\
239.121	1042\\
239.159	1040\\
239.165	1040\\
240.158	1040\\
240.191	1040\\
240.241	1040\\
240.248	1046\\
241.221	1052\\
241.235	1058\\
241.301	1062\\
241.317	1066\\
242.259	1064\\
242.302	1062\\
242.309	1056\\
242.373	1052\\
243.319	1048\\
243.351	1044\\
243.369	1040\\
243.401	1040\\
244.389	1040\\
244.421	1040\\
244.468	1046\\
244.529	1052\\
245.449	1058\\
245.479	1064\\
245.499	1062\\
245.531	1054\\
246.507	1046\\
246.551	1038\\
246.6	1028\\
246.601	1026\\
247.529	1024\\
247.627	1022\\
247.637	1022\\
247.691	1024\\
248.559	1026\\
248.649	1028\\
248.671	1026\\
248.721	1022\\
249.617	1018\\
249.71	1014\\
249.718	1018\\
249.76	1026\\
250.719	1034\\
250.799	1042\\
250.809	1050\\
250.851	1050\\
251.709	1050\\
251.759	1050\\
251.791	1054\\
251.871	1058\\
252.809	1062\\
252.83	1066\\
252.879	1070\\
252.88	1076\\
253.863	1082\\
253.909	1088\\
253.948	1094\\
253.999	1100\\
254.872	1096\\
254.921	1092\\
254.998	1088\\
255.048	1084\\
255.909	1080\\
255.962	1080\\
256.099	1080\\
256.15	1080\\
256.961	1090\\
257.011	1100\\
257.209	1110\\
257.258	1120\\
258.021	1132\\
258.095	1134\\
258.368	1136\\
258.418	1138\\
259.041	1138\\
259.091	1136\\
259.539	1134\\
259.583	1132\\
260.101	1136\\
260.151	1142\\
260.688	1148\\
260.73	1154\\
261.12	1154\\
261.17	1148\\
261.819	1142\\
261.869	1136\\
262.18	1128\\
262.226	1126\\
262.959	1124\\
263.006	1122\\
263.22	1124\\
263.27	1128\\
264.109	1132\\
264.159	1136\\
264.291	1144\\
264.341	1148\\
265.289	1152\\
265.339	1156\\
265.464	1160\\
265.51	1156\\
266.421	1152\\
266.439	1148\\
266.48	1144\\
266.489	1140\\
267.482	1142\\
267.581	1144\\
267.589	1146\\
267.639	1148\\
268.581	1148\\
268.681	1146\\
268.758	1144\\
268.804	1142\\
269.621	1138\\
269.671	1136\\
269.878	1134\\
269.938	1132\\
270.661	1134\\
270.711	1138\\
271.038	1142\\
271.088	1146\\
271.719	1152\\
271.769	1154\\
272.208	1156\\
272.267	1158\\
272.789	1164\\
272.841	1168\\
273.408	1162\\
273.469	1166\\
273.878	1164\\
273.93	1164\\
274.579	1162\\
274.637	1156\\
274.93	1146\\
274.98	1142\\
275.709	1138\\
275.76	1134\\
275.998	1126\\
276.038	1122\\
276.83	1118\\
276.88	1114\\
277.071	1112\\
277.121	1114\\
277.959	1116\\
278.009	1118\\
278.161	1124\\
278.202	1128\\
279.097	1132\\
279.159	1136\\
279.227	1138\\
279.27	1136\\
280.249	1134\\
280.286	1132\\
280.299	1130\\
280.332	1126\\
281.296	1122\\
281.359	1118\\
281.39	1114\\
281.439	1112\\
282.33	1114\\
282.489	1116\\
282.536	1118\\
282.611	1120\\
283.588	1120\\
283.589	1120\\
283.64	1120\\
283.689	1118\\
284.43	1116\\
284.739	1114\\
284.882	1112\\
284.958	1114\\
285.49	1118\\
285.868	1122\\
285.918	1126\\
286.116	1122\\
286.548	1114\\
286.968	1106\\
287.019	1104\\
287.298	1102\\
288.099	1108\\
288.111	1114\\
288.111	1120\\
288.149	1120\\
288.763	1120\\
288.763	1120\\
289.23	1120\\
289.328	1118\\
289.703	1116\\
290.369	1114\\
290.419	1112\\
290.54	1110\\
290.779	1112\\
291.203	1114\\
291.496	1116\\
291.548	1118\\
291.834	1118\\
291.938	1116\\
292.619	1114\\
292.669	1112\\
292.918	1112\\
292.978	1114\\
293.739	1116\\
293.789	1118\\
293.961	1122\\
294.02	1124\\
294.88	1126\\
294.929	1128\\
295.031	1122\\
295.081	1114\\
295.989	1106\\
296.039	1098\\
296.081	1096\\
296.151	1102\\
297.118	1108\\
297.141	1114\\
297.169	1116\\
297.191	1112\\
298.208	1108\\
298.251	1104\\
298.299	1100\\
298.339	1100\\
299.261	1104\\
299.311	1108\\
299.352	1112\\
299.399	1116\\
300.328	1122\\
300.381	1124\\
300.478	1126\\
300.528	1128\\
301.403	1124\\
301.474	1118\\
301.609	1112\\
301.659	1106\\
302.471	1104\\
302.548	1108\\
302.746	1112\\
302.838	1116\\
303.571	1116\\
303.632	1112\\
303.837	1108\\
303.906	1104\\
304.621	1102\\
304.679	1104\\
304.959	1106\\
304.998	1108\\
305.701	1108\\
305.751	1106\\
306.068	1104\\
306.132	1102\\
306.809	1102\\
306.871	1104\\
307.176	1106\\
307.229	1108\\
307.859	1110\\
307.91	1110\\
308.308	1110\\
308.368	1110\\
308.959	1110\\
309.011	1110\\
309.429	1110\\
309.478	1110\\
310.021	1106\\
310.081	1102\\
310.538	1098\\
310.588	1094\\
311.09	1094\\
311.14	1098\\
311.699	1102\\
311.757	1106\\
312.171	1106\\
312.221	1102\\
312.749	1098\\
312.809	1094\\
313.22	1098\\
313.267	1106\\
313.909	1114\\
313.96	1122\\
314.3	1116\\
314.383	1102\\
314.976	1088\\
315.03	1074\\
315.325	1074\\
315.376	1088\\
316.089	1102\\
316.138	1116\\
316.469	1126\\
316.52	1122\\
317.227	1116.66666666667\\
317.28	1110\\
};
\addlegendentry{Follower}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
129.179	1071\\
129.228	1071\\
129.61	1071\\
129.653	1071\\
130.246	1073.1\\
130.298	1075.2\\
130.631	1077.3\\
130.674	1079.4\\
131.239	1083.6\\
131.289	1085.7\\
131.699	1087.8\\
131.75	1089.9\\
132.3	1089.9\\
132.349	1087.8\\
132.719	1085.7\\
132.766	1083.6\\
133.278	1085.7\\
133.328	1089.9\\
133.758	1094.1\\
133.889	1098.3\\
134.298	1106.7\\
134.348	1110.9\\
134.821	1115.1\\
134.871	1119.3\\
135.278	1121.4\\
135.328	1119.3\\
135.921	1117.2\\
135.981	1115.1\\
136.349	1113\\
136.388	1113\\
136.971	1113\\
137.013	1113\\
137.448	1113\\
137.486	1113\\
138.021	1113\\
138.073	1113\\
138.459	1115.1\\
138.509	1117.2\\
139.121	1119.3\\
139.171	1121.4\\
139.507	1123.5\\
139.547	1123.5\\
140.189	1123.5\\
140.242	1123.5\\
140.556	1119.3\\
140.596	1115.1\\
141.231	1110.9\\
141.289	1106.7\\
141.638	1108.8\\
141.678	1115.1\\
142.319	1121.4\\
142.371	1127.7\\
142.726	1127.7\\
142.767	1121.4\\
143.371	1115.1\\
143.421	1108.8\\
143.788	1104.6\\
143.83	1106.7\\
144.431	1108.8\\
144.482	1110.9\\
144.856	1115.1\\
144.896	1117.2\\
145.51	1119.3\\
145.57	1121.4\\
145.908	1125.6\\
145.946	1127.7\\
146.6	1129.8\\
146.668	1131.9\\
146.968	1134\\
147.006	1134\\
147.696	1134\\
147.76	1134\\
148.038	1134\\
148.076	1134\\
148.771	1134\\
148.839	1134\\
149.106	1129.8\\
149.106	1125.6\\
149.831	1121.4\\
149.889	1117.2\\
150.151	1115.1\\
150.191	1117.2\\
150.911	1119.3\\
150.979	1121.4\\
151.218	1123.5\\
151.268	1123.5\\
152.009	1123.5\\
152.062	1123.5\\
152.279	1121.4\\
152.325	1119.3\\
153.031	1117.2\\
153.08	1115.1\\
153.354	1115.1\\
153.409	1117.2\\
154.159	1119.3\\
154.21	1121.4\\
154.448	1121.4\\
154.498	1119.3\\
155.189	1117.2\\
155.241	1115.1\\
155.518	1115.1\\
155.556	1117.2\\
156.262	1119.3\\
156.321	1121.4\\
156.531	1121.4\\
156.571	1119.3\\
157.312	1117.2\\
157.362	1115.1\\
157.638	1110.9\\
157.676	1108.8\\
158.383	1106.7\\
158.441	1104.6\\
158.709	1104.6\\
158.749	1106.7\\
159.441	1108.8\\
159.49	1110.9\\
159.751	1113\\
159.792	1113\\
160.511	1113\\
160.561	1113\\
160.808	1110.9\\
160.846	1108.8\\
161.571	1106.7\\
161.621	1104.6\\
161.894	1106.7\\
161.938	1110.9\\
162.637	1115.1\\
162.691	1119.3\\
162.901	1123.5\\
162.942	1123.5\\
163.721	1123.5\\
163.772	1123.5\\
163.958	1121.4\\
163.996	1119.3\\
164.789	1117.2\\
164.841	1115.1\\
165.019	1113\\
165.069	1113\\
165.841	1113\\
165.89	1113\\
166.073	1110.9\\
166.115	1108.8\\
166.901	1106.7\\
166.951	1104.6\\
167.158	1104.6\\
167.208	1106.7\\
167.961	1108.8\\
168.011	1110.9\\
168.217	1113\\
168.269	1113\\
169.011	1113\\
169.07	1113\\
169.274	1113\\
169.318	1113\\
170.091	1113\\
170.151	1113\\
170.326	1115.1\\
170.378	1117.2\\
171.25	1119.3\\
171.3	1121.4\\
171.375	1121.4\\
171.429	1119.3\\
172.211	1117.2\\
172.253	1115.1\\
172.409	1115.1\\
172.496	1117.2\\
173.271	1119.3\\
173.321	1121.4\\
173.456	1119.3\\
173.506	1115.1\\
174.341	1110.9\\
174.391	1106.7\\
174.549	1098.3\\
174.599	1094.1\\
175.372	1089.9\\
175.421	1085.7\\
175.609	1089.9\\
175.688	1098.3\\
176.441	1106.7\\
176.491	1115.1\\
176.689	1113\\
176.74	1102.5\\
177.461	1092\\
177.511	1081.5\\
177.767	1077.3\\
177.818	1083.6\\
178.521	1089.9\\
178.571	1096.2\\
178.799	1104.6\\
178.856	1106.7\\
179.571	1108.8\\
179.62	1110.9\\
179.839	1113\\
179.889	1113\\
180.661	1113\\
180.721	1113\\
180.878	1113\\
180.938	1113\\
181.701	1113\\
181.751	1113\\
181.957	1110.9\\
182.009	1108.8\\
182.751	1106.7\\
182.801	1104.6\\
182.979	1100.4\\
183.069	1098.3\\
183.811	1096.2\\
183.861	1094.1\\
184.028	1094.1\\
184.078	1096.2\\
184.871	1098.3\\
184.921	1100.4\\
185.069	1100.4\\
185.13	1098.3\\
185.921	1096.2\\
185.971	1094.1\\
186.119	1089.9\\
186.185	1087.8\\
186.951	1085.7\\
187	1083.6\\
187.158	1085.7\\
187.209	1089.9\\
188.001	1094.1\\
188.052	1098.3\\
188.229	1110.9\\
188.279	1119.3\\
189.091	1127.7\\
189.141	1136.1\\
189.307	1136.1\\
189.359	1127.7\\
190.162	1119.3\\
190.204	1110.9\\
190.329	1100.4\\
190.371	1098.3\\
191.197	1096.2\\
191.257	1094.1\\
191.387	1092\\
191.434	1092\\
192.231	1092\\
192.291	1092\\
192.458	1071\\
192.508	1050\\
193.181	1029\\
193.242	1008\\
193.478	1005.9\\
193.526	1024.8\\
194.229	1043.7\\
194.311	1062.6\\
194.518	1075.2\\
194.556	1068.9\\
195.221	1062.6\\
195.271	1056.3\\
195.538	1060.5\\
195.576	1071\\
196.281	1081.5\\
196.331	1092\\
196.494	1096.2\\
196.534	1089.9\\
197.302	1083.6\\
197.361	1077.3\\
197.463	1071\\
197.504	1071\\
198.331	1071\\
198.381	1071\\
198.517	1075.2\\
198.569	1079.4\\
199.362	1083.6\\
199.411	1087.8\\
199.529	1094.1\\
199.579	1096.2\\
200.437	1098.3\\
200.491	1100.4\\
200.589	1102.5\\
200.632	1102.5\\
201.482	1102.5\\
201.531	1102.5\\
201.631	1102.5\\
201.675	1102.5\\
202.531	1102.5\\
202.581	1102.5\\
202.669	1098.3\\
202.729	1094.1\\
203.561	1089.9\\
203.61	1085.7\\
203.719	1079.4\\
203.798	1077.3\\
204.57	1075.2\\
204.62	1073.1\\
204.722	1073.1\\
204.778	1075.2\\
205.601	1077.3\\
205.659	1079.4\\
205.727	1081.5\\
205.767	1081.5\\
206.662	1081.5\\
206.72	1081.5\\
206.779	1075.2\\
206.829	1068.9\\
207.658	1062.6\\
207.7	1056.3\\
207.809	1060.5\\
207.869	1071\\
208.719	1081.5\\
208.773	1092\\
208.847	1100.4\\
208.898	1098.3\\
209.741	1096.2\\
209.791	1094.1\\
209.887	1089.9\\
209.946	1087.8\\
210.772	1085.7\\
210.842	1083.6\\
210.918	1081.5\\
210.968	1081.5\\
211.809	1081.5\\
211.861	1081.5\\
211.919	1081.5\\
211.968	1081.5\\
212.831	1081.5\\
212.881	1081.5\\
212.968	1079.4\\
213.018	1077.3\\
213.862	1075.2\\
213.913	1073.1\\
214.019	1071\\
214.088	1071\\
214.891	1071\\
214.941	1071\\
215.038	1071\\
215.098	1071\\
215.921	1071\\
215.982	1071\\
216.089	1075.2\\
216.139	1079.4\\
216.951	1083.6\\
217.001	1087.8\\
217.079	1092\\
217.129	1092\\
218.021	1092\\
218.059	1092\\
218.079	1094.1\\
218.139	1096.2\\
219.052	1098.3\\
219.089	1100.4\\
219.101	1104.6\\
219.149	1106.7\\
220.121	1108.8\\
220.161	1110.9\\
220.172	1113\\
220.249	1113\\
221.181	1113\\
221.209	1113\\
221.225	1108.8\\
221.259	1104.6\\
222.242	1100.4\\
222.287	1096.2\\
222.341	1092\\
222.389	1092\\
223.295	1092\\
223.323	1092\\
223.351	1089.9\\
223.378	1087.8\\
224.311	1085.7\\
224.369	1083.6\\
224.401	1083.6\\
224.432	1085.7\\
225.351	1087.8\\
225.437	1089.9\\
225.441	1094.1\\
225.498	1096.2\\
226.411	1098.3\\
226.461	1100.4\\
226.468	1102.5\\
226.556	1102.5\\
227.471	1102.5\\
227.52	1102.5\\
227.57	1102.5\\
227.578	1104.6\\
228.518	1106.7\\
228.531	1108.8\\
228.568	1110.9\\
228.613	1113\\
229.589	1113\\
229.59	1113\\
229.641	1113\\
229.674	1110.9\\
230.639	1108.8\\
230.64	1106.7\\
230.701	1104.6\\
230.718	1102.5\\
231.687	1102.5\\
231.691	1102.5\\
231.75	1102.5\\
231.775	1104.6\\
232.708	1106.7\\
232.759	1108.8\\
232.806	1110.9\\
232.811	1113\\
233.799	1113\\
233.841	1113\\
233.886	1113\\
233.921	1110.9\\
234.859	1108.8\\
234.871	1106.7\\
234.921	1104.6\\
234.927	1102.5\\
235.917	1102.5\\
235.941	1102.5\\
235.989	1102.5\\
236.049	1102.5\\
236.981	1102.5\\
237.005	1102.5\\
237.032	1102.5\\
237.067	1104.6\\
238.038	1106.7\\
238.041	1108.8\\
238.088	1110.9\\
238.149	1115.1\\
239.107	1117.2\\
239.121	1119.3\\
239.159	1121.4\\
239.165	1119.3\\
240.158	1115.1\\
240.191	1110.9\\
240.241	1106.7\\
240.248	1102.5\\
241.221	1102.5\\
241.235	1102.5\\
241.301	1102.5\\
241.317	1104.6\\
242.259	1106.7\\
242.302	1108.8\\
242.309	1110.9\\
242.373	1110.9\\
243.319	1108.8\\
243.351	1106.7\\
243.369	1104.6\\
243.401	1102.5\\
244.389	1102.5\\
244.421	1102.5\\
244.468	1102.5\\
244.529	1102.5\\
245.449	1102.5\\
245.479	1102.5\\
245.499	1102.5\\
245.531	1104.6\\
246.507	1106.7\\
246.551	1108.8\\
246.6	1110.9\\
246.601	1113\\
247.529	1115.1\\
247.627	1117.2\\
247.637	1119.3\\
247.691	1121.4\\
248.559	1121.4\\
248.649	1119.3\\
248.671	1117.2\\
248.721	1115.1\\
249.617	1113\\
249.71	1113\\
249.718	1113\\
249.76	1106.7\\
250.719	1100.4\\
250.799	1094.1\\
250.809	1087.8\\
250.851	1081.5\\
251.709	1081.5\\
251.759	1081.5\\
251.791	1081.5\\
251.871	1083.6\\
251.871	980.4\\
251.791	978.5\\
251.759	978.5\\
251.709	978.5\\
250.851	978.5\\
250.809	984.2\\
250.799	989.9\\
250.719	995.6\\
249.76	1001.3\\
249.718	1007\\
249.71	1007\\
249.617	1007\\
248.721	1008.9\\
248.671	1010.8\\
248.649	1012.7\\
248.559	1014.6\\
247.691	1014.6\\
247.637	1012.7\\
247.627	1010.8\\
247.529	1008.9\\
246.601	1007\\
246.6	1005.1\\
246.551	1003.2\\
246.507	1001.3\\
245.531	999.4\\
245.499	997.5\\
245.479	997.5\\
245.449	997.5\\
244.529	997.5\\
244.468	997.5\\
244.421	997.5\\
244.389	997.5\\
243.401	997.5\\
243.369	999.4\\
243.351	1001.3\\
243.319	1003.2\\
242.373	1005.1\\
242.309	1005.1\\
242.302	1003.2\\
242.259	1001.3\\
241.317	999.4\\
241.301	997.5\\
241.235	997.5\\
241.221	997.5\\
240.248	997.5\\
240.241	1001.3\\
240.191	1005.1\\
240.158	1008.9\\
239.165	1012.7\\
239.159	1014.6\\
239.121	1012.7\\
239.107	1010.8\\
238.149	1008.9\\
238.088	1005.1\\
238.041	1003.2\\
238.038	1001.3\\
237.067	999.4\\
237.032	997.5\\
237.005	997.5\\
236.981	997.5\\
236.049	997.5\\
235.989	997.5\\
235.941	997.5\\
235.917	997.5\\
234.927	997.5\\
234.921	999.4\\
234.871	1001.3\\
234.859	1003.2\\
233.921	1005.1\\
233.886	1007\\
233.841	1007\\
233.799	1007\\
232.811	1007\\
232.806	1005.1\\
232.759	1003.2\\
232.708	1001.3\\
231.775	999.4\\
231.75	997.5\\
231.691	997.5\\
231.687	997.5\\
230.718	997.5\\
230.701	999.4\\
230.64	1001.3\\
230.639	1003.2\\
229.674	1005.1\\
229.641	1007\\
229.59	1007\\
229.589	1007\\
228.613	1007\\
228.568	1005.1\\
228.531	1003.2\\
228.518	1001.3\\
227.578	999.4\\
227.57	997.5\\
227.52	997.5\\
227.471	997.5\\
226.556	997.5\\
226.468	997.5\\
226.461	995.6\\
226.411	993.7\\
225.498	991.8\\
225.441	989.9\\
225.437	986.1\\
225.351	984.2\\
224.432	982.3\\
224.401	980.4\\
224.369	980.4\\
224.311	982.3\\
223.378	984.2\\
223.351	986.1\\
223.323	988\\
223.295	988\\
222.389	988\\
222.341	988\\
222.287	991.8\\
222.242	995.6\\
221.259	999.4\\
221.225	1003.2\\
221.209	1007\\
221.181	1007\\
220.249	1007\\
220.172	1007\\
220.161	1005.1\\
220.121	1003.2\\
219.149	1001.3\\
219.101	999.4\\
219.089	995.6\\
219.052	993.7\\
218.139	991.8\\
218.079	989.9\\
218.059	988\\
218.021	988\\
217.129	988\\
217.079	988\\
217.001	984.2\\
216.951	980.4\\
216.139	976.6\\
216.089	972.8\\
215.982	969\\
215.921	969\\
215.098	969\\
215.038	969\\
214.941	969\\
214.891	969\\
214.088	969\\
214.019	969\\
213.913	970.9\\
213.862	972.8\\
213.018	974.7\\
212.968	976.6\\
212.881	978.5\\
212.831	978.5\\
211.968	978.5\\
211.919	978.5\\
211.861	978.5\\
211.809	978.5\\
210.968	978.5\\
210.918	978.5\\
210.842	980.4\\
210.772	982.3\\
209.946	984.2\\
209.887	986.1\\
209.791	989.9\\
209.741	991.8\\
208.898	993.7\\
208.847	995.6\\
208.773	988\\
208.719	978.5\\
207.869	969\\
207.809	959.5\\
207.7	955.7\\
207.658	961.4\\
206.829	967.1\\
206.779	972.8\\
206.72	978.5\\
206.662	978.5\\
205.767	978.5\\
205.727	978.5\\
205.659	976.6\\
205.601	974.7\\
204.778	972.8\\
204.722	970.9\\
204.62	970.9\\
204.57	972.8\\
203.798	974.7\\
203.719	976.6\\
203.61	982.3\\
203.561	986.1\\
202.729	989.9\\
202.669	993.7\\
202.581	997.5\\
202.531	997.5\\
201.675	997.5\\
201.631	997.5\\
201.531	997.5\\
201.482	997.5\\
200.632	997.5\\
200.589	997.5\\
200.491	995.6\\
200.437	993.7\\
199.579	991.8\\
199.529	989.9\\
199.411	984.2\\
199.362	980.4\\
198.569	976.6\\
198.517	972.8\\
198.381	969\\
198.331	980\\
197.504	980\\
197.463	980\\
197.361	980.7\\
197.302	980.4\\
196.534	986.1\\
196.494	991.8\\
196.331	988\\
196.281	978.5\\
195.576	980\\
195.538	980.5\\
195.271	980.7\\
195.221	980.4\\
194.556	980.1\\
194.518	980.8\\
194.311	961.4\\
194.229	980.3\\
193.526	980.2\\
193.478	980.1\\
193.242	980\\
193.181	961\\
192.508	961\\
192.458	969\\
192.291	988\\
192.231	988\\
191.434	988\\
191.387	988\\
191.257	989.9\\
191.197	991.8\\
190.371	993.7\\
190.329	995.6\\
190.204	1005.1\\
190.162	1012.7\\
189.359	1020.3\\
189.307	1027.9\\
189.141	1027.9\\
189.091	1020.3\\
188.279	1012.7\\
188.229	1005.1\\
188.052	993.7\\
188.001	989.9\\
187.209	986.1\\
187.158	982.3\\
187	980.4\\
186.951	982.3\\
186.185	984.2\\
186.119	986.1\\
185.971	989.9\\
185.921	991.8\\
185.13	993.7\\
185.069	995.6\\
184.921	995.6\\
184.871	993.7\\
184.078	991.8\\
184.028	989.9\\
183.861	989.9\\
183.811	991.8\\
183.069	993.7\\
182.979	995.6\\
182.801	999.4\\
182.751	1001.3\\
182.009	1003.2\\
181.957	1005.1\\
181.751	1007\\
181.701	1007\\
180.938	1007\\
180.878	1007\\
180.721	1007\\
180.661	1007\\
179.889	1007\\
179.839	1007\\
179.62	1005.1\\
179.571	1003.2\\
178.856	1001.3\\
178.799	999.4\\
178.571	991.8\\
178.521	986.1\\
177.818	980.4\\
177.767	974.7\\
177.511	978.5\\
177.461	988\\
176.74	997.5\\
176.689	1007\\
176.491	1008.9\\
176.441	1001.3\\
175.688	993.7\\
175.609	986.1\\
175.421	982.3\\
175.372	986.1\\
174.599	989.9\\
174.549	993.7\\
174.391	1001.3\\
174.341	1005.1\\
173.506	1008.9\\
173.456	1012.7\\
173.321	1014.6\\
173.271	1012.7\\
172.496	1010.8\\
172.409	1008.9\\
172.253	1008.9\\
172.211	1010.8\\
171.429	1012.7\\
171.375	1014.6\\
171.3	1014.6\\
171.25	1012.7\\
170.378	1010.8\\
170.326	1008.9\\
170.151	1007\\
170.091	1007\\
169.318	1007\\
169.274	1007\\
169.07	1007\\
169.011	1007\\
168.269	1007\\
168.217	1007\\
168.011	1005.1\\
167.961	1003.2\\
167.208	1001.3\\
167.158	999.4\\
166.951	999.4\\
166.901	1001.3\\
166.115	1003.2\\
166.073	1005.1\\
165.89	1007\\
165.841	1007\\
165.069	1007\\
165.019	1007\\
164.841	1008.9\\
164.789	1010.8\\
163.996	1012.7\\
163.958	1014.6\\
163.772	1016.5\\
163.721	1016.5\\
162.942	1016.5\\
162.901	1016.5\\
162.691	1012.7\\
162.637	1008.9\\
161.938	1005.1\\
161.894	1001.3\\
161.621	999.4\\
161.571	1001.3\\
160.846	1003.2\\
160.808	1005.1\\
160.561	1007\\
160.511	1007\\
159.792	1007\\
159.751	1007\\
159.49	1005.1\\
159.441	1003.2\\
158.749	1001.3\\
158.709	999.4\\
158.441	999.4\\
158.383	1001.3\\
157.676	1003.2\\
157.638	1005.1\\
157.362	1008.9\\
157.312	1010.8\\
156.571	1012.7\\
156.531	1014.6\\
156.321	1014.6\\
156.262	1012.7\\
155.556	1010.8\\
155.518	1008.9\\
155.241	1008.9\\
155.189	1010.8\\
154.498	1012.7\\
154.448	1014.6\\
154.21	1014.6\\
154.159	1012.7\\
153.409	1010.8\\
153.354	1008.9\\
153.08	1008.9\\
153.031	1010.8\\
152.325	1012.7\\
152.279	1014.6\\
152.062	1016.5\\
152.009	1016.5\\
151.268	1016.5\\
151.218	1016.5\\
150.979	1014.6\\
150.911	1012.7\\
150.191	1010.8\\
150.151	1008.9\\
149.889	1010.8\\
149.831	1014.6\\
149.106	1018.4\\
149.106	1022.2\\
148.839	1026\\
148.771	1026\\
148.076	1026\\
148.038	1026\\
147.76	1026\\
147.696	1026\\
147.006	1026\\
146.968	1026\\
146.668	1024.1\\
146.6	1022.2\\
145.946	1020.3\\
145.908	1018.4\\
145.57	1014.6\\
145.51	1012.7\\
144.896	1010.8\\
144.856	1008.9\\
144.482	1005.1\\
144.431	1003.2\\
143.83	1001.3\\
143.788	999.4\\
143.421	1003.2\\
143.371	1008.9\\
142.767	1014.6\\
142.726	1020.3\\
142.371	1020.3\\
142.319	1014.6\\
141.678	1008.9\\
141.638	1003.2\\
141.289	1001.3\\
141.231	1005.1\\
140.596	1008.9\\
140.556	1012.7\\
140.242	1016.5\\
140.189	1016.5\\
139.547	1016.5\\
139.507	1016.5\\
139.171	1014.6\\
139.121	1012.7\\
138.509	1010.8\\
138.459	1008.9\\
138.073	1007\\
138.021	1007\\
137.486	1007\\
137.448	1007\\
137.013	1007\\
136.971	1007\\
136.388	1007\\
136.349	1007\\
135.981	1008.9\\
135.921	1010.8\\
135.328	1012.7\\
135.278	1014.6\\
134.871	1012.7\\
134.821	1008.9\\
134.348	1005.1\\
134.298	1001.3\\
133.889	993.7\\
133.758	989.9\\
133.328	986.1\\
133.278	982.3\\
132.766	980.4\\
132.719	982.3\\
132.349	984.2\\
132.3	986.1\\
131.75	986.1\\
131.699	984.2\\
131.289	982.3\\
131.239	980.4\\
130.674	976.6\\
130.631	974.7\\
130.298	972.8\\
130.246	970.9\\
129.653	969\\
129.61	969\\
129.228	969\\
129.179	969\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
129.179	850\\
129.179	1250\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
251.871	850\\
251.871	1250\\
};

\end{axis}
\end{tikzpicture}%

==> final_submission - arxiv/figures/peerToPeer.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,%.521in,
height=0.8\columnwidth,,%3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
xlabel=Time (s),
ylabel=Stride Duration (ms/stride),
xmin=0,
xmax=400,
ymin=700,
ymax=1300,
axis background/.style={fill=white},
legend style={draw=none, align=left, font=\scriptsize}, 
legend columns=2, 
legend cell align={left},
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0 		1023.\\
1.118	1023.3333333333333\\
1.826	1023\\
2.38	1023\\
2.683	1023\\
3.548	1023.666666666667\\
3.574	1023.33333333333\\
4.526	1050\\
4.728	1076.66666666667\\
5.398	1080\\
5.869	1076.66666666667\\
7.013	1073.33333333333\\
7.039	1070\\
7.426	1056.66666666667\\
8.209	1056.66666666667\\
8.249	1056.66666666667\\
9.134	1053.33333333333\\
9.328	1050\\
10.092	1066.66666666667\\
10.488	1073.33333333333\\
11.034	1073.33333333333\\
11.639	1076.66666666667\\
12.085	1076.66666666667\\
12.799	1066.66666666667\\
12.895	1056.66666666667\\
13.833	1056.66666666667\\
13.93	1056.66666666667\\
14.745	1050\\
15.058	1043.33333333333\\
15.728	1046.66666666667\\
16.2	1046.66666666667\\
16.78	1046.66666666667\\
17.369	1056.66666666667\\
18.549	1066.66666666667\\
19.699	1066.66666666667\\
20.851	1066.66666666667\\
21.989	1066.66666666667\\
23.17	1063.33333333333\\
24.299	1053.33333333333\\
24.536	1056.66666666667\\
24.536	1050\\
24.536	1046.66666666667\\
24.54	1043.33333333333\\
24.54	1043.33333333333\\
24.54	1033.33333333333\\
24.541	1036.66666666667\\
24.693	1036.66666666667\\
25.076	1043.33333333333\\
25.45	1053.33333333333\\
25.998	1056.66666666667\\
26.597	1056.66666666667\\
26.914	1056.66666666667\\
27.719	1056.66666666667\\
27.914	1056.66666666667\\
28.849	1056.66666666667\\
28.889	1056.66666666667\\
29.722	1053.33333333333\\
30.008	1046.66666666667\\
30.696	1043.33333333333\\
31.168	1043.33333333333\\
31.637	1043.33333333333\\
32.348	1046.66666666667\\
32.562	1053.33333333333\\
33.48	1063.33333333333\\
33.514	1073.33333333333\\
34.417	1076.66666666667\\
34.658	1080\\
35.332	1083.33333333333\\
35.796	1080\\
36.28	1076.66666666667\\
36.968	1080\\
37.179	1070\\
38.132	1060\\
38.238	1050\\
39.133	1043.33333333333\\
39.306	1036.66666666667\\
40.122	1050\\
40.428	1060\\
41.214	1063.33333333333\\
41.639	1063.33333333333\\
41.994	1070\\
42.769	1066.66666666667\\
42.864	1063.33333333333\\
43.773	1070\\
43.938	1076.66666666667\\
44.704	1073.33333333333\\
45.099	1073.33333333333\\
45.637	1070\\
46.28	1063.33333333333\\
46.583	1060\\
47.449	1063.33333333333\\
47.492	1066.66666666667\\
48.412	1066.66666666667\\
48.609	1066.66666666667\\
49.382	1063.33333333333\\
49.769	1056.66666666667\\
50.302	1053.33333333333\\
50.926	1056.66666666667\\
51.778	1060\\
52.069	1063.33333333333\\
52.309	1066.66666666667\\
53.229	1066.66666666667\\
54.051	1066.66666666667\\
54.379	1063.33333333333\\
55.076	1060\\
55.256	1053.33333333333\\
55.53	1046.66666666667\\
55.965	1040\\
56.659	1036.66666666667\\
56.925	1036.66666666667\\
57.799	1043.33333333333\\
57.835	1050\\
58.835	1056.66666666667\\
58.894	1063.33333333333\\
59.736	1063.33333333333\\
60.048	1060\\
60.686	1056.66666666667\\
61.18	1053.33333333333\\
61.625	1050\\
62.322	1053.33333333333\\
62.543	1056.66666666667\\
63.433	1060\\
63.499	1063.33333333333\\
64.363	1066.66666666667\\
64.647	1066.66666666667\\
65.343	1066.66666666667\\
65.819	1066.66666666667\\
66.274	1063.33333333333\\
66.96	1063.33333333333\\
67.223	1063.33333333333\\
68.133	1063.33333333333\\
68.139	1063.33333333333\\
69.033	1063.33333333333\\
69.286	1060\\
69.953	1063.33333333333\\
70.44	1066.66666666667\\
70.874	1070\\
71.6	1070\\
71.783	1070\\
72.723	1060\\
72.823	1050\\
73.683	1040\\
73.955	1036.66666666667\\
75.15	1036.66666666667\\
75.152	1040\\
75.949	1046.66666666667\\
76.289	1053.33333333333\\
76.843	1060\\
77.449	1063.33333333333\\
77.57	1066.66666666667\\
78.502	1066.66666666667\\
78.598	1066.66666666667\\
79.514	1063.33333333333\\
79.762	1060\\
80.374	1056.66666666667\\
80.398	1056.66666666667\\
80.919	1056.66666666667\\
81.461	1060\\
82.077	1060\\
82.393	1060\\
83.17	1053.33333333333\\
83.223	1046.66666666667\\
84.186	1036.66666666667\\
84.379	1030\\
85.118	1023.33333333333\\
85.598	1020\\
86.727	1016.66666666667\\
87.194	1023.33333333333\\
87.898	1030\\
87.994	1036.66666666667\\
88.965	1043.33333333333\\
89.041	1053.33333333333\\
89.29	1056.66666666667\\
89.857	1060\\
90.219	1063.33333333333\\
90.813	1063.33333333333\\
91.409	1060\\
92.509	1056.66666666667\\
92.61	1053.33333333333\\
93.054	1050\\
93.749	1053.33333333333\\
93.902	1056.66666666667\\
94.57	1060\\
94.91	1063.33333333333\\
95.474	1066.66666666667\\
96.077	1066.66666666667\\
96.53	1063.33333333333\\
97.21	1056.66666666667\\
97.439	1050\\
98.316	1046.66666666667\\
98.379	1043.33333333333\\
99.262	1043.33333333333\\
99.499	1050\\
99.549	1056.66666666667\\
100.242	1060\\
100.628	1060\\
101.779	1060\\
102.206	1056.66666666667\\
102.399	1053.33333333333\\
102.899	1046.66666666667\\
102.918	1043.33333333333\\
103.872	1050\\
104.086	1056.66666666667\\
104.752	1066.66666666667\\
105.296	1080\\
105.683	1080\\
106.46	1073.33333333333\\
106.638	1066.66666666667\\
107.598	1053.33333333333\\
107.617	1040\\
108.554	1040\\
108.749	1036.66666666667\\
109.502	1036.66666666667\\
109.858	1040\\
110.438	1036.66666666667\\
111.029	1033.33333333333\\
111.412	1033.33333333333\\
112.169	1030\\
112.38	1026.66666666667\\
113.318	1033.33333333333\\
113.369	1040\\
114.273	1043.33333333333\\
114.517	1046.66666666667\\
115.228	1046.66666666667\\
115.618	1043.33333333333\\
116.167	1040\\
116.78	1036.66666666667\\
117.133	1033.33333333333\\
117.969	1033.33333333333\\
118.086	1033.33333333333\\
119.041	1036.66666666667\\
119.109	1040\\
119.999	1043.33333333333\\
120.258	1046.66666666667\\
120.929	1053.33333333333\\
121.419	1056.66666666667\\
121.858	1053.33333333333\\
122.58	1050\\
122.808	1050\\
123.68	1050\\
123.748	1050\\
124.698	1050\\
124.859	1050\\
125.689	1050\\
126.01	1046.66666666667\\
126.599	1043.33333333333\\
127.169	1046.66666666667\\
127.538	1053.33333333333\\
128.388	1056.66666666667\\
128.671	1056.66666666667\\
129.487	1050\\
129.622	1043.33333333333\\
130.535	1036.66666666667\\
130.619	1030\\
131.786	1026.66666666667\\
131.82	1030\\
132.7	1036.66666666667\\
132.938	1040\\
133.824	1046.66666666667\\
133.959	1053.33333333333\\
134.429	1050\\
135.227	1043.33333333333\\
135.33	1000\\
136.189	953.333333333333\\
136.895	900\\
137.219	856.666666666667\\
137.713	850.666666666667\\
138.37	849.333333333333\\
138.992	843.333333333333\\
139.517	880\\
139.977	926.666666666667\\
140.619	970\\
141.146	1006.66666666667\\
141.708	1010\\
141.908	990\\
142.709	960\\
143.25	923.333333333333\\
143.76	893.333333333333\\
144.256	866.666666666667\\
144.839	863.333333333333\\
145.358	870\\
145.9	883.333333333333\\
146.423	903.333333333333\\
146.937	920\\
147.465	936.666666666667\\
148.04	940\\
149.12	943.333333333333\\
149.47	936.666666666667\\
150.189	930\\
150.751	930\\
151.228	930\\
151.254	930\\
151.923	930\\
152.299	930\\
153.076	926.666666666667\\
153.398	926.666666666667\\
153.905	926.666666666667\\
154.47	930\\
154.99	933.333333333333\\
155.509	933.333333333333\\
156.547	926.666666666667\\
156.645	920\\
157.137	913.333333333333\\
157.565	906.666666666667\\
158.158	903.333333333333\\
158.639	906.666666666667\\
159.25	910\\
159.68	913.333333333333\\
160.329	920\\
160.756	923.333333333333\\
161.394	926.666666666667\\
161.858	930\\
162.474	940\\
162.94	946.666666666667\\
163.455	950\\
164.06	953.333333333333\\
164.651	950\\
165.139	940\\
165.731	930\\
166.16	923.333333333333\\
167.258	916.666666666667\\
168.305	916.666666666667\\
168.339	913.333333333333\\
169.39	910\\
169.423	910\\
169.794	910\\
170.183	913.333333333333\\
170.408	920\\
171.042	926.666666666667\\
171.458	930\\
172.064	933.333333333333\\
172.539	933.333333333333\\
173.482	933.333333333333\\
173.638	933.333333333333\\
174.247	933.333333333333\\
174.707	933.333333333333\\
175.242	930\\
175.779	926.666666666667\\
176.353	923.333333333333\\
176.828	920\\
177.919	913.333333333333\\
178.989	910\\
179.822	913.333333333333\\
180.066	916.666666666667\\
180.562	920\\
180.978	926.666666666667\\
180.978	933.333333333333\\
181.072	933.333333333333\\
181.642	933.333333333333\\
182.169	933.333333333333\\
182.833	930\\
183.218	926.666666666667\\
183.84	926.666666666667\\
184.319	926.666666666667\\
184.863	923.333333333333\\
185.35	923.333333333333\\
185.963	923.333333333333\\
186.419	920\\
187.233	920\\
187.509	923.333333333333\\
188.167	926.666666666667\\
188.528	930\\
189.159	930\\
189.619	926.666666666667\\
190.257	923.333333333333\\
190.686	920\\
191.749	916.666666666667\\
192.141	916.666666666667\\
192.771	916.666666666667\\
192.799	916.666666666667\\
193.473	916.666666666667\\
193.879	916.666666666667\\
194.533	916.666666666667\\
194.969	916.666666666667\\
195.615	916.666666666667\\
196.046	916.666666666667\\
196.727	916.666666666667\\
197.157	916.666666666667\\
198.187	916.666666666667\\
198.209	916.666666666667\\
198.905	920\\
199.258	923.333333333333\\
200.279	930\\
200.339	936.666666666667\\
201.21	943.333333333333\\
201.378	943.333333333333\\
202.48	943.333333333333\\
202.497	940\\
203.54	936.666666666667\\
204.371	930\\
204.618	926.666666666667\\
204.966	923.333333333333\\
205.351	920\\
205.709	916.666666666667\\
206.431	916.666666666667\\
206.78	916.666666666667\\
207.414	916.666666666667\\
207.858	916.666666666667\\
208.567	913.333333333333\\
208.938	910\\
209.684	906.666666666667\\
209.998	903.333333333333\\
210.711	903.333333333333\\
211.072	906.666666666667\\
211.802	916.666666666667\\
212.18	926.666666666667\\
212.837	930\\
213.258	930\\
213.962	930\\
214.329	923.333333333333\\
215.022	916.666666666667\\
215.409	916.666666666667\\
216.486	920\\
216.556	923.333333333333\\
217.129	926.666666666667\\
217.569	930\\
218.196	933.333333333333\\
218.67	933.333333333333\\
219.278	930\\
219.74	926.666666666667\\
220.335	923.333333333333\\
220.819	916.666666666667\\
221.87	910\\
222.311	913.333333333333\\
222.909	916.666666666667\\
223.228	920\\
223.615	923.333333333333\\
224.019	926.666666666667\\
224.649	926.666666666667\\
225.088	926.666666666667\\
225.732	920\\
226.149	916.666666666667\\
226.859	913.333333333333\\
227.22	906.666666666667\\
227.919	900\\
228.268	900\\
229.019	900\\
229.346	900\\
230.072	903.333333333333\\
230.389	906.666666666667\\
231.261	913.333333333333\\
231.478	920\\
232.214	926.666666666667\\
232.548	926.666666666667\\
233.709	926.666666666667\\
234.078	923.333333333333\\
234.705	916.666666666667\\
234.809	910\\
235.501	910\\
235.89	910\\
236.577	913.333333333333\\
236.989	920\\
237.623	920\\
238.07	916.666666666667\\
238.688	913.333333333333\\
239.159	906.666666666667\\
239.833	900\\
240.229	900\\
240.901	900\\
241.309	900\\
242.027	903.333333333333\\
242.379	906.666666666667\\
243.095	910\\
243.43	913.333333333333\\
244.156	916.666666666667\\
244.559	913.333333333333\\
245.637	910\\
245.962	913.333333333333\\
246.739	920\\
246.776	926.666666666667\\
247.443	930\\
247.81	933.333333333333\\
248.448	933.333333333333\\
248.901	930\\
249.573	923.333333333333\\
250	923.333333333333\\
250.616	926.666666666667\\
251.069	926.666666666667\\
251.665	926.666666666667\\
252.099	930\\
252.701	923.333333333333\\
253.189	913.333333333333\\
253.833	903.333333333333\\
254.277	893.333333333333\\
255.289	886.666666666667\\
255.388	890\\
256.225	893.333333333333\\
256.43	896.666666666667\\
257.509	903.333333333333\\
257.766	906.666666666667\\
258.57	913.333333333333\\
258.609	920\\
259.349	923.333333333333\\
259.716	923.333333333333\\
260.394	920\\
260.82	913.333333333333\\
261.494	906.666666666667\\
261.928	903.333333333333\\
263.03	900\\
263.079	903.333333333333\\
264.087	896.666666666667\\
264.325	890\\
264.663	886.666666666667\\
265.19	883.333333333333\\
265.799	880\\
266.276	886.666666666667\\
266.909	896.666666666667\\
267.418	903.333333333333\\
267.979	913.333333333333\\
268.509	913.333333333333\\
269.079	913.333333333333\\
270.129	910\\
271.209	900\\
271.227	886.666666666667\\
272.367	880\\
272.518	873.333333333333\\
273.51	873.333333333333\\
273.789	880\\
274.595	896.666666666667\\
275.14	913.333333333333\\
275.647	930\\
276.41	940\\
276.715	953.333333333333\\
277.708	960\\
277.743	966.666666666667\\
278.733	980\\
278.917	993.333333333333\\
279.703	1000\\
280.179	1003.33333333333\\
280.693	1000\\
281.44	990\\
281.703	983.333333333333\\
282.68	980\\
282.713	976.666666666667\\
283.723	983.333333333333\\
283.919	990\\
284.713	993.333333333333\\
285.187	996.666666666667\\
285.837	996.666666666667\\
286.388	993.333333333333\\
286.882	993.333333333333\\
287.619	1000\\
288.128	1006.66666666667\\
288.778	1013.33333333333\\
288.799	1020\\
289.766	1023.33333333333\\
290	1013.33333333333\\
291.23	1003.33333333333\\
291.661	996.666666666667\\
291.846	990\\
292.46	990\\
292.641	996.666666666667\\
293.623	1003.33333333333\\
293.648	1010\\
294.629	1020\\
294.89	1023.33333333333\\
295.569	1020\\
296.099	1016.66666666667\\
296.539	1026.66666666667\\
297.3	1033.33333333333\\
297.469	1040\\
297.749	1050\\
298.459	1050\\
298.461	1036.66666666667\\
299.409	1023.33333333333\\
299.64	1010\\
300.429	993.333333333333\\
300.849	986.666666666667\\
301.449	983.333333333333\\
302.079	980\\
302.449	980\\
303.278	983.333333333333\\
303.459	986.666666666667\\
304.419	990\\
304.51	993.333333333333\\
305.439	996.666666666667\\
305.739	1003.33333333333\\
306.379	1010\\
306.91	1013.33333333333\\
307.359	1013.33333333333\\
308.15	1010\\
308.351	1003.33333333333\\
309.348	1003.33333333333\\
309.351	1003.33333333333\\
310.331	1003.33333333333\\
310.48	1003.33333333333\\
311.321	1006.66666666667\\
311.709	1003.33333333333\\
312.899	1000\\
313.634	1000\\
314.126	1000\\
315.359	1000\\
315.367	1010\\
315.796	1020\\
316.321	1023.33333333333\\
316.598	1026.66666666667\\
316.798	1030\\
317.41	1020\\
317.86	1010\\
318.394	1010\\
319.099	1010\\
319.378	1010\\
320.3	1013.33333333333\\
320.304	1016.66666666667\\
321.336	1020\\
321.557	1023.33333333333\\
322.267	1023.33333333333\\
322.757	1023.33333333333\\
323.246	1016.66666666667\\
323.99	1010\\
324.168	1003.33333333333\\
325.206	993.333333333333\\
325.22	983.333333333333\\
326.219	973.333333333333\\
326.44	960\\
327.27	956.666666666667\\
327.72	960\\
328.35	960\\
328.949	966.666666666667\\
329.415	990\\
330.2	986.666666666667\\
330.273	983.333333333333\\
331.295	983.333333333333\\
331.439	990\\
332.738	976.666666666667\\
333.038	980\\
333.517	966.666666666667\\
333.948	953.333333333333\\
334.469	933.333333333333\\
335.24	916.666666666667\\
336.404	906.666666666667\\
336.479	920\\
336.793	933.333333333333\\
337.581	953.333333333333\\
337.62	973.333333333333\\
338.574	983.333333333333\\
338.859	986.666666666667\\
339.59	990\\
340.028	986.666666666667\\
340.607	986.666666666667\\
341.218	990\\
341.952	986.666666666667\\
342.46	990\\
342.625	993.333333333333\\
343.607	996.666666666667\\
343.649	1000\\
344.573	1010\\
344.869	1013.33333333333\\
345.532	1020\\
346.06	1023.33333333333\\
346.521	1020\\
347.259	1020\\
348.038	1020\\
348.455	1016.66666666667\\
348.516	1013.33333333333\\
349.426	1020\\
349.64	1023.33333333333\\
350.369	1030\\
350.851	1036.66666666667\\
351.348	1036.66666666667\\
352.019	1033.33333333333\\
352.541	1030\\
353.22	1023.33333333333\\
353.266	1016.66666666667\\
354.435	1016.66666666667\\
354.49	1016.66666666667\\
355.24	1020\\
355.62	1023.33333333333\\
356.211	1030\\
356.809	1036.66666666667\\
357.336	1043.33333333333\\
358.046	1043.33333333333\\
359.22	1043.33333333333\\
359.612	1040\\
360.418	1036.66666666667\\
360.421	1030\\
360.891	1026.66666666667\\
361.392	1023.33333333333\\
361.631	1020\\
362.095	1013.33333333333\\
362.878	1010\\
363.156	1013.33333333333\\
364.095	1016.66666666667\\
364.214	1023.33333333333\\
364.547	1033.33333333333\\
364.728	1043.33333333333\\
365.338	1046.66666666667\\
365.834	1046.66666666667\\
366.59	1043.33333333333\\
366.611	1040\\
367.571	1033.33333333333\\
367.779	1026.66666666667\\
368.541	1026.66666666667\\
369.02	1026.66666666667\\
369.512	1030\\
370.228	1040\\
370.431	1050\\
371.371	1050\\
371.479	1050\\
372.331	1050\\
372.668	1046.66666666667\\
373.261	1040\\
373.879	1040\\
374.553	1043.33333333333\\
375.099	1043.33333333333\\
375.389	1043.33333333333\\
376.296	1043.33333333333\\
376.328	1043.33333333333\\
377.224	1043.33333333333\\
377.489	1043.33333333333\\
378.254	1043.33333333333\\
378.67	1046.66666666667\\
379.204	1046.66666666667\\
379.938	1040\\
380.087	1033.33333333333\\
381.056	1030\\
381.15	1026.66666666667\\
382.032	1020\\
382.362	1016.66666666667\\
383.006	1016.66666666667\\
383.581	1013.33333333333\\
384.186	1003.33333333333\\
384.75	1000\\
385.589	980\\
385.939	956.666666666667\\
386.526	943.333333333333\\
387.139	946.666666666667\\
387.174	950\\
388.171	970\\
388.339	990\\
389.136	1006.66666666667\\
389.52	1013.33333333333\\
390.101	1016.66666666667\\
390.748	1020\\
391.627	1023.33333333333\\
391.957	1020\\
392.014	1016.66666666667\\
393.035	1016.66666666667\\
393.186	1016.66666666667\\
394.03	1013.33333333333\\
394.368	1010\\
395.013	1006.66666666667\\
395.621	1013.33333333333\\
396.841	1016.66666666667\\
397.281	1023.33333333333\\
397.915	1026.66666666667\\
398.061	1033.33333333333\\
398.177	1030\\
398.837	1030\\
399.25	1030\\
399.786	1033.33333333333\\
400.44	1033.33333333333\\
400.987	1030\\
401.621	1033.33333333333\\
401.731	1036.66666666667\\
402.823	1033.33333333333\\
402.83	1030\\
403.746	1026.66666666667\\
403.998	1016.66666666667\\
404.712	1003.33333333333\\
405.179	996.666666666667\\
405.765	986.666666666667\\
406.419	980\\
406.932	983.333333333333\\
407.549	990\\
407.654	993.333333333333\\
408.73	1000\\
409.527	1010\\
409.928	1016.66666666667\\
410.087	1023.33333333333\\
410.563	1026.66666666667\\
411.129	1030\\
411.593	1030\\
412.34	1026.66666666667\\
412.485	1023.33333333333\\
413.446	1030\\
413.539	1036.66666666667\\
414.451	1036.66666666667\\
414.752	1033.33333333333\\
415.426	1026.66666666667\\
415.976	1016.66666666667\\
416.443	1010\\
417.19	1013.33333333333\\
417.345	1016.66666666667\\
418.258	1023.33333333333\\
418.409	1030\\
419.262	1033.33333333333\\
419.659	1033.33333333333\\
420.233	1026.66666666667\\
420.9	1020\\
421.456	1016.66666666667\\
422.089	1013.33333333333\\
422.133	1010\\
423.142	1016.66666666667\\
423.329	1023.33333333333\\
424.085	1020\\
424.549	1016.66666666667\\
425.06	1013.33333333333\\
425.82	1006.66666666667\\
426.5	1000\\
427.076	1003.33333333333\\
427.077	1006.66666666667\\
428.057	1010\\
428.318	1013.33333333333\\
429.038	1013.33333333333\\
429.549	1010\\
430.029	1006.66666666667\\
430.81	1000\\
431.012	1000\\
};
\addlegendentry{User1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	870\\
1.118	850.777777777778\\
1.826	850\\
2.38	850\\
2.683	836.666666666667\\
3.548	823.333333333333\\
3.574	836.666666666667\\
4.526	850\\
4.728	850\\
5.398	850\\
5.869	850\\
7.013	850\\
7.039	853.333333333333\\
7.426	856.666666666667\\
8.209	860\\
8.249	863.333333333333\\
9.134	866.666666666667\\
9.328	866.666666666667\\
10.092	866.666666666667\\
10.488	866.666666666667\\
11.034	866.666666666667\\
11.639	866.666666666667\\
12.085	866.666666666667\\
12.799	866.666666666667\\
12.895	870\\
13.833	873.333333333333\\
13.93	876.666666666667\\
14.745	880\\
15.058	880\\
15.728	876.666666666667\\
16.2	873.333333333333\\
16.78	866.666666666667\\
17.369	860\\
18.549	860\\
19.699	860\\
20.851	860\\
21.989	863.333333333333\\
23.17	866.666666666667\\
24.299	866.666666666667\\
24.536	866.666666666667\\
24.536	866.666666666667\\
24.536	866.666666666667\\
24.54	866.666666666667\\
24.54	866.666666666667\\
24.54	866.666666666667\\
24.541	866.666666666667\\
24.693	866.666666666667\\
25.076	866.666666666667\\
25.45	866.666666666667\\
25.998	866.666666666667\\
26.597	866.666666666667\\
26.914	866.666666666667\\
27.719	866.666666666667\\
27.914	866.666666666667\\
28.849	866.666666666667\\
28.889	870\\
29.722	873.333333333333\\
30.008	870\\
30.696	866.666666666667\\
31.168	866.666666666667\\
31.637	863.333333333333\\
32.348	856.666666666667\\
32.562	856.666666666667\\
33.48	856.666666666667\\
33.514	856.666666666667\\
34.417	856.666666666667\\
34.658	856.666666666667\\
35.332	856.666666666667\\
35.796	856.666666666667\\
36.28	853.333333333333\\
36.968	853.333333333333\\
37.179	856.666666666667\\
38.132	860\\
38.238	863.333333333333\\
39.133	866.666666666667\\
39.306	863.333333333333\\
40.122	860\\
40.428	856.666666666667\\
41.214	853.333333333333\\
41.639	853.333333333333\\
41.994	856.666666666667\\
42.769	860\\
42.864	860\\
43.773	860\\
43.938	856.666666666667\\
44.704	853.333333333333\\
45.099	850\\
45.637	850\\
46.28	850\\
46.583	850\\
47.449	850\\
47.492	853.333333333333\\
48.412	856.666666666667\\
48.609	856.666666666667\\
49.382	856.666666666667\\
49.769	860\\
50.302	860\\
50.926	860\\
51.778	863.333333333333\\
52.069	866.666666666667\\
52.309	866.666666666667\\
53.229	866.666666666667\\
54.051	866.666666666667\\
54.379	866.666666666667\\
55.076	866.666666666667\\
55.256	866.666666666667\\
55.53	870\\
55.965	873.333333333333\\
56.659	876.666666666667\\
56.925	880\\
57.799	883.333333333333\\
57.835	886.666666666667\\
58.835	890\\
58.894	890\\
59.736	890\\
60.048	886.666666666667\\
60.686	880\\
61.18	873.333333333333\\
61.625	870\\
62.322	866.666666666667\\
62.543	863.333333333333\\
63.433	860\\
63.499	856.666666666667\\
64.363	853.333333333333\\
64.647	850\\
65.343	850\\
65.819	853.333333333333\\
66.274	856.666666666667\\
66.96	860\\
67.223	860\\
68.133	860\\
68.139	860\\
69.033	860\\
69.286	860\\
69.953	863.333333333333\\
70.44	863.333333333333\\
70.874	860\\
71.6	856.666666666667\\
71.783	853.333333333333\\
72.723	850\\
72.823	850\\
73.683	846.666666666667\\
73.955	843.333333333333\\
75.15	840\\
75.152	843.333333333333\\
75.949	846.666666666667\\
76.289	850\\
76.843	853.333333333333\\
77.449	856.666666666667\\
77.57	860\\
78.502	863.333333333333\\
78.598	863.333333333333\\
79.514	863.333333333333\\
79.762	863.333333333333\\
80.374	856.666666666667\\
80.398	850\\
80.919	853.333333333333\\
81.461	856.666666666667\\
82.077	860\\
82.393	860\\
83.17	860\\
83.223	856.666666666667\\
84.186	853.333333333333\\
84.379	846.666666666667\\
85.118	850\\
85.598	853.333333333333\\
86.727	856.666666666667\\
87.194	860\\
87.898	866.666666666667\\
87.994	863.333333333333\\
88.965	860\\
89.041	856.666666666667\\
89.29	853.333333333333\\
89.857	850\\
90.219	846.666666666667\\
90.813	843.333333333333\\
91.409	843.333333333333\\
92.509	843.333333333333\\
92.61	843.333333333333\\
93.054	846.666666666667\\
93.749	850\\
93.902	850\\
94.57	850\\
94.91	853.333333333333\\
95.474	856.666666666667\\
96.077	863.333333333333\\
96.53	870\\
97.21	876.666666666667\\
97.439	873.333333333333\\
98.316	870\\
98.379	863.333333333333\\
99.262	863.333333333333\\
99.499	863.333333333333\\
99.549	866.666666666667\\
100.242	873.333333333333\\
100.628	880\\
101.779	880\\
102.206	880\\
102.399	876.666666666667\\
102.899	870\\
102.918	863.333333333333\\
103.872	856.666666666667\\
104.086	850\\
104.752	850\\
105.296	850\\
105.683	850\\
106.46	850\\
106.638	853.333333333333\\
107.598	856.666666666667\\
107.617	860\\
108.554	863.333333333333\\
108.749	870\\
109.502	873.333333333333\\
109.858	873.333333333333\\
110.438	873.333333333333\\
111.029	873.333333333333\\
111.412	870\\
112.169	866.666666666667\\
112.38	863.333333333333\\
113.318	860\\
113.369	860\\
114.273	860\\
114.517	860\\
115.228	863.333333333333\\
115.618	866.666666666667\\
116.167	866.666666666667\\
116.78	860\\
117.133	853.333333333333\\
117.969	846.666666666667\\
118.086	850\\
119.041	853.333333333333\\
119.109	860\\
119.999	866.666666666667\\
120.258	873.333333333333\\
120.929	870\\
121.419	866.666666666667\\
121.858	866.666666666667\\
122.58	870\\
122.808	873.333333333333\\
123.68	876.666666666667\\
123.748	873.333333333333\\
124.698	870\\
124.859	866.666666666667\\
125.689	863.333333333333\\
126.01	860\\
126.599	863.333333333333\\
127.169	863.333333333333\\
127.538	860\\
128.388	860\\
128.671	860\\
129.487	860\\
129.622	863.333333333333\\
130.535	866.666666666667\\
130.619	863.333333333333\\
131.786	860\\
131.82	866.666666666667\\
132.7	873.333333333333\\
132.938	893.333333333333\\
133.824	916.666666666667\\
133.959	903.333333333333\\
134.429	880\\
135.227	906.666666666667\\
135.33	920\\
136.189	920\\
136.895	956.666666666667\\
137.219	976.666666666667\\
137.713	946.666666666667\\
138.37	913.333333333333\\
138.992	893.333333333333\\
139.517	880\\
139.977	883.333333333333\\
140.619	890\\
141.146	900\\
141.708	923.333333333333\\
141.908	940\\
142.709	953.333333333333\\
143.25	963.333333333333\\
143.76	963.333333333333\\
144.256	950\\
144.839	940\\
145.358	933.333333333333\\
145.9	933.333333333333\\
146.423	943.333333333333\\
146.937	943.333333333333\\
147.465	943.333333333333\\
148.04	943.333333333333\\
149.12	936.666666666667\\
149.47	930\\
150.189	936.666666666667\\
150.751	940\\
151.228	943.333333333333\\
151.254	940\\
151.923	936.666666666667\\
152.299	926.666666666667\\
153.076	916.666666666667\\
153.398	916.666666666667\\
153.905	923.333333333333\\
154.47	930\\
154.99	943.333333333333\\
155.509	956.666666666667\\
156.547	960\\
156.645	966.666666666667\\
157.137	973.333333333333\\
157.565	963.333333333333\\
158.158	953.333333333333\\
158.639	950\\
159.25	943.333333333333\\
159.68	930\\
160.329	930\\
160.756	930\\
161.394	923.333333333333\\
161.858	916.666666666667\\
162.474	916.666666666667\\
162.94	913.333333333333\\
163.455	910\\
164.06	906.666666666667\\
164.651	903.333333333333\\
165.139	920\\
165.731	923.333333333333\\
166.16	926.666666666667\\
167.258	930\\
168.305	940\\
168.339	930\\
169.39	936.666666666667\\
169.423	943.333333333333\\
169.794	953.333333333333\\
170.183	956.666666666667\\
170.408	960\\
171.042	963.333333333333\\
171.458	953.333333333333\\
172.064	940\\
172.539	930\\
173.482	920\\
173.638	913.333333333333\\
174.247	920\\
174.707	923.333333333333\\
175.242	923.333333333333\\
175.779	930\\
176.353	930\\
176.828	930\\
177.919	933.333333333333\\
178.989	936.666666666667\\
179.822	933.333333333333\\
180.066	933.333333333333\\
180.562	933.333333333333\\
180.978	940\\
180.978	946.666666666667\\
181.072	943.333333333333\\
181.642	940\\
182.169	940\\
182.833	933.333333333333\\
183.218	926.666666666667\\
183.84	930\\
184.319	936.666666666667\\
184.863	940\\
185.35	940\\
185.963	940\\
186.419	936.666666666667\\
187.233	930\\
187.509	933.333333333333\\
188.167	940\\
188.528	936.666666666667\\
189.159	936.666666666667\\
189.619	940\\
190.257	930\\
190.686	920\\
191.749	920\\
192.141	926.666666666667\\
192.771	930\\
192.799	930\\
193.473	930\\
193.879	933.333333333333\\
194.533	930\\
194.969	926.666666666667\\
195.615	930\\
196.046	930\\
196.727	926.666666666667\\
197.157	923.333333333333\\
198.187	920\\
198.209	920\\
198.905	923.333333333333\\
199.258	926.666666666667\\
200.279	930\\
200.339	940\\
201.21	936.666666666667\\
201.378	933.333333333333\\
202.48	930\\
202.497	926.666666666667\\
203.54	916.666666666667\\
204.371	916.666666666667\\
204.618	916.666666666667\\
204.966	916.666666666667\\
205.351	916.666666666667\\
205.709	920\\
206.431	923.333333333333\\
206.78	926.666666666667\\
207.414	930\\
207.858	930\\
208.567	926.666666666667\\
208.938	926.666666666667\\
209.684	926.666666666667\\
209.998	923.333333333333\\
210.711	923.333333333333\\
211.072	923.333333333333\\
211.802	920\\
212.18	916.666666666667\\
212.837	916.666666666667\\
213.258	916.666666666667\\
213.962	916.666666666667\\
214.329	920\\
215.022	923.333333333333\\
215.409	926.666666666667\\
216.486	930\\
216.556	930\\
217.129	926.666666666667\\
217.569	926.666666666667\\
218.196	926.666666666667\\
218.67	923.333333333333\\
219.278	923.333333333333\\
219.74	923.333333333333\\
220.335	926.666666666667\\
220.819	930\\
221.87	936.666666666667\\
222.311	943.333333333333\\
222.909	950\\
223.228	940\\
223.615	930\\
224.019	926.666666666667\\
224.649	923.333333333333\\
225.088	920\\
225.732	926.666666666667\\
226.149	933.333333333333\\
226.859	933.333333333333\\
227.22	933.333333333333\\
227.919	933.333333333333\\
228.268	933.333333333333\\
229.019	933.333333333333\\
229.346	933.333333333333\\
230.072	933.333333333333\\
230.389	933.333333333333\\
231.261	933.333333333333\\
231.478	930\\
232.214	920\\
232.548	910\\
233.709	900\\
234.078	893.333333333333\\
234.705	890\\
234.809	896.666666666667\\
235.501	903.333333333333\\
235.89	906.666666666667\\
236.577	906.666666666667\\
236.989	910\\
237.623	910\\
238.07	910\\
238.688	913.333333333333\\
239.159	920\\
239.833	923.333333333333\\
240.229	926.666666666667\\
240.901	930\\
241.309	933.333333333333\\
242.027	933.333333333333\\
242.379	933.333333333333\\
243.095	933.333333333333\\
243.43	930\\
244.156	926.666666666667\\
244.559	923.333333333333\\
245.637	916.666666666667\\
245.962	910\\
246.739	906.666666666667\\
246.776	906.666666666667\\
247.443	906.666666666667\\
247.81	910\\
248.448	913.333333333333\\
248.901	913.333333333333\\
249.573	910\\
250	913.333333333333\\
250.616	916.666666666667\\
251.069	923.333333333333\\
251.665	933.333333333333\\
252.099	940\\
252.701	940\\
253.189	936.666666666667\\
253.833	930\\
254.277	923.333333333333\\
255.289	920\\
255.388	920\\
256.225	920\\
256.43	920\\
257.509	920\\
257.766	920\\
258.57	916.666666666667\\
258.609	913.333333333333\\
259.349	910\\
259.716	906.666666666667\\
260.394	903.333333333333\\
260.82	900\\
261.494	903.333333333333\\
261.928	906.666666666667\\
263.03	913.333333333333\\
263.079	920\\
264.087	926.666666666667\\
264.325	923.333333333333\\
264.663	920\\
265.19	916.666666666667\\
265.799	913.333333333333\\
266.276	900\\
266.909	893.333333333333\\
267.418	893.333333333333\\
267.979	890\\
268.509	886.666666666667\\
269.079	786.666666666667\\
270.129	776.666666666667\\
271.209	766\\
271.227	756\\
272.367	750\\
272.518	740\\
273.51	750\\
273.789	753.333333333333\\
274.595	750\\
275.14	756.666666666667\\
275.647	760\\
276.41	760\\
276.715	766.666666666667\\
277.708	773.333333333333\\
277.743	783.333333333333\\
278.733	793.333333333333\\
278.917	796.666666666667\\
279.703	800\\
280.179	810\\
280.693	806.666666666667\\
281.44	796.666666666667\\
281.703	796.666666666667\\
282.68	796.666666666667\\
282.713	793.333333333333\\
283.723	790\\
283.919	790\\
284.713	790\\
285.187	796.666666666667\\
285.837	800\\
286.388	803.333333333333\\
286.882	810\\
287.619	816.666666666667\\
288.128	820\\
288.778	823.333333333333\\
288.799	826.666666666667\\
289.766	823.333333333333\\
290	820\\
291.23	813.333333333333\\
291.661	810\\
291.846	806.666666666667\\
292.46	810\\
292.641	816.666666666667\\
293.623	823.333333333333\\
293.648	820\\
294.629	816.666666666667\\
294.89	816.666666666667\\
295.569	813.333333333333\\
296.099	813.333333333333\\
296.539	820\\
297.3	826.666666666667\\
297.469	833.333333333333\\
297.749	840\\
298.459	843.333333333333\\
298.461	846.666666666667\\
299.409	850\\
299.64	846.666666666667\\
300.429	843.333333333333\\
300.849	833.333333333333\\
301.449	823.333333333333\\
302.079	816.666666666667\\
302.449	813.333333333333\\
303.278	810\\
303.459	813.333333333333\\
304.419	816.666666666667\\
304.51	816.666666666667\\
305.439	816.666666666667\\
305.739	820\\
306.379	823.333333333333\\
306.91	823.333333333333\\
307.359	823.333333333333\\
308.15	826.666666666667\\
308.351	826.666666666667\\
309.348	826.666666666667\\
309.351	840\\
310.331	853.333333333333\\
310.48	846.666666666667\\
311.321	850\\
311.709	853.333333333333\\
312.899	836.666666666667\\
313.634	823.333333333333\\
314.126	826.666666666667\\
315.359	820\\
315.367	813.333333333333\\
315.796	810\\
316.321	803.333333333333\\
316.598	796.666666666667\\
316.798	793.333333333333\\
317.41	790\\
317.86	793.333333333333\\
318.394	796.666666666667\\
319.099	803.333333333333\\
319.378	806.666666666667\\
320.3	810\\
320.304	810\\
321.336	810\\
321.557	810\\
322.267	810\\
322.757	806.666666666667\\
323.246	806.666666666667\\
323.99	806.666666666667\\
324.168	806.666666666667\\
325.206	806.666666666667\\
325.22	806.666666666667\\
326.219	806.666666666667\\
326.44	803.333333333333\\
327.27	796.666666666667\\
327.72	793.333333333333\\
328.35	793.333333333333\\
328.949	793.333333333333\\
329.415	796.666666666667\\
330.2	800\\
330.273	800\\
331.295	796.666666666667\\
331.439	793.333333333333\\
332.738	790\\
333.038	790\\
333.517	790\\
333.948	790\\
334.469	790\\
335.24	793.333333333333\\
336.404	793.333333333333\\
336.479	793.333333333333\\
336.793	806.666666666667\\
337.581	820\\
337.62	823.333333333333\\
338.574	826.666666666667\\
338.859	833.333333333333\\
339.59	830\\
340.028	830\\
340.607	836.666666666667\\
341.218	830\\
341.952	820\\
342.46	810\\
342.625	810\\
343.607	810\\
343.649	816.666666666667\\
344.573	823.333333333333\\
344.869	833.333333333333\\
345.532	830\\
346.06	823.333333333333\\
346.521	823.333333333333\\
347.259	823.333333333333\\
348.038	820\\
348.455	816.666666666667\\
348.516	823.333333333333\\
349.426	830\\
349.64	830\\
350.369	830\\
350.851	836.666666666667\\
351.348	836.666666666667\\
352.019	833.333333333333\\
352.541	836.666666666667\\
353.22	836.666666666667\\
353.266	830\\
354.435	823.333333333333\\
354.49	823.333333333333\\
355.24	823.333333333333\\
355.62	826.666666666667\\
356.211	830\\
356.809	830\\
357.336	833.333333333333\\
358.046	836.666666666667\\
359.22	840\\
359.612	836.666666666667\\
360.418	836.666666666667\\
360.421	830\\
360.891	823.333333333333\\
361.392	816.666666666667\\
361.631	813.333333333333\\
362.095	810\\
362.878	813.333333333333\\
363.156	816.666666666667\\
364.095	820\\
364.214	826.666666666667\\
364.547	826.666666666667\\
364.728	820\\
365.338	810\\
365.834	800\\
366.59	790\\
366.611	793.333333333333\\
367.571	796.666666666667\\
367.779	800\\
368.541	803.333333333333\\
369.02	810\\
369.512	810\\
370.228	810\\
370.431	813.333333333333\\
371.371	816.666666666667\\
371.479	816.666666666667\\
372.331	816.666666666667\\
372.668	820\\
373.261	823.333333333333\\
373.879	823.333333333333\\
374.553	823.333333333333\\
375.099	823.333333333333\\
375.389	820\\
376.296	816.666666666667\\
376.328	820\\
377.224	823.333333333333\\
377.489	830\\
378.254	836.666666666667\\
378.67	830\\
379.204	820\\
379.938	810\\
380.087	803.333333333333\\
381.056	796.666666666667\\
381.15	806.666666666667\\
382.032	816.666666666667\\
382.362	826.666666666667\\
383.006	830\\
383.581	833.333333333333\\
384.186	833.333333333333\\
384.75	833.333333333333\\
385.589	833.333333333333\\
385.939	836.666666666667\\
386.526	840\\
387.139	843.333333333333\\
387.174	843.333333333333\\
388.171	843.333333333333\\
388.339	840\\
389.136	836.666666666667\\
389.52	833.333333333333\\
390.101	833.333333333333\\
390.748	826.666666666667\\
391.627	820\\
391.957	813.333333333333\\
392.014	813.333333333333\\
393.035	813.333333333333\\
393.186	816.666666666667\\
394.03	820\\
394.368	820\\
395.013	813.333333333333\\
395.621	806.666666666667\\
396.841	803.333333333333\\
397.281	806.666666666667\\
397.915	813.333333333333\\
398.061	820\\
398.177	826.666666666667\\
398.837	833.333333333333\\
399.25	833.333333333333\\
399.786	833.333333333333\\
400.44	833.333333333333\\
400.987	833.333333333333\\
401.621	833.333333333333\\
401.731	836.666666666667\\
402.823	840\\
402.83	840\\
403.746	840\\
403.998	840\\
404.712	836.666666666667\\
405.179	830\\
405.765	826.666666666667\\
406.419	833.333333333333\\
406.932	840\\
407.549	843.333333333333\\
407.654	850\\
408.73	850\\
409.527	840\\
409.928	830\\
410.087	826.666666666667\\
410.563	823.333333333333\\
411.129	826.666666666667\\
411.593	830\\
412.34	833.333333333333\\
412.485	833.333333333333\\
413.446	833.333333333333\\
413.539	826.666666666667\\
414.451	820\\
414.752	816.666666666667\\
415.426	813.333333333333\\
415.976	810\\
416.443	813.333333333333\\
417.19	816.666666666667\\
417.345	816.666666666667\\
418.258	816.666666666667\\
418.409	810\\
419.262	803.333333333333\\
419.659	803.333333333333\\
420.233	803.333333333333\\
420.9	806.666666666667\\
421.456	816.666666666667\\
422.089	826.666666666667\\
422.133	823.333333333333\\
423.142	820\\
423.329	816.666666666667\\
424.085	813.333333333333\\
424.549	803.333333333333\\
425.06	800\\
425.82	796.666666666667\\
426.5	793.333333333333\\
427.076	790\\
427.077	793.333333333333\\
428.057	796.666666666667\\
428.318	800\\
429.038	800\\
429.549	796.666666666667\\
430.029	793.333333333333\\
430.81	788.888888888889\\
431.012	783.333333333333\\
};
\addlegendentry{User2}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
132.7	1002.75\\
132.938	1015\\
133.824	1030.75\\
133.959	1027.25\\
134.429	1013.25\\
135.227	1023.75\\
135.33	1008\\
136.189	983.5\\
136.895	974.75\\
137.219	962.5\\
137.713	925.75\\
138.37	906.5\\
138.992	911.75\\
139.517	924\\
139.977	950.25\\
140.619	976.5\\
141.146	1001\\
141.708	1015\\
141.908	1013.25\\
142.709	1004.5\\
143.25	990.5\\
143.76	974.75\\
144.256	953.75\\
144.839	946.75\\
145.358	946.75\\
145.9	953.75\\
146.423	969.5\\
146.937	978.25\\
147.465	987\\
148.04	988.75\\
149.12	987\\
149.47	980\\
150.189	980\\
150.751	981.75\\
151.228	983.5\\
151.254	981.75\\
151.923	980\\
152.299	974.75\\
153.076	967.75\\
153.398	967.75\\
153.905	971.25\\
154.47	976.5\\
154.99	985.25\\
155.509	992.25\\
156.547	990.5\\
156.645	990.5\\
157.137	990.5\\
157.565	981.75\\
158.158	974.75\\
158.639	974.75\\
159.25	973\\
159.68	967.75\\
160.329	971.25\\
160.756	973\\
161.394	971.25\\
161.858	969.5\\
162.474	974.75\\
162.94	976.5\\
163.455	976.5\\
164.06	976.5\\
164.651	973\\
165.139	976.5\\
165.731	973\\
166.16	971.25\\
167.258	969.5\\
168.305	974.75\\
168.339	967.75\\
169.39	969.5\\
169.423	973\\
169.794	978.25\\
170.183	981.75\\
170.408	987\\
171.042	992.25\\
171.458	988.75\\
172.064	983.5\\
172.539	978.25\\
173.482	973\\
173.638	969.5\\
174.247	973\\
174.707	974.75\\
175.242	973\\
175.779	974.75\\
176.353	973\\
176.828	971.25\\
177.919	969.5\\
178.989	969.5\\
179.822	969.5\\
180.066	971.25\\
180.562	973\\
180.978	980\\
180.978	987\\
181.072	985.25\\
181.642	983.5\\
182.169	983.5\\
182.833	978.25\\
183.218	973\\
183.84	974.75\\
184.319	978.25\\
184.863	978.25\\
185.35	978.25\\
185.963	978.25\\
186.419	974.75\\
187.233	971.25\\
187.509	974.75\\
188.167	980\\
188.528	980\\
189.159	980\\
189.619	980\\
190.257	973\\
190.686	966\\
191.749	964.25\\
192.141	967.75\\
192.771	969.5\\
192.799	969.5\\
193.473	969.5\\
193.879	971.25\\
194.533	969.5\\
194.969	967.75\\
195.615	969.5\\
196.046	969.5\\
196.727	967.75\\
197.157	966\\
198.187	964.25\\
198.209	964.25\\
198.905	967.75\\
199.258	971.25\\
200.279	976.5\\
200.339	985.25\\
201.21	987\\
201.378	985.25\\
202.48	983.5\\
202.497	980\\
203.54	973\\
204.371	969.5\\
204.618	967.75\\
204.966	966\\
205.351	964.25\\
205.709	964.25\\
206.431	966\\
206.78	967.75\\
207.414	969.5\\
207.858	969.5\\
208.567	966\\
208.938	964.25\\
209.684	962.5\\
209.998	959\\
210.711	959\\
211.072	960.75\\
211.802	964.25\\
212.18	967.75\\
212.837	969.5\\
213.258	969.5\\
213.962	969.5\\
214.329	967.75\\
215.022	966\\
215.409	967.75\\
216.486	971.25\\
216.556	973\\
217.129	973\\
217.569	974.75\\
218.196	976.5\\
218.67	974.75\\
219.278	973\\
219.74	971.25\\
220.335	971.25\\
220.819	969.5\\
221.87	969.5\\
222.311	974.75\\
222.909	980\\
223.228	976.5\\
223.615	973\\
224.019	973\\
224.649	971.25\\
225.088	969.5\\
225.732	969.5\\
226.149	971.25\\
226.859	969.5\\
227.22	966\\
227.919	962.5\\
228.268	962.5\\
229.019	962.5\\
229.346	962.5\\
230.072	964.25\\
230.389	966\\
231.261	969.5\\
231.478	971.25\\
232.214	969.5\\
232.548	964.25\\
233.709	959\\
234.078	953.75\\
234.705	948.5\\
234.809	948.5\\
235.501	952\\
235.89	953.75\\
236.577	955.5\\
236.989	960.75\\
237.623	960.75\\
238.07	959\\
238.688	959\\
239.159	959\\
239.833	957.25\\
240.229	959\\
240.901	960.75\\
241.309	962.5\\
242.027	964.25\\
242.379	966\\
243.095	967.75\\
243.43	967.75\\
244.156	967.75\\
244.559	964.25\\
245.637	959\\
245.962	957.25\\
246.739	959\\
246.776	962.5\\
247.443	964.25\\
247.81	967.75\\
248.448	969.5\\
248.901	967.75\\
249.573	962.5\\
250	964.25\\
250.616	967.75\\
251.069	971.25\\
251.665	976.5\\
252.099	981.75\\
252.701	978.25\\
253.189	971.25\\
253.833	962.5\\
254.277	953.75\\
255.289	948.5\\
255.388	950.25\\
256.225	952\\
256.43	953.75\\
257.509	957.25\\
257.766	959\\
258.57	960.75\\
258.609	962.5\\
259.349	962.5\\
259.716	960.75\\
260.394	957.25\\
260.82	952\\
261.494	950.25\\
261.928	950.25\\
263.03	952\\
263.079	957.25\\
264.087	957.25\\
264.325	952\\
264.663	948.5\\
265.19	945\\
265.799	941.5\\
266.276	938\\
266.909	939.75\\
266.909	850.25\\
266.276	848.666666666667\\
265.799	851.833333333333\\
265.19	855\\
264.663	858.166666666667\\
264.325	861.333333333333\\
264.087	866.083333333333\\
263.079	866.083333333333\\
263.03	861.333333333333\\
261.928	859.75\\
261.494	859.75\\
260.82	861.333333333333\\
260.394	866.083333333333\\
259.716	869.25\\
259.349	870.833333333333\\
258.609	870.833333333333\\
258.57	869.25\\
257.766	867.666666666667\\
257.509	866.083333333333\\
256.43	862.916666666667\\
256.225	861.333333333333\\
255.388	859.75\\
255.289	858.166666666667\\
254.277	862.916666666667\\
253.833	870.833333333333\\
253.189	878.75\\
252.701	885.083333333333\\
252.099	888.25\\
251.665	883.5\\
251.069	878.75\\
250.616	875.583333333333\\
250	872.416666666667\\
249.573	870.833333333333\\
248.901	875.583333333333\\
248.448	877.166666666667\\
247.81	875.583333333333\\
247.443	872.416666666667\\
246.776	870.833333333333\\
246.739	867.666666666667\\
245.962	866.083333333333\\
245.637	867.666666666667\\
244.559	872.416666666667\\
244.156	875.583333333333\\
243.43	875.583333333333\\
243.095	875.583333333333\\
242.379	874\\
242.027	872.416666666667\\
241.309	870.833333333333\\
240.901	869.25\\
240.229	867.666666666667\\
239.833	866.083333333333\\
239.159	867.666666666667\\
238.688	867.666666666667\\
238.07	867.666666666667\\
237.623	869.25\\
236.989	869.25\\
236.577	864.5\\
235.89	862.916666666667\\
235.501	861.333333333333\\
234.809	858.166666666667\\
234.705	858.166666666667\\
234.078	862.916666666667\\
233.709	867.666666666667\\
232.548	872.416666666667\\
232.214	877.166666666667\\
231.478	878.75\\
231.261	877.166666666667\\
230.389	874\\
230.072	872.416666666667\\
229.346	870.833333333333\\
229.019	870.833333333333\\
228.268	870.833333333333\\
227.919	870.833333333333\\
227.22	874\\
226.859	877.166666666667\\
226.149	878.75\\
225.732	877.166666666667\\
225.088	877.166666666667\\
224.649	878.75\\
224.019	880.333333333333\\
223.615	880.333333333333\\
223.228	883.5\\
222.909	886.666666666667\\
222.311	881.916666666667\\
221.87	877.166666666667\\
220.819	877.166666666667\\
220.335	878.75\\
219.74	878.75\\
219.278	880.333333333333\\
218.67	881.916666666667\\
218.196	883.5\\
217.569	881.916666666667\\
217.129	880.333333333333\\
216.556	880.333333333333\\
216.486	878.75\\
215.409	875.583333333333\\
215.022	874\\
214.329	875.583333333333\\
213.962	877.166666666667\\
213.258	877.166666666667\\
212.837	877.166666666667\\
212.18	875.583333333333\\
211.802	872.416666666667\\
211.072	869.25\\
210.711	867.666666666667\\
209.998	867.666666666667\\
209.684	870.833333333333\\
208.938	872.416666666667\\
208.567	874\\
207.858	877.166666666667\\
207.414	877.166666666667\\
206.78	875.583333333333\\
206.431	874\\
205.709	872.416666666667\\
205.351	872.416666666667\\
204.966	874\\
204.618	875.583333333333\\
204.371	877.166666666667\\
203.54	880.333333333333\\
202.497	886.666666666667\\
202.48	889.833333333333\\
201.378	891.416666666667\\
201.21	893\\
200.339	891.416666666667\\
200.279	883.5\\
199.258	878.75\\
198.905	875.583333333333\\
198.209	872.416666666667\\
198.187	872.416666666667\\
197.157	874\\
196.727	875.583333333333\\
196.046	877.166666666667\\
195.615	877.166666666667\\
194.969	875.583333333333\\
194.533	877.166666666667\\
193.879	878.75\\
193.473	877.166666666667\\
192.799	877.166666666667\\
192.771	877.166666666667\\
192.141	875.583333333333\\
191.749	872.416666666667\\
190.686	874\\
190.257	880.333333333333\\
189.619	886.666666666667\\
189.159	886.666666666667\\
188.528	886.666666666667\\
188.167	886.666666666667\\
187.509	881.916666666667\\
187.233	878.75\\
186.419	881.916666666667\\
185.963	885.083333333333\\
185.35	885.083333333333\\
184.863	885.083333333333\\
184.319	885.083333333333\\
183.84	881.916666666667\\
183.218	880.333333333333\\
182.833	885.083333333333\\
182.169	889.833333333333\\
181.642	889.833333333333\\
181.072	891.416666666667\\
180.978	893\\
180.978	886.666666666667\\
180.562	880.333333333333\\
180.066	878.75\\
179.822	877.166666666667\\
178.989	877.166666666667\\
177.919	877.166666666667\\
176.828	878.75\\
176.353	880.333333333333\\
175.779	881.916666666667\\
175.242	880.333333333333\\
174.707	881.916666666667\\
174.247	880.333333333333\\
173.638	877.166666666667\\
173.482	880.333333333333\\
172.539	885.083333333333\\
172.064	889.833333333333\\
171.458	894.583333333333\\
171.042	897.75\\
170.408	893\\
170.183	888.25\\
169.794	885.083333333333\\
169.423	880.333333333333\\
169.39	877.166666666667\\
168.339	875.583333333333\\
168.305	881.916666666667\\
167.258	877.166666666667\\
166.16	878.75\\
165.731	880.333333333333\\
165.139	883.5\\
164.651	880.333333333333\\
164.06	883.5\\
163.455	883.5\\
162.94	883.5\\
162.474	881.916666666667\\
161.858	877.166666666667\\
161.394	878.75\\
160.756	880.333333333333\\
160.329	878.75\\
159.68	875.583333333333\\
159.25	880.333333333333\\
158.639	881.916666666667\\
158.158	881.916666666667\\
157.565	888.25\\
157.137	896.166666666667\\
156.645	896.166666666667\\
156.547	896.166666666667\\
155.509	897.75\\
154.99	891.416666666667\\
154.47	883.5\\
153.905	878.75\\
153.398	875.583333333333\\
153.076	875.583333333333\\
152.299	881.916666666667\\
151.923	886.666666666667\\
151.254	888.25\\
151.228	889.833333333333\\
150.751	888.25\\
150.189	886.666666666667\\
149.47	886.666666666667\\
149.12	893\\
148.04	894.583333333333\\
147.465	893\\
146.937	885.083333333333\\
146.423	877.166666666667\\
145.9	862.916666666667\\
145.358	856.583333333333\\
144.839	856.583333333333\\
144.256	862.916666666667\\
143.76	881.916666666667\\
143.25	896.166666666667\\
142.709	908.833333333333\\
141.908	916.75\\
141.708	918.333333333333\\
141.146	905.666666666667\\
140.619	883.5\\
139.977	859.75\\
139.517	836\\
138.992	824.916666666667\\
138.37	820.166666666667\\
137.713	837.583333333333\\
137.219	870.833333333333\\
136.895	881.916666666667\\
136.189	889.833333333333\\
135.33	912\\
135.227	926.25\\
134.429	916.75\\
133.959	929.416666666667\\
133.824	932.583333333333\\
132.938	918.333333333333\\
132.7	907.25\\
}--cycle;
\addlegendentry{$\pm$4\% area}

\addplot [color=green]
  table[row sep=crcr]{%
132.7	700\\
132.7	1200\\
};
\addlegendentry{Haptics On/Off}

\addplot [color=green]
  table[row sep=crcr]{%
266.909	700\\
266.909	1200\\
};

\end{axis}
\end{tikzpicture}%
